Serving DNNs like Clockwork: Performance Predictability from the Bottom Up

Machine learning inference is becoming a core building block for interactive web applications. As a result, the underlying model serving systems on which these applications depend must consistently meet low latency targets. Existing model serving architectures use well-known reactive techniques to alleviate common-case sources of latency, but cannot effectively curtail tail latency caused by unpredictable execution times. Yet the underlying execution times are not fundamentally unpredictable - on the contrary we observe that inference using Deep Neural Network (DNN) models has deterministic performance. Here, starting with the predictable execution times of individual DNN inferences, we adopt a principled design methodology to successively build a fully distributed model serving system that achieves predictable end-to-end performance. We evaluate our implementation, Clockwork, using production trace workloads, and show that Clockwork can support thousands of models while simultaneously meeting 100ms latency targets for 99.9999% of requests. We further demonstrate that Clockwork exploits predictable execution times to achieve tight request-level service-level objectives (SLOs) as well as a high degree of request-level performance isolation.

==> figtex/azure_experiment/tail.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.471,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,2.745)--(1.784,2.745);
\node[gp node right] at (1.797,2.745) {0};
\draw[gp path] (1.694,2.754)--(1.739,2.754);
\draw[gp path] (1.694,2.764)--(1.739,2.764);
\draw[gp path] (1.694,2.775)--(1.739,2.775);
\draw[gp path] (1.694,2.788)--(1.739,2.788);
\draw[gp path] (1.694,2.804)--(1.739,2.804);
\draw[gp path] (1.694,2.823)--(1.739,2.823);
\draw[gp path] (1.694,2.847)--(1.739,2.847);
\draw[gp path] (1.694,2.881)--(1.739,2.881);
\draw[gp path] (1.694,2.940)--(1.784,2.940);
\node[gp node right] at (1.797,2.940) {90};
\draw[gp path] (1.694,2.949)--(1.739,2.949);
\draw[gp path] (1.694,2.959)--(1.739,2.959);
\draw[gp path] (1.694,2.970)--(1.739,2.970);
\draw[gp path] (1.694,2.983)--(1.739,2.983);
\draw[gp path] (1.694,2.999)--(1.739,2.999);
\draw[gp path] (1.694,3.017)--(1.739,3.017);
\draw[gp path] (1.694,3.042)--(1.739,3.042);
\draw[gp path] (1.694,3.076)--(1.739,3.076);
\draw[gp path] (1.694,3.135)--(1.784,3.135);
\node[gp node right] at (1.797,3.135) {99};
\draw[gp path] (1.694,3.144)--(1.739,3.144);
\draw[gp path] (1.694,3.154)--(1.739,3.154);
\draw[gp path] (1.694,3.165)--(1.739,3.165);
\draw[gp path] (1.694,3.178)--(1.739,3.178);
\draw[gp path] (1.694,3.193)--(1.739,3.193);
\draw[gp path] (1.694,3.212)--(1.739,3.212);
\draw[gp path] (1.694,3.237)--(1.739,3.237);
\draw[gp path] (1.694,3.271)--(1.739,3.271);
\draw[gp path] (1.694,3.330)--(1.784,3.330);
\node[gp node right] at (1.797,3.330) {99.9};
\draw[gp path] (1.694,3.339)--(1.739,3.339);
\draw[gp path] (1.694,3.349)--(1.739,3.349);
\draw[gp path] (1.694,3.360)--(1.739,3.360);
\draw[gp path] (1.694,3.373)--(1.739,3.373);
\draw[gp path] (1.694,3.388)--(1.739,3.388);
\draw[gp path] (1.694,3.407)--(1.739,3.407);
\draw[gp path] (1.694,3.432)--(1.739,3.432);
\draw[gp path] (1.694,3.466)--(1.739,3.466);
\draw[gp path] (1.694,3.525)--(1.784,3.525);
\node[gp node right] at (1.797,3.525) {99.99};
\draw[gp path] (1.694,3.533)--(1.739,3.533);
\draw[gp path] (1.694,3.543)--(1.739,3.543);
\draw[gp path] (1.694,3.555)--(1.739,3.555);
\draw[gp path] (1.694,3.568)--(1.739,3.568);
\draw[gp path] (1.694,3.583)--(1.739,3.583);
\draw[gp path] (1.694,3.602)--(1.739,3.602);
\draw[gp path] (1.694,3.626)--(1.739,3.626);
\draw[gp path] (1.694,3.661)--(1.739,3.661);
\draw[gp path] (1.694,3.719)--(1.784,3.719);
\node[gp node right] at (1.797,3.719) {99.999};
\draw[gp path] (1.694,3.728)--(1.739,3.728);
\draw[gp path] (1.694,3.738)--(1.739,3.738);
\draw[gp path] (1.694,3.750)--(1.739,3.750);
\draw[gp path] (1.694,3.763)--(1.739,3.763);
\draw[gp path] (1.694,3.778)--(1.739,3.778);
\draw[gp path] (1.694,3.797)--(1.739,3.797);
\draw[gp path] (1.694,3.821)--(1.739,3.821);
\draw[gp path] (1.694,3.856)--(1.739,3.856);
\draw[gp path] (1.694,3.914)--(1.784,3.914);
\node[gp node right] at (1.797,3.914) {99.9999};
\draw[gp path] (1.694,3.923)--(1.739,3.923);
\draw[gp path] (1.694,3.933)--(1.739,3.933);
\draw[gp path] (1.694,3.945)--(1.739,3.945);
\draw[gp path] (1.694,3.958)--(1.739,3.958);
\draw[gp path] (1.694,3.973)--(1.739,3.973);
\draw[gp path] (1.694,3.992)--(1.739,3.992);
\draw[gp path] (1.694,4.016)--(1.739,4.016);
\draw[gp path] (1.694,4.051)--(1.739,4.051);
\draw[gp path] (1.694,4.109)--(1.784,4.109);
\node[gp node right] at (1.797,4.109) {99.99999};
\draw[gp path] (1.694,4.118)--(1.739,4.118);
\draw[gp path] (1.694,4.128)--(1.739,4.128);
\draw[gp path] (1.694,4.139)--(1.739,4.139);
\draw[gp path] (1.694,4.152)--(1.739,4.152);
\draw[gp path] (1.694,4.168)--(1.739,4.168);
\draw[gp path] (1.694,4.187)--(1.739,4.187);
\draw[gp path] (1.694,4.211)--(1.739,4.211);
\draw[gp path] (1.694,4.245)--(1.739,4.245);
\draw[gp path] (1.694,4.304)--(1.784,4.304);
\node[gp node right] at (1.797,4.304) {99.999999};
\draw[gp path] (1.694,4.313)--(1.739,4.313);
\draw[gp path] (1.694,4.323)--(1.739,4.323);
\draw[gp path] (1.694,4.334)--(1.739,4.334);
\draw[gp path] (1.694,4.347)--(1.739,4.347);
\draw[gp path] (1.694,4.363)--(1.739,4.363);
\draw[gp path] (1.694,4.382)--(1.739,4.382);
\draw[gp path] (1.694,4.406)--(1.739,4.406);
\draw[gp path] (1.694,4.440)--(1.739,4.440);
\draw[gp path] (1.694,4.499)--(1.784,4.499);
\node[gp node right] at (1.797,4.499) {99.9999999};
\draw[gp path] (1.694,2.745)--(1.784,2.745);
\draw[gp path] (1.694,2.940)--(1.784,2.940);
\draw[gp path] (1.694,3.135)--(1.784,3.135);
\draw[gp path] (1.694,3.330)--(1.784,3.330);
\draw[gp path] (1.694,3.525)--(1.784,3.525);
\draw[gp path] (1.694,3.719)--(1.784,3.719);
\draw[gp path] (1.694,3.914)--(1.784,3.914);
\draw[gp path] (1.694,4.109)--(1.784,4.109);
\draw[gp path] (1.694,4.304)--(1.784,4.304);
\draw[gp path] (1.694,4.499)--(1.784,4.499);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.992,2.745)--(1.992,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.992,2.745)--(1.992,2.655);
\node[gp node center] at (1.992,2.568) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.142,2.745)--(2.142,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.142,2.745)--(2.142,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.291,2.745)--(2.291,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.291,2.745)--(2.291,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.440,2.745)--(2.440,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.440,2.745)--(2.440,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.589,2.745)--(2.589,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.589,2.745)--(2.589,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.738,2.745)--(2.738,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.738,2.745)--(2.738,2.655);
\node[gp node center] at (2.738,2.568) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.888,2.745)--(2.888,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.888,2.745)--(2.888,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.037,2.745)--(3.037,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.037,2.745)--(3.037,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.186,2.745)--(3.186,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.186,2.745)--(3.186,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.335,2.745)--(3.335,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.335,2.745)--(3.335,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.484,2.745)--(3.484,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.484,2.745)--(3.484,2.655);
\node[gp node center] at (3.484,2.568) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.633,2.745)--(3.633,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.633,2.745)--(3.633,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.783,2.745)--(3.783,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.783,2.745)--(3.783,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.932,2.745)--(3.932,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.932,2.745)--(3.932,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.081,2.745)--(4.081,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.081,2.745)--(4.081,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.230,2.745)--(4.230,2.925)--(4.230,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.230,2.745)--(4.230,2.655);
\node[gp node center] at (4.230,2.568) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.379,2.745)--(4.379,2.925)--(4.379,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.379,2.745)--(4.379,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.529,2.745)--(4.529,2.925)--(4.529,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.529,2.745)--(4.529,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.678,2.745)--(4.678,2.925)--(4.678,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.678,2.745)--(4.678,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.827,2.745)--(4.827,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.827,2.745)--(4.827,2.700);
\draw[gp path] (1.694,4.499)--(1.694,2.745)--(4.827,2.745)--(4.827,4.499)--cycle;
\node[gp node center,rotate=-270] at (0.263,3.622) {\relsize{1}{Percentile}};
\node[gp node center] at (3.260,4.629) {\relsize{1}{\infer}};
\draw[gp path] (1.992,2.745)--(1.993,2.747)--(1.993,2.748)--(1.993,2.750)--(1.993,2.752)%
  --(1.993,2.753)--(1.993,2.755)--(1.993,2.757)--(1.993,2.758)--(1.994,2.760)--(1.994,2.762)%
  --(1.994,2.763)--(1.994,2.765)--(1.994,2.767)--(1.994,2.768)--(1.994,2.770)--(1.994,2.772)%
  --(1.994,2.773)--(1.994,2.775)--(1.994,2.777)--(1.994,2.778)--(1.994,2.780)--(1.995,2.782)%
  --(1.995,2.783)--(1.995,2.785)--(1.995,2.787)--(1.995,2.788)--(1.995,2.790)--(1.995,2.792)%
  --(1.995,2.793)--(1.995,2.795)--(1.995,2.797)--(1.995,2.798)--(1.995,2.800)--(1.995,2.802)%
  --(1.995,2.803)--(1.995,2.805)--(1.995,2.807)--(1.995,2.808)--(1.995,2.810)--(1.995,2.812)%
  --(1.995,2.813)--(1.995,2.815)--(1.995,2.817)--(1.996,2.818)--(1.996,2.820)--(1.996,2.822)%
  --(1.996,2.823)--(1.996,2.825)--(1.996,2.827)--(1.996,2.828)--(1.996,2.830)--(1.996,2.832)%
  --(1.996,2.833)--(1.996,2.835)--(1.996,2.837)--(1.996,2.838)--(1.996,2.840)--(1.996,2.842)%
  --(1.996,2.843)--(1.996,2.845)--(1.996,2.847)--(1.996,2.848)--(1.996,2.850)--(1.996,2.852)%
  --(1.996,2.853)--(1.996,2.855)--(1.996,2.857)--(1.996,2.858)--(1.996,2.860)--(1.996,2.862)%
  --(1.996,2.863)--(1.996,2.865)--(1.996,2.867)--(1.996,2.868)--(1.997,2.870)--(1.997,2.872)%
  --(1.997,2.873)--(1.997,2.875)--(1.997,2.877)--(1.997,2.878)--(1.997,2.880)--(1.997,2.882)%
  --(1.997,2.883)--(1.997,2.885)--(1.997,2.887)--(1.997,2.888)--(1.997,2.890)--(1.997,2.892)%
  --(1.997,2.893)--(1.997,2.895)--(1.997,2.897)--(1.997,2.898)--(1.997,2.900)--(1.997,2.902)%
  --(1.997,2.903)--(1.997,2.905)--(1.997,2.907)--(1.997,2.908)--(1.997,2.910)--(1.997,2.912)%
  --(1.997,2.913)--(1.997,2.915)--(1.997,2.917)--(1.997,2.918)--(1.997,2.920)--(1.997,2.922)%
  --(1.997,2.923)--(1.997,2.925)--(1.997,2.927)--(1.998,2.928)--(1.998,2.930)--(1.998,2.932)%
  --(1.998,2.933)--(1.998,2.935)--(1.998,2.937)--(1.998,2.938)--(1.998,2.940)--(1.998,2.942)%
  --(1.998,2.943)--(1.998,2.945)--(1.998,2.947)--(1.998,2.948)--(1.998,2.950)--(1.998,2.952)%
  --(1.998,2.953)--(1.998,2.955)--(1.998,2.957)--(1.998,2.958)--(1.998,2.960)--(1.998,2.962)%
  --(1.998,2.963)--(1.998,2.965)--(1.998,2.967)--(1.998,2.968)--(1.998,2.970)--(1.998,2.972)%
  --(1.998,2.973)--(1.998,2.975)--(1.998,2.977)--(1.998,2.978)--(1.998,2.980)--(1.998,2.981)%
  --(1.998,2.983)--(1.998,2.985)--(1.998,2.986)--(1.998,2.988)--(1.999,2.990)--(1.999,2.991)%
  --(1.999,2.993)--(1.999,2.995)--(1.999,2.996)--(1.999,2.998)--(1.999,3.000)--(1.999,3.001)%
  --(1.999,3.003)--(1.999,3.005)--(1.999,3.006)--(1.999,3.008)--(1.999,3.010)--(1.999,3.011)%
  --(1.999,3.013)--(1.999,3.015)--(1.999,3.016)--(1.999,3.018)--(1.999,3.020)--(1.999,3.021)%
  --(1.999,3.023)--(1.999,3.025)--(1.999,3.026)--(1.999,3.028)--(1.999,3.030)--(1.999,3.031)%
  --(1.999,3.033)--(1.999,3.035)--(1.999,3.036)--(1.999,3.038)--(2.000,3.040)--(2.000,3.041)%
  --(2.000,3.043)--(2.000,3.045)--(2.000,3.046)--(2.000,3.048)--(2.000,3.050)--(2.000,3.051)%
  --(2.000,3.053)--(2.000,3.055)--(2.000,3.056)--(2.000,3.058)--(2.000,3.060)--(2.000,3.061)%
  --(2.000,3.063)--(2.000,3.065)--(2.000,3.066)--(2.000,3.068)--(2.000,3.070)--(2.000,3.071)%
  --(2.000,3.073)--(2.001,3.075)--(2.001,3.076)--(2.001,3.078)--(2.001,3.080)--(2.001,3.081)%
  --(2.001,3.083)--(2.001,3.085)--(2.001,3.086)--(2.001,3.088)--(2.001,3.090)--(2.001,3.091)%
  --(2.001,3.093)--(2.001,3.095)--(2.001,3.096)--(2.001,3.098)--(2.002,3.100)--(2.002,3.101)%
  --(2.002,3.103)--(2.002,3.105)--(2.002,3.106)--(2.002,3.108)--(2.002,3.110)--(2.002,3.111)%
  --(2.002,3.113)--(2.003,3.115)--(2.003,3.116)--(2.003,3.118)--(2.003,3.120)--(2.003,3.121)%
  --(2.003,3.123)--(2.003,3.125)--(2.004,3.126)--(2.004,3.128)--(2.004,3.130)--(2.004,3.131)%
  --(2.004,3.133)--(2.004,3.135)--(2.005,3.136)--(2.005,3.138)--(2.005,3.140)--(2.005,3.141)%
  --(2.005,3.143)--(2.005,3.145)--(2.006,3.146)--(2.006,3.148)--(2.006,3.150)--(2.006,3.151)%
  --(2.006,3.153)--(2.007,3.155)--(2.007,3.156)--(2.007,3.158)--(2.007,3.160)--(2.007,3.161)%
  --(2.007,3.163)--(2.007,3.165)--(2.008,3.166)--(2.008,3.168)--(2.008,3.170)--(2.008,3.171)%
  --(2.008,3.173)--(2.008,3.175)--(2.008,3.176)--(2.008,3.178)--(2.008,3.180)--(2.008,3.181)%
  --(2.008,3.183)--(2.009,3.185)--(2.009,3.186)--(2.009,3.188)--(2.009,3.190)--(2.009,3.191)%
  --(2.009,3.193)--(2.009,3.195)--(2.009,3.196)--(2.009,3.198)--(2.009,3.200)--(2.009,3.201)%
  --(2.009,3.203)--(2.009,3.205)--(2.009,3.206)--(2.009,3.208)--(2.009,3.210)--(2.009,3.211)%
  --(2.009,3.213)--(2.009,3.215)--(2.010,3.216)--(2.010,3.218)--(2.010,3.220)--(2.010,3.221)%
  --(2.010,3.223)--(2.010,3.225)--(2.010,3.226)--(2.010,3.228)--(2.010,3.230)--(2.010,3.231)%
  --(2.010,3.233)--(2.010,3.235)--(2.010,3.236)--(2.010,3.238)--(2.010,3.240)--(2.010,3.241)%
  --(2.010,3.243)--(2.010,3.245)--(2.010,3.246)--(2.010,3.248)--(2.010,3.250)--(2.010,3.251)%
  --(2.011,3.253)--(2.011,3.255)--(2.011,3.256)--(2.011,3.258)--(2.011,3.260)--(2.011,3.261)%
  --(2.011,3.263)--(2.011,3.265)--(2.011,3.266)--(2.011,3.268)--(2.011,3.270)--(2.011,3.271)%
  --(2.011,3.273)--(2.011,3.275)--(2.011,3.276)--(2.011,3.278)--(2.011,3.280)--(2.011,3.281)%
  --(2.011,3.283)--(2.012,3.285)--(2.012,3.286)--(2.012,3.288)--(2.012,3.290)--(2.012,3.291)%
  --(2.012,3.293)--(2.012,3.295)--(2.012,3.296)--(2.012,3.298)--(2.012,3.300)--(2.012,3.301)%
  --(2.012,3.303)--(2.012,3.305)--(2.012,3.306)--(2.013,3.308)--(2.013,3.310)--(2.013,3.311)%
  --(2.013,3.313)--(2.013,3.315)--(2.013,3.316)--(2.013,3.318)--(2.013,3.320)--(2.013,3.321)%
  --(2.013,3.323)--(2.014,3.325)--(2.014,3.326)--(2.014,3.328)--(2.014,3.330)--(2.014,3.331)%
  --(2.014,3.333)--(2.014,3.335)--(2.014,3.336)--(2.014,3.338)--(2.015,3.340)--(2.015,3.341)%
  --(2.015,3.343)--(2.015,3.345)--(2.015,3.346)--(2.015,3.348)--(2.015,3.350)--(2.015,3.351)%
  --(2.016,3.353)--(2.016,3.355)--(2.016,3.356)--(2.016,3.358)--(2.016,3.360)--(2.016,3.361)%
  --(2.017,3.363)--(2.017,3.365)--(2.017,3.366)--(2.017,3.368)--(2.017,3.370)--(2.017,3.371)%
  --(2.017,3.373)--(2.018,3.375)--(2.018,3.376)--(2.018,3.378)--(2.018,3.380)--(2.018,3.381)%
  --(2.018,3.383)--(2.019,3.385)--(2.019,3.386)--(2.019,3.388)--(2.019,3.390)--(2.019,3.391)%
  --(2.019,3.393)--(2.019,3.395)--(2.019,3.396)--(2.020,3.398)--(2.020,3.400)--(2.020,3.401)%
  --(2.020,3.403)--(2.020,3.405)--(2.020,3.406)--(2.020,3.408)--(2.020,3.410)--(2.020,3.411)%
  --(2.021,3.413)--(2.021,3.415)--(2.021,3.416)--(2.021,3.418)--(2.021,3.420)--(2.021,3.421)%
  --(2.022,3.423)--(2.022,3.425)--(2.022,3.426)--(2.022,3.428)--(2.023,3.430)--(2.023,3.431)%
  --(2.023,3.433)--(2.023,3.435)--(2.024,3.436)--(2.024,3.438)--(2.024,3.440)--(2.024,3.441)%
  --(2.025,3.443)--(2.025,3.445)--(2.025,3.446)--(2.025,3.448)--(2.026,3.449)--(2.026,3.451)%
  --(2.026,3.453)--(2.026,3.454)--(2.027,3.456)--(2.027,3.458)--(2.027,3.459)--(2.028,3.461)%
  --(2.028,3.463)--(2.028,3.464)--(2.029,3.466)--(2.029,3.468)--(2.030,3.469)--(2.030,3.471)%
  --(2.031,3.473)--(2.031,3.474)--(2.032,3.476)--(2.033,3.478)--(2.034,3.479)--(2.035,3.481)%
  --(2.036,3.483)--(2.037,3.484)--(2.039,3.486)--(2.040,3.488)--(2.042,3.489)--(2.043,3.491)%
  --(2.044,3.493)--(2.046,3.494)--(2.047,3.496)--(2.049,3.498)--(2.050,3.499)--(2.052,3.501)%
  --(2.054,3.503)--(2.056,3.504)--(2.058,3.506)--(2.059,3.508)--(2.061,3.509)--(2.063,3.511)%
  --(2.065,3.513)--(2.067,3.514)--(2.069,3.516)--(2.071,3.518)--(2.073,3.519)--(2.075,3.521)%
  --(2.077,3.523)--(2.079,3.524)--(2.080,3.526)--(2.082,3.528)--(2.084,3.529)--(2.086,3.531)%
  --(2.087,3.533)--(2.089,3.534)--(2.091,3.536)--(2.092,3.538)--(2.094,3.539)--(2.095,3.541)%
  --(2.096,3.543)--(2.098,3.544)--(2.099,3.546)--(2.100,3.548)--(2.101,3.549)--(2.103,3.551)%
  --(2.103,3.553)--(2.104,3.554)--(2.105,3.556)--(2.105,3.558)--(2.106,3.559)--(2.106,3.561)%
  --(2.106,3.563)--(2.107,3.564)--(2.107,3.566)--(2.107,3.568)--(2.108,3.569)--(2.108,3.571)%
  --(2.108,3.573)--(2.108,3.574)--(2.109,3.576)--(2.109,3.578)--(2.109,3.579)--(2.109,3.581)%
  --(2.110,3.583)--(2.110,3.584)--(2.110,3.586)--(2.111,3.588)--(2.111,3.589)--(2.112,3.591)%
  --(2.112,3.593)--(2.113,3.594)--(2.113,3.596)--(2.113,3.598)--(2.114,3.599)--(2.114,3.601)%
  --(2.114,3.603)--(2.115,3.604)--(2.115,3.606)--(2.115,3.608)--(2.115,3.609)--(2.116,3.611)%
  --(2.116,3.613)--(2.117,3.614)--(2.117,3.616)--(2.118,3.618)--(2.120,3.619)--(2.121,3.621)%
  --(2.123,3.623)--(2.124,3.624)--(2.126,3.626)--(2.127,3.628)--(2.129,3.629)--(2.131,3.631)%
  --(2.132,3.633)--(2.134,3.634)--(2.135,3.636)--(2.136,3.638)--(2.137,3.639)--(2.139,3.641)%
  --(2.140,3.643)--(2.142,3.644)--(2.143,3.646)--(2.144,3.648)--(2.145,3.649)--(2.146,3.651)%
  --(2.148,3.653)--(2.149,3.654)--(2.150,3.656)--(2.151,3.658)--(2.152,3.659)--(2.153,3.661)%
  --(2.153,3.663)--(2.154,3.664)--(2.155,3.666)--(2.155,3.668)--(2.156,3.669)--(2.157,3.671)%
  --(2.157,3.673)--(2.158,3.674)--(2.158,3.676)--(2.159,3.678)--(2.159,3.679)--(2.159,3.681)%
  --(2.160,3.683)--(2.160,3.684)--(2.160,3.686)--(2.160,3.688)--(2.161,3.689)--(2.161,3.691)%
  --(2.161,3.693)--(2.162,3.694)--(2.162,3.696)--(2.162,3.698)--(2.162,3.699)--(2.162,3.701)%
  --(2.163,3.703)--(2.163,3.704)--(2.163,3.706)--(2.163,3.708)--(2.164,3.709)--(2.164,3.711)%
  --(2.164,3.713)--(2.164,3.714)--(2.165,3.716)--(2.165,3.718)--(2.165,3.719)--(2.166,3.721)%
  --(2.166,3.723)--(2.166,3.724)--(2.166,3.726)--(2.167,3.728)--(2.167,3.729)--(2.168,3.731)%
  --(2.168,3.733)--(2.169,3.734)--(2.169,3.736)--(2.170,3.738)--(2.171,3.739)--(2.172,3.741)%
  --(2.173,3.743)--(2.174,3.744)--(2.175,3.746)--(2.176,3.748)--(2.177,3.749)--(2.178,3.751)%
  --(2.179,3.753)--(2.179,3.754)--(2.180,3.756)--(2.180,3.758)--(2.181,3.759)--(2.181,3.761)%
  --(2.182,3.763)--(2.182,3.764)--(2.182,3.766)--(2.183,3.768)--(2.183,3.769)--(2.184,3.771)%
  --(2.184,3.773)--(2.184,3.774)--(2.185,3.776)--(2.185,3.778)--(2.185,3.779)--(2.185,3.781)%
  --(2.186,3.783)--(2.186,3.784)--(2.186,3.786)--(2.186,3.788)--(2.187,3.789)--(2.187,3.791)%
  --(2.187,3.793)--(2.188,3.794)--(2.188,3.796)--(2.189,3.798)--(2.189,3.799)--(2.189,3.801)%
  --(2.190,3.803)--(2.191,3.804)--(2.192,3.806)--(2.193,3.808)--(2.200,3.809)--(2.202,3.811)%
  --(2.204,3.813)--(2.207,3.814)--(2.209,3.816)--(2.211,3.818)--(2.222,3.819)--(2.227,3.821)%
  --(2.230,3.823)--(2.231,3.824)--(2.231,3.826)--(2.234,3.828)--(2.241,3.829)--(2.250,3.831)%
  --(2.288,3.833)--(2.296,3.834)--(2.307,3.836)--(2.348,3.838)--(2.351,3.839)--(2.354,3.841)%
  --(2.358,3.843)--(2.362,3.844)--(2.364,3.846)--(2.366,3.848)--(2.367,3.849)--(2.368,3.851)%
  --(2.369,3.853)--(2.371,3.854)--(2.382,3.856)--(2.386,3.858)--(2.388,3.859)--(2.390,3.861)%
  --(2.391,3.863)--(2.393,3.864)--(2.394,3.866)--(2.395,3.868)--(2.399,3.869)--(2.433,3.871)%
  --(2.434,3.873)--(2.435,3.874)--(2.436,3.876)--(2.436,3.878)--(2.437,3.879)--(2.437,3.881)%
  --(2.445,3.883)--(2.448,3.884)--(2.448,3.886)--(2.449,3.888)--(2.450,3.889)--(2.450,3.891)%
  --(2.467,3.893)--(2.481,3.894)--(2.490,3.896)--(2.497,3.898)--(2.501,3.899)--(2.504,3.901)%
  --(2.508,3.903)--(2.522,3.904)--(2.524,3.906)--(2.526,3.908)--(2.526,3.909)--(2.527,3.911)%
  --(2.528,3.913)--(2.529,3.914)--(2.594,3.916)--(2.598,3.917)--(2.599,3.919)--(2.600,3.921)%
  --(2.601,3.922)--(2.602,3.924)--(2.604,3.926)--(2.604,3.927)--(2.606,3.929)--(2.639,3.931)%
  --(2.660,3.932)--(2.661,3.934)--(2.662,3.936)--(2.663,3.937)--(2.664,3.939)--(2.665,3.941)%
  --(2.666,3.942)--(2.681,3.944)--(2.710,3.946)--(2.712,3.947)--(2.712,3.949)--(2.713,3.951)%
  --(2.713,3.952)--(2.714,3.954)--(2.714,3.956)--(2.715,3.957)--(2.715,3.959)--(2.715,3.961)%
  --(2.716,3.962)--(2.716,3.964)--(2.716,3.966)--(2.717,3.967)--(2.719,3.969)--(2.722,3.971)%
  --(2.848,3.972)--(2.872,3.974)--(2.875,3.976)--(2.888,3.977)--(2.892,3.979)--(2.893,3.981)%
  --(2.896,3.982)--(2.899,3.984)--(2.900,3.986)--(2.902,3.987)--(2.904,3.989)--(2.909,3.991)%
  --(2.912,3.992)--(2.917,3.994)--(2.919,3.996)--(2.994,3.997)--(3.060,3.999)--(3.060,4.001)%
  --(3.061,4.002)--(3.061,4.004)--(3.062,4.006)--(3.062,4.007)--(3.062,4.009)--(3.063,4.011)%
  --(3.063,4.012)--(3.063,4.014)--(3.064,4.016)--(3.065,4.017)--(3.065,4.019)--(3.065,4.021)%
  --(3.065,4.022)--(3.065,4.024)--(3.065,4.026)--(3.066,4.027)--(3.066,4.029)--(3.066,4.031)%
  --(3.066,4.032)--(3.066,4.034)--(3.067,4.036)--(3.067,4.037)--(3.067,4.039)--(3.067,4.041)%
  --(3.067,4.042)--(3.068,4.044)--(3.068,4.046)--(3.068,4.047)--(3.068,4.049)--(3.068,4.051)%
  --(3.068,4.052)--(3.068,4.054)--(3.069,4.056)--(3.069,4.057)--(3.069,4.059)--(3.069,4.061)%
  --(3.069,4.062)--(3.069,4.064)--(3.069,4.066)--(3.070,4.067)--(3.070,4.069)--(3.070,4.071)%
  --(3.070,4.072)--(3.070,4.074)--(3.070,4.076)--(3.071,4.077)--(3.071,4.079)--(3.071,4.081)%
  --(3.072,4.082)--(3.072,4.084)--(3.073,4.086)--(3.073,4.087)--(3.073,4.089)--(3.191,4.091)%
  --(3.426,4.092)--(3.509,4.094)--(3.510,4.096)--(3.511,4.097)--(3.511,4.099)--(3.512,4.101)%
  --(3.512,4.102)--(3.512,4.104)--(3.512,4.106)--(3.512,4.107)--(3.512,4.109)--(3.513,4.111)%
  --(3.513,4.112)--(3.513,4.114)--(3.513,4.116)--(3.514,4.117)--(3.514,4.119)--(3.514,4.121)%
  --(3.515,4.122)--(3.515,4.124)--(3.516,4.126)--(3.516,4.127)--(3.517,4.129)--(3.517,4.131)%
  --(3.517,4.132)--(3.517,4.134)--(3.518,4.136)--(3.518,4.137)--(3.518,4.139)--(3.519,4.141)%
  --(3.519,4.142)--(3.519,4.144)--(3.519,4.146)--(3.519,4.147)--(3.520,4.149)--(3.520,4.151)%
  --(3.520,4.152)--(3.520,4.154)--(3.520,4.156)--(3.520,4.157)--(3.520,4.159)--(3.521,4.161)%
  --(3.521,4.162)--(3.521,4.164)--(3.521,4.166)--(3.521,4.167)--(3.521,4.169)--(3.521,4.171)%
  --(3.522,4.172)--(3.522,4.174)--(3.522,4.176)--(3.523,4.177)--(3.529,4.179)--(3.534,4.181)%
  --(3.539,4.182)--(3.544,4.184)--(3.549,4.186)--(3.550,4.187)--(3.550,4.189)--(3.551,4.191)%
  --(3.551,4.192)--(3.552,4.194)--(3.552,4.196)--(3.552,4.197)--(3.553,4.199)--(3.553,4.201)%
  --(3.553,4.202)--(3.553,4.204)--(3.553,4.206)--(3.554,4.207)--(3.555,4.209)--(3.557,4.211)%
  --(3.559,4.212)--(3.560,4.214)--(3.562,4.216)--(3.563,4.217)--(3.565,4.219)--(3.566,4.221)%
  --(3.567,4.222)--(3.568,4.224)--(3.569,4.226)--(3.569,4.227)--(3.570,4.229)--(3.571,4.231)%
  --(3.571,4.232)--(3.572,4.234)--(3.573,4.236)--(3.573,4.237)--(3.573,4.239)--(3.573,4.241)%
  --(3.573,4.242)--(3.573,4.244)--(3.573,4.246)--(3.573,4.247)--(3.573,4.249)--(3.573,4.251)%
  --(3.573,4.252)--(3.573,4.254)--(3.573,4.256)--(3.573,4.257)--(3.573,4.259)--(3.573,4.261)%
  --(3.573,4.262)--(3.573,4.264)--(3.574,4.266)--(3.574,4.267)--(3.574,4.269)--(3.574,4.271)%
  --(3.574,4.272)--(3.574,4.274)--(3.574,4.276)--(3.574,4.277)--(3.574,4.279)--(3.575,4.281)%
  --(3.576,4.282)--(3.577,4.284)--(3.578,4.286)--(3.579,4.287)--(3.580,4.289)--(3.581,4.291)%
  --(3.582,4.292)--(3.583,4.294)--(3.584,4.296)--(3.585,4.297)--(3.585,4.299)--(3.586,4.301)%
  --(3.587,4.302)--(3.588,4.304)--(3.589,4.306)--(3.589,4.307)--(3.590,4.309)--(3.591,4.311)%
  --(3.592,4.312)--(3.592,4.314)--(3.592,4.316)--(3.592,4.317)--(3.592,4.319)--(3.592,4.321)%
  --(3.592,4.322)--(3.592,4.324)--(3.592,4.326)--(3.592,4.327)--(3.592,4.329)--(3.592,4.331)%
  --(3.592,4.332)--(3.592,4.334)--(3.592,4.336)--(3.592,4.337)--(3.592,4.339)--(3.592,4.341)%
  --(3.592,4.342)--(3.592,4.344)--(3.592,4.346)--(3.592,4.347)--(3.592,4.349)--(3.592,4.351)%
  --(3.592,4.352)--(3.592,4.354)--(3.592,4.356)--(3.592,4.357)--(3.592,4.359)--(3.592,4.361)%
  --(3.592,4.362)--(3.592,4.364)--(3.592,4.366)--(3.592,4.367)--(3.592,4.369)--(3.592,4.371)%
  --(3.594,4.372)--(3.607,4.374)--(3.620,4.376)--(3.633,4.377)--(3.645,4.379)--(3.658,4.381)%
  --(3.670,4.382)--(3.681,4.384)--(3.693,4.386)--(3.704,4.387)--(3.715,4.389)--(3.726,4.390)%
  --(3.737,4.392)--(3.747,4.394)--(3.757,4.395)--(3.767,4.397)--(3.777,4.399)--(3.787,4.400)%
  --(3.796,4.402)--(3.806,4.404)--(3.815,4.405)--(3.824,4.407)--(3.832,4.409);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.992,2.745)--(1.992,2.747)--(1.992,2.748)--(1.992,2.750)--(1.992,2.752)%
  --(1.992,2.753)--(1.992,2.755)--(1.993,2.757)--(1.993,2.758)--(1.993,2.760)--(1.993,2.762)%
  --(1.993,2.763)--(1.993,2.765)--(1.993,2.767)--(1.993,2.768)--(1.993,2.770)--(1.993,2.772)%
  --(1.993,2.773)--(1.993,2.775)--(1.993,2.777)--(1.993,2.778)--(1.993,2.780)--(1.993,2.782)%
  --(1.993,2.783)--(1.993,2.785)--(1.993,2.787)--(1.993,2.788)--(1.993,2.790)--(1.993,2.792)%
  --(1.993,2.793)--(1.993,2.795)--(1.993,2.797)--(1.993,2.798)--(1.993,2.800)--(1.993,2.802)%
  --(1.993,2.803)--(1.993,2.805)--(1.993,2.807)--(1.993,2.808)--(1.993,2.810)--(1.993,2.812)%
  --(1.993,2.813)--(1.993,2.815)--(1.993,2.817)--(1.993,2.818)--(1.993,2.820)--(1.993,2.822)%
  --(1.993,2.823)--(1.993,2.825)--(1.993,2.827)--(1.993,2.828)--(1.993,2.830)--(1.993,2.832)%
  --(1.993,2.833)--(1.993,2.835)--(1.993,2.837)--(1.993,2.838)--(1.993,2.840)--(1.993,2.842)%
  --(1.993,2.843)--(1.994,2.845)--(1.994,2.847)--(1.994,2.848)--(1.994,2.850)--(1.994,2.852)%
  --(1.994,2.853)--(1.994,2.855)--(1.994,2.857)--(1.994,2.858)--(1.994,2.860)--(1.994,2.862)%
  --(1.994,2.863)--(1.994,2.865)--(1.994,2.867)--(1.994,2.868)--(1.994,2.870)--(1.994,2.872)%
  --(1.994,2.873)--(1.994,2.875)--(1.994,2.877)--(1.994,2.878)--(1.994,2.880)--(1.994,2.882)%
  --(1.994,2.883)--(1.994,2.885)--(1.994,2.887)--(1.994,2.888)--(1.994,2.890)--(1.994,2.892)%
  --(1.994,2.893)--(1.994,2.895)--(1.994,2.897)--(1.994,2.898)--(1.994,2.900)--(1.994,2.902)%
  --(1.994,2.903)--(1.994,2.905)--(1.994,2.907)--(1.994,2.908)--(1.994,2.910)--(1.994,2.912)%
  --(1.994,2.913)--(1.994,2.915)--(1.994,2.917)--(1.994,2.918)--(1.994,2.920)--(1.994,2.922)%
  --(1.994,2.923)--(1.994,2.925)--(1.994,2.927)--(1.994,2.928)--(1.994,2.930)--(1.994,2.932)%
  --(1.994,2.933)--(1.994,2.935)--(1.994,2.937)--(1.994,2.938)--(1.994,2.940)--(1.994,2.942)%
  --(1.994,2.943)--(1.994,2.945)--(1.995,2.947)--(1.995,2.948)--(1.995,2.950)--(1.995,2.952)%
  --(1.995,2.953)--(1.995,2.955)--(1.995,2.957)--(1.995,2.958)--(1.995,2.960)--(1.995,2.962)%
  --(1.995,2.963)--(1.995,2.965)--(1.995,2.967)--(1.995,2.968)--(1.995,2.970)--(1.995,2.972)%
  --(1.995,2.973)--(1.995,2.975)--(1.995,2.977)--(1.995,2.978)--(1.995,2.980)--(1.995,2.981)%
  --(1.995,2.983)--(1.995,2.985)--(1.995,2.986)--(1.995,2.988)--(1.995,2.990)--(1.995,2.991)%
  --(1.995,2.993)--(1.995,2.995)--(1.995,2.996)--(1.995,2.998)--(1.995,3.000)--(1.995,3.001)%
  --(1.995,3.003)--(1.995,3.005)--(1.995,3.006)--(1.995,3.008)--(1.995,3.010)--(1.995,3.011)%
  --(1.995,3.013)--(1.995,3.015)--(1.995,3.016)--(1.995,3.018)--(1.995,3.020)--(1.995,3.021)%
  --(1.995,3.023)--(1.995,3.025)--(1.995,3.026)--(1.995,3.028)--(1.995,3.030)--(1.995,3.031)%
  --(1.995,3.033)--(1.995,3.035)--(1.995,3.036)--(1.995,3.038)--(1.995,3.040)--(1.995,3.041)%
  --(1.995,3.043)--(1.995,3.045)--(1.995,3.046)--(1.995,3.048)--(1.995,3.050)--(1.995,3.051)%
  --(1.995,3.053)--(1.995,3.055)--(1.995,3.056)--(1.995,3.058)--(1.995,3.060)--(1.996,3.061)%
  --(1.996,3.063)--(1.996,3.065)--(1.996,3.066)--(1.996,3.068)--(1.996,3.070)--(1.996,3.071)%
  --(1.996,3.073)--(1.996,3.075)--(1.996,3.076)--(1.996,3.078)--(1.996,3.080)--(1.996,3.081)%
  --(1.996,3.083)--(1.996,3.085)--(1.996,3.086)--(1.996,3.088)--(1.996,3.090)--(1.996,3.091)%
  --(1.996,3.093)--(1.996,3.095)--(1.996,3.096)--(1.996,3.098)--(1.996,3.100)--(1.996,3.101)%
  --(1.996,3.103)--(1.996,3.105)--(1.996,3.106)--(1.996,3.108)--(1.996,3.110)--(1.996,3.111)%
  --(1.996,3.113)--(1.996,3.115)--(1.996,3.116)--(1.996,3.118)--(1.996,3.120)--(1.996,3.121)%
  --(1.996,3.123)--(1.996,3.125)--(1.996,3.126)--(1.996,3.128)--(1.996,3.130)--(1.996,3.131)%
  --(1.996,3.133)--(1.996,3.135)--(1.996,3.136)--(1.996,3.138)--(1.996,3.140)--(1.996,3.141)%
  --(1.996,3.143)--(1.996,3.145)--(1.996,3.146)--(1.996,3.148)--(1.996,3.150)--(1.997,3.151)%
  --(1.997,3.153)--(1.997,3.155)--(1.997,3.156)--(1.997,3.158)--(1.997,3.160)--(1.997,3.161)%
  --(1.997,3.163)--(1.997,3.165)--(1.997,3.166)--(1.997,3.168)--(1.997,3.170)--(1.997,3.171)%
  --(1.997,3.173)--(1.997,3.175)--(1.997,3.176)--(1.997,3.178)--(1.997,3.180)--(1.997,3.181)%
  --(1.997,3.183)--(1.997,3.185)--(1.997,3.186)--(1.997,3.188)--(1.997,3.190)--(1.997,3.191)%
  --(1.997,3.193)--(1.997,3.195)--(1.997,3.196)--(1.997,3.198)--(1.997,3.200)--(1.997,3.201)%
  --(1.997,3.203)--(1.997,3.205)--(1.997,3.206)--(1.997,3.208)--(1.997,3.210)--(1.997,3.211)%
  --(1.997,3.213)--(1.997,3.215)--(1.998,3.216)--(1.998,3.218)--(1.998,3.220)--(1.998,3.221)%
  --(1.998,3.223)--(1.998,3.225)--(1.998,3.226)--(1.998,3.228)--(1.998,3.230)--(1.998,3.231)%
  --(1.998,3.233)--(1.998,3.235)--(1.998,3.236)--(1.998,3.238)--(1.998,3.240)--(1.998,3.241)%
  --(1.998,3.243)--(1.998,3.245)--(1.998,3.246)--(1.998,3.248)--(1.998,3.250)--(1.998,3.251)%
  --(1.998,3.253)--(1.998,3.255)--(1.998,3.256)--(1.999,3.258)--(1.999,3.260)--(1.999,3.261)%
  --(1.999,3.263)--(1.999,3.265)--(1.999,3.266)--(1.999,3.268)--(1.999,3.270)--(1.999,3.271)%
  --(1.999,3.273)--(1.999,3.275)--(1.999,3.276)--(1.999,3.278)--(1.999,3.280)--(1.999,3.281)%
  --(1.999,3.283)--(1.999,3.285)--(1.999,3.286)--(1.999,3.288)--(1.999,3.290)--(1.999,3.291)%
  --(1.999,3.293)--(2.000,3.295)--(2.000,3.296)--(2.000,3.298)--(2.000,3.300)--(2.000,3.301)%
  --(2.000,3.303)--(2.000,3.305)--(2.000,3.306)--(2.000,3.308)--(2.000,3.310)--(2.000,3.311)%
  --(2.000,3.313)--(2.000,3.315)--(2.000,3.316)--(2.000,3.318)--(2.000,3.320)--(2.000,3.321)%
  --(2.000,3.323)--(2.000,3.325)--(2.001,3.326)--(2.001,3.328)--(2.001,3.330)--(2.001,3.331)%
  --(2.001,3.333)--(2.001,3.335)--(2.001,3.336)--(2.001,3.338)--(2.001,3.340)--(2.001,3.341)%
  --(2.001,3.343)--(2.001,3.345)--(2.001,3.346)--(2.001,3.348)--(2.001,3.350)--(2.001,3.351)%
  --(2.001,3.353)--(2.001,3.355)--(2.002,3.356)--(2.002,3.358)--(2.002,3.360)--(2.002,3.361)%
  --(2.002,3.363)--(2.002,3.365)--(2.002,3.366)--(2.002,3.368)--(2.002,3.370)--(2.002,3.371)%
  --(2.002,3.373)--(2.002,3.375)--(2.002,3.376)--(2.002,3.378)--(2.002,3.380)--(2.002,3.381)%
  --(2.003,3.383)--(2.003,3.385)--(2.003,3.386)--(2.003,3.388)--(2.003,3.390)--(2.003,3.391)%
  --(2.003,3.393)--(2.003,3.395)--(2.003,3.396)--(2.003,3.398)--(2.003,3.400)--(2.003,3.401)%
  --(2.003,3.403)--(2.003,3.405)--(2.003,3.406)--(2.004,3.408)--(2.004,3.410)--(2.004,3.411)%
  --(2.004,3.413)--(2.004,3.415)--(2.004,3.416)--(2.004,3.418)--(2.004,3.420)--(2.004,3.421)%
  --(2.004,3.423)--(2.004,3.425)--(2.004,3.426)--(2.004,3.428)--(2.004,3.430)--(2.004,3.431)%
  --(2.004,3.433)--(2.005,3.435)--(2.005,3.436)--(2.005,3.438)--(2.005,3.440)--(2.005,3.441)%
  --(2.005,3.443)--(2.005,3.445)--(2.005,3.446)--(2.005,3.448)--(2.005,3.449)--(2.005,3.451)%
  --(2.005,3.453)--(2.005,3.454)--(2.005,3.456)--(2.005,3.458)--(2.005,3.459)--(2.005,3.461)%
  --(2.005,3.463)--(2.005,3.464)--(2.006,3.466)--(2.006,3.468)--(2.006,3.469)--(2.006,3.471)%
  --(2.006,3.473)--(2.006,3.474)--(2.006,3.476)--(2.006,3.478)--(2.006,3.479)--(2.006,3.481)%
  --(2.006,3.483)--(2.006,3.484)--(2.006,3.486)--(2.006,3.488)--(2.006,3.489)--(2.006,3.491)%
  --(2.006,3.493)--(2.006,3.494)--(2.006,3.496)--(2.006,3.498)--(2.006,3.499)--(2.007,3.501)%
  --(2.007,3.503)--(2.007,3.504)--(2.007,3.506)--(2.007,3.508)--(2.007,3.509)--(2.007,3.511)%
  --(2.007,3.513)--(2.007,3.514)--(2.007,3.516)--(2.007,3.518)--(2.007,3.519)--(2.007,3.521)%
  --(2.007,3.523)--(2.007,3.524)--(2.007,3.526)--(2.007,3.528)--(2.007,3.529)--(2.007,3.531)%
  --(2.007,3.533)--(2.007,3.534)--(2.007,3.536)--(2.008,3.538)--(2.008,3.539)--(2.008,3.541)%
  --(2.008,3.543)--(2.008,3.544)--(2.008,3.546)--(2.008,3.548)--(2.008,3.549)--(2.008,3.551)%
  --(2.008,3.553)--(2.008,3.554)--(2.008,3.556)--(2.008,3.558)--(2.008,3.559)--(2.008,3.561)%
  --(2.008,3.563)--(2.008,3.564)--(2.008,3.566)--(2.008,3.568)--(2.008,3.569)--(2.008,3.571)%
  --(2.008,3.573)--(2.008,3.574)--(2.009,3.576)--(2.009,3.578)--(2.009,3.579)--(2.009,3.581)%
  --(2.009,3.583)--(2.009,3.584)--(2.009,3.586)--(2.009,3.588)--(2.009,3.589)--(2.009,3.591)%
  --(2.009,3.593)--(2.009,3.594)--(2.009,3.596)--(2.009,3.598)--(2.009,3.599)--(2.009,3.601)%
  --(2.009,3.603)--(2.009,3.604)--(2.009,3.606)--(2.009,3.608)--(2.009,3.609)--(2.009,3.611)%
  --(2.009,3.613)--(2.010,3.614)--(2.010,3.616)--(2.010,3.618)--(2.010,3.619)--(2.010,3.621)%
  --(2.010,3.623)--(2.010,3.624)--(2.010,3.626)--(2.010,3.628)--(2.010,3.629)--(2.010,3.631)%
  --(2.010,3.633)--(2.010,3.634)--(2.010,3.636)--(2.010,3.638)--(2.010,3.639)--(2.010,3.641)%
  --(2.010,3.643)--(2.011,3.644)--(2.011,3.646)--(2.011,3.648)--(2.011,3.649)--(2.011,3.651)%
  --(2.011,3.653)--(2.011,3.654)--(2.011,3.656)--(2.011,3.658)--(2.011,3.659)--(2.011,3.661)%
  --(2.011,3.663)--(2.011,3.664)--(2.012,3.666)--(2.012,3.668)--(2.012,3.669)--(2.012,3.671)%
  --(2.012,3.673)--(2.012,3.674)--(2.012,3.676)--(2.012,3.678)--(2.012,3.679)--(2.012,3.681)%
  --(2.012,3.683)--(2.012,3.684)--(2.013,3.686)--(2.013,3.688)--(2.013,3.689)--(2.013,3.691)%
  --(2.013,3.693)--(2.013,3.694)--(2.013,3.696)--(2.013,3.698)--(2.013,3.699)--(2.013,3.701)%
  --(2.014,3.703)--(2.014,3.704)--(2.014,3.706)--(2.014,3.708)--(2.014,3.709)--(2.014,3.711)%
  --(2.014,3.713)--(2.014,3.714)--(2.015,3.716)--(2.015,3.718)--(2.015,3.719)--(2.015,3.721)%
  --(2.015,3.723)--(2.015,3.724)--(2.015,3.726)--(2.016,3.728)--(2.016,3.729)--(2.016,3.731)%
  --(2.016,3.733)--(2.016,3.734)--(2.016,3.736)--(2.016,3.738)--(2.016,3.739)--(2.017,3.741)%
  --(2.017,3.743)--(2.017,3.744)--(2.017,3.746)--(2.017,3.748)--(2.018,3.749)--(2.018,3.751)%
  --(2.018,3.753)--(2.018,3.754)--(2.018,3.756)--(2.019,3.758)--(2.019,3.759)--(2.019,3.761)%
  --(2.019,3.763)--(2.019,3.764)--(2.019,3.766)--(2.020,3.768)--(2.020,3.769)--(2.020,3.771)%
  --(2.020,3.773)--(2.020,3.774)--(2.021,3.776)--(2.021,3.778)--(2.021,3.779)--(2.021,3.781)%
  --(2.021,3.783)--(2.022,3.784)--(2.022,3.786)--(2.022,3.788)--(2.022,3.789)--(2.022,3.791)%
  --(2.022,3.793)--(2.022,3.794)--(2.022,3.796)--(2.023,3.798)--(2.023,3.799)--(2.023,3.801)%
  --(2.023,3.803)--(2.023,3.804)--(2.023,3.806)--(2.024,3.808)--(2.024,3.809)--(2.024,3.811)%
  --(2.025,3.813)--(2.025,3.814)--(2.025,3.816)--(2.025,3.818)--(2.025,3.819)--(2.026,3.821)%
  --(2.026,3.823)--(2.026,3.824)--(2.026,3.826)--(2.026,3.828)--(2.026,3.829)--(2.027,3.831)%
  --(2.027,3.833)--(2.027,3.834)--(2.027,3.836)--(2.027,3.838)--(2.028,3.839)--(2.028,3.841)%
  --(2.028,3.843)--(2.028,3.844)--(2.028,3.846)--(2.028,3.848)--(2.028,3.849)--(2.028,3.851)%
  --(2.028,3.853)--(2.028,3.854)--(2.028,3.856)--(2.029,3.858)--(2.029,3.859)--(2.029,3.861)%
  --(2.029,3.863)--(2.029,3.864)--(2.030,3.866)--(2.030,3.868)--(2.030,3.869)--(2.030,3.871)%
  --(2.030,3.873)--(2.030,3.874)--(2.030,3.876)--(2.030,3.878)--(2.030,3.879)--(2.031,3.881)%
  --(2.031,3.883)--(2.031,3.884)--(2.031,3.886)--(2.031,3.888)--(2.031,3.889)--(2.031,3.891)%
  --(2.032,3.893)--(2.032,3.894)--(2.032,3.896)--(2.032,3.898)--(2.032,3.899)--(2.032,3.901)%
  --(2.033,3.903)--(2.033,3.904)--(2.033,3.906)--(2.033,3.908)--(2.033,3.909)--(2.033,3.911)%
  --(2.033,3.913)--(2.033,3.914)--(2.033,3.916)--(2.033,3.917)--(2.033,3.919)--(2.033,3.921)%
  --(2.033,3.922)--(2.033,3.924)--(2.033,3.926)--(2.034,3.927)--(2.034,3.929)--(2.035,3.931)%
  --(2.035,3.932)--(2.035,3.934)--(2.035,3.936)--(2.035,3.937)--(2.035,3.939)--(2.035,3.941)%
  --(2.035,3.942)--(2.035,3.944)--(2.035,3.946)--(2.035,3.947)--(2.036,3.949)--(2.036,3.951)%
  --(2.036,3.952)--(2.036,3.954)--(2.036,3.956)--(2.036,3.957)--(2.036,3.959)--(2.036,3.961)%
  --(2.036,3.962)--(2.036,3.964)--(2.037,3.966)--(2.037,3.967)--(2.037,3.969)--(2.037,3.971)%
  --(2.037,3.972)--(2.037,3.974)--(2.038,3.976)--(2.038,3.977)--(2.038,3.979)--(2.039,3.981)%
  --(2.039,3.982)--(2.039,3.984)--(2.039,3.986)--(2.039,3.987)--(2.039,3.989)--(2.039,3.991)%
  --(2.039,3.992)--(2.039,3.994)--(2.039,3.996)--(2.039,3.997)--(2.040,3.999)--(2.041,4.001)%
  --(2.041,4.002)--(2.042,4.004)--(2.043,4.006)--(2.043,4.007)--(2.043,4.009)--(2.043,4.011)%
  --(2.044,4.012)--(2.044,4.014)--(2.044,4.016)--(2.044,4.017)--(2.044,4.019)--(2.045,4.021)%
  --(2.047,4.022)--(2.049,4.024)--(2.050,4.026)--(2.052,4.027)--(2.053,4.029)--(2.055,4.031)%
  --(2.056,4.032)--(2.058,4.034)--(2.060,4.036)--(2.061,4.037)--(2.063,4.039)--(2.064,4.041)%
  --(2.066,4.042)--(2.067,4.044)--(2.069,4.046)--(2.070,4.047)--(2.072,4.049)--(2.073,4.051)%
  --(2.074,4.052)--(2.075,4.054)--(2.077,4.056)--(2.078,4.057)--(2.079,4.059)--(2.080,4.061)%
  --(2.081,4.062)--(2.082,4.064)--(2.083,4.066)--(2.084,4.067)--(2.084,4.069)--(2.084,4.071)%
  --(2.085,4.072)--(2.085,4.074)--(2.085,4.076)--(2.085,4.077)--(2.085,4.079)--(2.086,4.081)%
  --(2.086,4.082)--(2.086,4.084)--(2.086,4.086)--(2.087,4.087)--(2.087,4.089)--(2.087,4.091)%
  --(2.089,4.092)--(2.091,4.094)--(2.093,4.096)--(2.095,4.097)--(2.097,4.099)--(2.099,4.101)%
  --(2.100,4.102)--(2.102,4.104)--(2.104,4.106)--(2.105,4.107)--(2.107,4.109)--(2.109,4.111)%
  --(2.110,4.112)--(2.112,4.114)--(2.113,4.116)--(2.115,4.117)--(2.116,4.119)--(2.118,4.121)%
  --(2.119,4.122)--(2.120,4.124)--(2.121,4.126)--(2.121,4.127)--(2.122,4.129)--(2.122,4.131)%
  --(2.122,4.132)--(2.122,4.134)--(2.122,4.136)--(2.123,4.137)--(2.123,4.139)--(2.123,4.141)%
  --(2.123,4.142)--(2.123,4.144)--(2.123,4.146)--(2.124,4.147)--(2.124,4.149)--(2.124,4.151)%
  --(2.124,4.152)--(2.124,4.154)--(2.124,4.156)--(2.125,4.157)--(2.125,4.159)--(2.125,4.161)%
  --(2.125,4.162)--(2.125,4.164)--(2.125,4.166)--(2.125,4.167)--(2.126,4.169)--(2.126,4.171)%
  --(2.126,4.172)--(2.126,4.174)--(2.126,4.176)--(2.126,4.177)--(2.126,4.179)--(2.126,4.181)%
  --(2.126,4.182)--(2.127,4.184)--(2.127,4.186)--(2.127,4.187)--(2.127,4.189)--(2.127,4.191)%
  --(2.127,4.192)--(2.127,4.194)--(2.127,4.196)--(2.127,4.197)--(2.127,4.199)--(2.127,4.201)%
  --(2.128,4.202)--(2.128,4.204)--(2.128,4.206)--(2.128,4.207)--(2.128,4.209)--(2.128,4.211)%
  --(2.128,4.212)--(2.128,4.214)--(2.128,4.216)--(2.128,4.217)--(2.128,4.219)--(2.128,4.221)%
  --(2.128,4.222)--(2.128,4.224)--(2.129,4.226)--(2.129,4.227)--(2.129,4.229)--(2.129,4.231)%
  --(2.129,4.232)--(2.129,4.234)--(2.129,4.236)--(2.129,4.237)--(2.129,4.239)--(2.129,4.241)%
  --(2.129,4.242)--(2.129,4.244)--(2.129,4.246)--(2.129,4.247)--(2.129,4.249)--(2.129,4.251)%
  --(2.129,4.252)--(2.129,4.254)--(2.130,4.256)--(2.130,4.257)--(2.130,4.259)--(2.130,4.261)%
  --(2.130,4.262)--(2.130,4.264)--(2.130,4.266)--(2.130,4.267)--(2.130,4.269)--(2.130,4.271)%
  --(2.130,4.272)--(2.130,4.274)--(2.130,4.276)--(2.130,4.277)--(2.130,4.279)--(2.130,4.281)%
  --(2.130,4.282)--(2.130,4.284)--(2.130,4.286)--(2.130,4.287)--(2.130,4.289)--(2.130,4.291)%
  --(2.130,4.292)--(2.130,4.294)--(2.130,4.296)--(2.130,4.297)--(2.130,4.299)--(2.130,4.301)%
  --(2.130,4.302)--(2.130,4.304)--(2.131,4.306)--(2.131,4.307)--(2.131,4.309)--(2.131,4.311)%
  --(2.131,4.312)--(2.131,4.314)--(2.131,4.316)--(2.131,4.317)--(2.131,4.319)--(2.131,4.321)%
  --(2.131,4.322)--(2.131,4.324)--(2.131,4.326)--(2.131,4.327)--(2.131,4.329)--(2.131,4.331)%
  --(2.131,4.332)--(2.131,4.334)--(2.131,4.336)--(2.131,4.337)--(2.131,4.339)--(2.131,4.341)%
  --(2.131,4.342)--(2.131,4.344)--(2.131,4.346)--(2.131,4.347)--(2.131,4.349)--(2.131,4.351)%
  --(2.131,4.352)--(2.131,4.354)--(2.131,4.356)--(2.131,4.357)--(2.131,4.359)--(2.131,4.361)%
  --(2.131,4.362)--(2.131,4.364)--(2.131,4.366)--(2.131,4.367)--(2.131,4.369)--(2.131,4.371)%
  --(2.131,4.372)--(2.131,4.374)--(2.131,4.376)--(2.131,4.377)--(2.131,4.379)--(2.131,4.381)%
  --(2.131,4.382)--(2.131,4.384)--(2.131,4.386)--(2.131,4.387)--(2.131,4.389)--(2.131,4.390)%
  --(2.131,4.392)--(2.131,4.394)--(2.131,4.395)--(2.131,4.397)--(2.131,4.399)--(2.131,4.400)%
  --(2.131,4.402)--(2.131,4.404)--(2.131,4.405)--(2.131,4.407)--(2.131,4.409);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.694,4.499)--(1.694,2.745)--(4.827,2.745)--(4.827,4.499)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.694cm}{2.745cm}}{\pgfpoint{4.827cm}{4.499cm}}
\draw[gp path] (1.694,0.675)--(1.784,0.675);
\node[gp node right] at (1.797,0.675) {0};
\draw[gp path] (1.694,0.684)--(1.739,0.684);
\draw[gp path] (1.694,0.694)--(1.739,0.694);
\draw[gp path] (1.694,0.705)--(1.739,0.705);
\draw[gp path] (1.694,0.718)--(1.739,0.718);
\draw[gp path] (1.694,0.734)--(1.739,0.734);
\draw[gp path] (1.694,0.753)--(1.739,0.753);
\draw[gp path] (1.694,0.777)--(1.739,0.777);
\draw[gp path] (1.694,0.811)--(1.739,0.811);
\draw[gp path] (1.694,0.870)--(1.784,0.870);
\node[gp node right] at (1.797,0.870) {90};
\draw[gp path] (1.694,0.879)--(1.739,0.879);
\draw[gp path] (1.694,0.889)--(1.739,0.889);
\draw[gp path] (1.694,0.900)--(1.739,0.900);
\draw[gp path] (1.694,0.913)--(1.739,0.913);
\draw[gp path] (1.694,0.929)--(1.739,0.929);
\draw[gp path] (1.694,0.947)--(1.739,0.947);
\draw[gp path] (1.694,0.972)--(1.739,0.972);
\draw[gp path] (1.694,1.006)--(1.739,1.006);
\draw[gp path] (1.694,1.065)--(1.784,1.065);
\node[gp node right] at (1.797,1.065) {99};
\draw[gp path] (1.694,1.074)--(1.739,1.074);
\draw[gp path] (1.694,1.084)--(1.739,1.084);
\draw[gp path] (1.694,1.095)--(1.739,1.095);
\draw[gp path] (1.694,1.108)--(1.739,1.108);
\draw[gp path] (1.694,1.123)--(1.739,1.123);
\draw[gp path] (1.694,1.142)--(1.739,1.142);
\draw[gp path] (1.694,1.167)--(1.739,1.167);
\draw[gp path] (1.694,1.201)--(1.739,1.201);
\draw[gp path] (1.694,1.260)--(1.784,1.260);
\node[gp node right] at (1.797,1.260) {99.9};
\draw[gp path] (1.694,1.269)--(1.739,1.269);
\draw[gp path] (1.694,1.279)--(1.739,1.279);
\draw[gp path] (1.694,1.290)--(1.739,1.290);
\draw[gp path] (1.694,1.303)--(1.739,1.303);
\draw[gp path] (1.694,1.318)--(1.739,1.318);
\draw[gp path] (1.694,1.337)--(1.739,1.337);
\draw[gp path] (1.694,1.362)--(1.739,1.362);
\draw[gp path] (1.694,1.396)--(1.739,1.396);
\draw[gp path] (1.694,1.455)--(1.784,1.455);
\node[gp node right] at (1.797,1.455) {99.99};
\draw[gp path] (1.694,1.463)--(1.739,1.463);
\draw[gp path] (1.694,1.473)--(1.739,1.473);
\draw[gp path] (1.694,1.485)--(1.739,1.485);
\draw[gp path] (1.694,1.498)--(1.739,1.498);
\draw[gp path] (1.694,1.513)--(1.739,1.513);
\draw[gp path] (1.694,1.532)--(1.739,1.532);
\draw[gp path] (1.694,1.556)--(1.739,1.556);
\draw[gp path] (1.694,1.591)--(1.739,1.591);
\draw[gp path] (1.694,1.649)--(1.784,1.649);
\node[gp node right] at (1.797,1.649) {99.999};
\draw[gp path] (1.694,1.658)--(1.739,1.658);
\draw[gp path] (1.694,1.668)--(1.739,1.668);
\draw[gp path] (1.694,1.680)--(1.739,1.680);
\draw[gp path] (1.694,1.693)--(1.739,1.693);
\draw[gp path] (1.694,1.708)--(1.739,1.708);
\draw[gp path] (1.694,1.727)--(1.739,1.727);
\draw[gp path] (1.694,1.751)--(1.739,1.751);
\draw[gp path] (1.694,1.786)--(1.739,1.786);
\draw[gp path] (1.694,1.844)--(1.784,1.844);
\node[gp node right] at (1.797,1.844) {99.9999};
\draw[gp path] (1.694,1.853)--(1.739,1.853);
\draw[gp path] (1.694,1.863)--(1.739,1.863);
\draw[gp path] (1.694,1.875)--(1.739,1.875);
\draw[gp path] (1.694,1.888)--(1.739,1.888);
\draw[gp path] (1.694,1.903)--(1.739,1.903);
\draw[gp path] (1.694,1.922)--(1.739,1.922);
\draw[gp path] (1.694,1.946)--(1.739,1.946);
\draw[gp path] (1.694,1.981)--(1.739,1.981);
\draw[gp path] (1.694,2.039)--(1.784,2.039);
\node[gp node right] at (1.797,2.039) {99.99999};
\draw[gp path] (1.694,2.048)--(1.739,2.048);
\draw[gp path] (1.694,2.058)--(1.739,2.058);
\draw[gp path] (1.694,2.069)--(1.739,2.069);
\draw[gp path] (1.694,2.082)--(1.739,2.082);
\draw[gp path] (1.694,2.098)--(1.739,2.098);
\draw[gp path] (1.694,2.117)--(1.739,2.117);
\draw[gp path] (1.694,2.141)--(1.739,2.141);
\draw[gp path] (1.694,2.175)--(1.739,2.175);
\draw[gp path] (1.694,2.234)--(1.784,2.234);
\node[gp node right] at (1.797,2.234) {99.999999};
\draw[gp path] (1.694,2.243)--(1.739,2.243);
\draw[gp path] (1.694,2.253)--(1.739,2.253);
\draw[gp path] (1.694,2.264)--(1.739,2.264);
\draw[gp path] (1.694,2.277)--(1.739,2.277);
\draw[gp path] (1.694,2.293)--(1.739,2.293);
\draw[gp path] (1.694,2.312)--(1.739,2.312);
\draw[gp path] (1.694,2.336)--(1.739,2.336);
\draw[gp path] (1.694,2.370)--(1.739,2.370);
\draw[gp path] (1.694,2.429)--(1.784,2.429);
\node[gp node right] at (1.797,2.429) {99.9999999};
\draw[gp path] (1.694,0.675)--(1.784,0.675);
\draw[gp path] (1.694,0.870)--(1.784,0.870);
\draw[gp path] (1.694,1.065)--(1.784,1.065);
\draw[gp path] (1.694,1.260)--(1.784,1.260);
\draw[gp path] (1.694,1.455)--(1.784,1.455);
\draw[gp path] (1.694,1.649)--(1.784,1.649);
\draw[gp path] (1.694,1.844)--(1.784,1.844);
\draw[gp path] (1.694,2.039)--(1.784,2.039);
\draw[gp path] (1.694,2.234)--(1.784,2.234);
\draw[gp path] (1.694,2.429)--(1.784,2.429);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.992,0.675)--(1.992,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.992,0.675)--(1.992,0.585);
\node[gp node center] at (1.992,0.498) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.142,0.675)--(2.142,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.142,0.675)--(2.142,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.291,0.675)--(2.291,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.291,0.675)--(2.291,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.440,0.675)--(2.440,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.440,0.675)--(2.440,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.589,0.675)--(2.589,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.589,0.675)--(2.589,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.738,0.675)--(2.738,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.738,0.675)--(2.738,0.585);
\node[gp node center] at (2.738,0.498) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.888,0.675)--(2.888,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.888,0.675)--(2.888,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.037,0.675)--(3.037,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.037,0.675)--(3.037,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.186,0.675)--(3.186,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.186,0.675)--(3.186,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.335,0.675)--(3.335,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.335,0.675)--(3.335,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.484,0.675)--(3.484,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.484,0.675)--(3.484,0.585);
\node[gp node center] at (3.484,0.498) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.633,0.675)--(3.633,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.633,0.675)--(3.633,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.783,0.675)--(3.783,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.783,0.675)--(3.783,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.932,0.675)--(3.932,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.932,0.675)--(3.932,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.081,0.675)--(4.081,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.081,0.675)--(4.081,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.230,0.675)--(4.230,0.855)--(4.230,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.230,0.675)--(4.230,0.585);
\node[gp node center] at (4.230,0.498) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.379,0.675)--(4.379,0.855)--(4.379,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.379,0.675)--(4.379,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.529,0.675)--(4.529,0.855)--(4.529,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.529,0.675)--(4.529,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.678,0.675)--(4.678,0.855)--(4.678,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.678,0.675)--(4.678,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.827,0.675)--(4.827,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.827,0.675)--(4.827,0.630);
\draw[gp path] (1.694,2.429)--(1.694,0.675)--(4.827,0.675)--(4.827,2.429)--cycle;
\node[gp node center,rotate=-270] at (0.263,1.552) {\relsize{1}{Percentile}};
\node[gp node center] at (3.260,0.261) {\relsize{1}{Error (ms)}};
\draw[gp path] (1.992,0.675)--(1.993,0.677)--(1.994,0.678)--(1.994,0.680)--(1.995,0.682)%
  --(1.995,0.683)--(1.996,0.685)--(1.996,0.687)--(1.996,0.688)--(1.997,0.690)--(1.997,0.692)%
  --(1.998,0.693)--(1.998,0.695)--(1.998,0.697)--(1.999,0.698)--(1.999,0.700)--(1.999,0.702)%
  --(2.000,0.703)--(2.000,0.705)--(2.000,0.707)--(2.001,0.708)--(2.001,0.710)--(2.001,0.712)%
  --(2.001,0.713)--(2.002,0.715)--(2.002,0.717)--(2.002,0.718)--(2.002,0.720)--(2.003,0.722)%
  --(2.003,0.723)--(2.003,0.725)--(2.003,0.727)--(2.003,0.728)--(2.004,0.730)--(2.004,0.732)%
  --(2.004,0.733)--(2.004,0.735)--(2.004,0.737)--(2.005,0.738)--(2.005,0.740)--(2.005,0.742)%
  --(2.005,0.743)--(2.005,0.745)--(2.006,0.747)--(2.006,0.748)--(2.006,0.750)--(2.006,0.752)%
  --(2.006,0.753)--(2.006,0.755)--(2.007,0.757)--(2.007,0.758)--(2.007,0.760)--(2.007,0.762)%
  --(2.007,0.763)--(2.007,0.765)--(2.008,0.767)--(2.008,0.768)--(2.008,0.770)--(2.008,0.772)%
  --(2.008,0.773)--(2.008,0.775)--(2.009,0.777)--(2.009,0.778)--(2.009,0.780)--(2.009,0.782)%
  --(2.009,0.783)--(2.009,0.785)--(2.009,0.787)--(2.010,0.788)--(2.010,0.790)--(2.010,0.792)%
  --(2.010,0.793)--(2.010,0.795)--(2.010,0.797)--(2.010,0.798)--(2.011,0.800)--(2.011,0.802)%
  --(2.011,0.803)--(2.011,0.805)--(2.011,0.807)--(2.011,0.808)--(2.011,0.810)--(2.011,0.812)%
  --(2.012,0.813)--(2.012,0.815)--(2.012,0.817)--(2.012,0.818)--(2.012,0.820)--(2.012,0.822)%
  --(2.012,0.823)--(2.012,0.825)--(2.013,0.827)--(2.013,0.828)--(2.013,0.830)--(2.013,0.832)%
  --(2.013,0.833)--(2.013,0.835)--(2.013,0.837)--(2.013,0.838)--(2.014,0.840)--(2.014,0.842)%
  --(2.014,0.843)--(2.014,0.845)--(2.014,0.847)--(2.014,0.848)--(2.014,0.850)--(2.014,0.852)%
  --(2.015,0.853)--(2.015,0.855)--(2.015,0.857)--(2.015,0.858)--(2.015,0.860)--(2.015,0.862)%
  --(2.015,0.863)--(2.015,0.865)--(2.015,0.867)--(2.016,0.868)--(2.016,0.870)--(2.016,0.872)%
  --(2.016,0.873)--(2.016,0.875)--(2.016,0.877)--(2.016,0.878)--(2.016,0.880)--(2.017,0.882)%
  --(2.017,0.883)--(2.017,0.885)--(2.017,0.887)--(2.017,0.888)--(2.017,0.890)--(2.017,0.892)%
  --(2.017,0.893)--(2.017,0.895)--(2.018,0.897)--(2.018,0.898)--(2.018,0.900)--(2.018,0.902)%
  --(2.018,0.903)--(2.018,0.905)--(2.018,0.907)--(2.018,0.908)--(2.019,0.910)--(2.019,0.911)%
  --(2.019,0.913)--(2.019,0.915)--(2.019,0.916)--(2.019,0.918)--(2.019,0.920)--(2.019,0.921)%
  --(2.020,0.923)--(2.020,0.925)--(2.020,0.926)--(2.020,0.928)--(2.020,0.930)--(2.020,0.931)%
  --(2.020,0.933)--(2.020,0.935)--(2.021,0.936)--(2.021,0.938)--(2.021,0.940)--(2.021,0.941)%
  --(2.021,0.943)--(2.021,0.945)--(2.021,0.946)--(2.021,0.948)--(2.022,0.950)--(2.022,0.951)%
  --(2.022,0.953)--(2.022,0.955)--(2.022,0.956)--(2.022,0.958)--(2.022,0.960)--(2.023,0.961)%
  --(2.023,0.963)--(2.023,0.965)--(2.023,0.966)--(2.023,0.968)--(2.023,0.970)--(2.024,0.971)%
  --(2.024,0.973)--(2.024,0.975)--(2.024,0.976)--(2.024,0.978)--(2.024,0.980)--(2.025,0.981)%
  --(2.025,0.983)--(2.025,0.985)--(2.025,0.986)--(2.025,0.988)--(2.025,0.990)--(2.026,0.991)%
  --(2.026,0.993)--(2.026,0.995)--(2.026,0.996)--(2.026,0.998)--(2.027,1.000)--(2.027,1.001)%
  --(2.027,1.003)--(2.027,1.005)--(2.028,1.006)--(2.028,1.008)--(2.028,1.010)--(2.029,1.011)%
  --(2.029,1.013)--(2.029,1.015)--(2.029,1.016)--(2.030,1.018)--(2.030,1.020)--(2.031,1.021)%
  --(2.031,1.023)--(2.031,1.025)--(2.032,1.026)--(2.032,1.028)--(2.033,1.030)--(2.033,1.031)%
  --(2.034,1.033)--(2.034,1.035)--(2.035,1.036)--(2.036,1.038)--(2.036,1.040)--(2.037,1.041)%
  --(2.038,1.043)--(2.039,1.045)--(2.040,1.046)--(2.041,1.048)--(2.041,1.050)--(2.042,1.051)%
  --(2.043,1.053)--(2.044,1.055)--(2.045,1.056)--(2.047,1.058)--(2.048,1.060)--(2.049,1.061)%
  --(2.050,1.063)--(2.051,1.065)--(2.052,1.066)--(2.053,1.068)--(2.054,1.070)--(2.055,1.071)%
  --(2.056,1.073)--(2.057,1.075)--(2.058,1.076)--(2.059,1.078)--(2.060,1.080)--(2.062,1.081)%
  --(2.063,1.083)--(2.064,1.085)--(2.065,1.086)--(2.066,1.088)--(2.067,1.090)--(2.068,1.091)%
  --(2.069,1.093)--(2.070,1.095)--(2.071,1.096)--(2.072,1.098)--(2.074,1.100)--(2.075,1.101)%
  --(2.076,1.103)--(2.077,1.105)--(2.078,1.106)--(2.079,1.108)--(2.080,1.110)--(2.081,1.111)%
  --(2.082,1.113)--(2.083,1.115)--(2.084,1.116)--(2.085,1.118)--(2.086,1.120)--(2.087,1.121)%
  --(2.088,1.123)--(2.090,1.125)--(2.091,1.126)--(2.092,1.128)--(2.093,1.130)--(2.094,1.131)%
  --(2.095,1.133)--(2.096,1.135)--(2.097,1.136)--(2.098,1.138)--(2.099,1.140)--(2.100,1.141)%
  --(2.101,1.143)--(2.102,1.145)--(2.103,1.146)--(2.104,1.148)--(2.105,1.150)--(2.106,1.151)%
  --(2.107,1.153)--(2.108,1.155)--(2.109,1.156)--(2.110,1.158)--(2.111,1.160)--(2.112,1.161)%
  --(2.113,1.163)--(2.114,1.165)--(2.115,1.166)--(2.116,1.168)--(2.117,1.170)--(2.118,1.171)%
  --(2.119,1.173)--(2.120,1.175)--(2.121,1.176)--(2.122,1.178)--(2.123,1.180)--(2.124,1.181)%
  --(2.125,1.183)--(2.125,1.185)--(2.126,1.186)--(2.127,1.188)--(2.128,1.190)--(2.129,1.191)%
  --(2.130,1.193)--(2.131,1.195)--(2.132,1.196)--(2.133,1.198)--(2.134,1.200)--(2.135,1.201)%
  --(2.136,1.203)--(2.137,1.205)--(2.138,1.206)--(2.138,1.208)--(2.139,1.210)--(2.140,1.211)%
  --(2.141,1.213)--(2.142,1.215)--(2.143,1.216)--(2.144,1.218)--(2.145,1.220)--(2.146,1.221)%
  --(2.147,1.223)--(2.148,1.225)--(2.148,1.226)--(2.149,1.228)--(2.150,1.230)--(2.151,1.231)%
  --(2.152,1.233)--(2.153,1.235)--(2.154,1.236)--(2.154,1.238)--(2.155,1.240)--(2.156,1.241)%
  --(2.157,1.243)--(2.158,1.245)--(2.159,1.246)--(2.159,1.248)--(2.160,1.250)--(2.161,1.251)%
  --(2.162,1.253)--(2.163,1.255)--(2.163,1.256)--(2.164,1.258)--(2.165,1.260)--(2.166,1.261)%
  --(2.167,1.263)--(2.167,1.265)--(2.168,1.266)--(2.169,1.268)--(2.170,1.270)--(2.170,1.271)%
  --(2.171,1.273)--(2.172,1.275)--(2.173,1.276)--(2.173,1.278)--(2.174,1.280)--(2.175,1.281)%
  --(2.176,1.283)--(2.176,1.285)--(2.177,1.286)--(2.178,1.288)--(2.179,1.290)--(2.179,1.291)%
  --(2.180,1.293)--(2.181,1.295)--(2.181,1.296)--(2.182,1.298)--(2.182,1.300)--(2.183,1.301)%
  --(2.184,1.303)--(2.184,1.305)--(2.185,1.306)--(2.186,1.308)--(2.186,1.310)--(2.187,1.311)%
  --(2.187,1.313)--(2.188,1.315)--(2.188,1.316)--(2.189,1.318)--(2.189,1.320)--(2.190,1.321)%
  --(2.191,1.323)--(2.191,1.325)--(2.192,1.326)--(2.192,1.328)--(2.193,1.330)--(2.193,1.331)%
  --(2.194,1.333)--(2.195,1.335)--(2.195,1.336)--(2.196,1.338)--(2.197,1.340)--(2.197,1.341)%
  --(2.198,1.343)--(2.199,1.345)--(2.200,1.346)--(2.200,1.348)--(2.201,1.350)--(2.202,1.351)%
  --(2.203,1.353)--(2.204,1.355)--(2.205,1.356)--(2.206,1.358)--(2.206,1.360)--(2.207,1.361)%
  --(2.208,1.363)--(2.209,1.365)--(2.210,1.366)--(2.211,1.368)--(2.212,1.370)--(2.213,1.371)%
  --(2.214,1.373)--(2.215,1.375)--(2.216,1.376)--(2.217,1.378)--(2.218,1.379)--(2.219,1.381)%
  --(2.220,1.383)--(2.221,1.384)--(2.222,1.386)--(2.223,1.388)--(2.224,1.389)--(2.225,1.391)%
  --(2.226,1.393)--(2.227,1.394)--(2.228,1.396)--(2.229,1.398)--(2.230,1.399)--(2.231,1.401)%
  --(2.232,1.403)--(2.233,1.404)--(2.234,1.406)--(2.235,1.408)--(2.236,1.409)--(2.237,1.411)%
  --(2.238,1.413)--(2.239,1.414)--(2.240,1.416)--(2.241,1.418)--(2.242,1.419)--(2.243,1.421)%
  --(2.244,1.423)--(2.244,1.424)--(2.245,1.426)--(2.246,1.428)--(2.247,1.429)--(2.248,1.431)%
  --(2.249,1.433)--(2.250,1.434)--(2.250,1.436)--(2.251,1.438)--(2.252,1.439)--(2.253,1.441)%
  --(2.254,1.443)--(2.255,1.444)--(2.255,1.446)--(2.256,1.448)--(2.257,1.449)--(2.258,1.451)%
  --(2.258,1.453)--(2.259,1.454)--(2.260,1.456)--(2.261,1.458)--(2.262,1.459)--(2.262,1.461)%
  --(2.263,1.463)--(2.264,1.464)--(2.265,1.466)--(2.266,1.468)--(2.267,1.469)--(2.268,1.471)%
  --(2.269,1.473)--(2.269,1.474)--(2.270,1.476)--(2.271,1.478)--(2.272,1.479)--(2.273,1.481)%
  --(2.274,1.483)--(2.275,1.484)--(2.276,1.486)--(2.277,1.488)--(2.278,1.489)--(2.279,1.491)%
  --(2.279,1.493)--(2.280,1.494)--(2.281,1.496)--(2.282,1.498)--(2.283,1.499)--(2.284,1.501)%
  --(2.285,1.503)--(2.286,1.504)--(2.287,1.506)--(2.288,1.508)--(2.289,1.509)--(2.289,1.511)%
  --(2.290,1.513)--(2.291,1.514)--(2.292,1.516)--(2.293,1.518)--(2.294,1.519)--(2.295,1.521)%
  --(2.296,1.523)--(2.297,1.524)--(2.299,1.526)--(2.300,1.528)--(2.301,1.529)--(2.302,1.531)%
  --(2.304,1.533)--(2.305,1.534)--(2.307,1.536)--(2.308,1.538)--(2.309,1.539)--(2.311,1.541)%
  --(2.312,1.543)--(2.314,1.544)--(2.315,1.546)--(2.317,1.548)--(2.318,1.549)--(2.320,1.551)%
  --(2.322,1.553)--(2.323,1.554)--(2.325,1.556)--(2.327,1.558)--(2.328,1.559)--(2.330,1.561)%
  --(2.332,1.563)--(2.334,1.564)--(2.336,1.566)--(2.338,1.568)--(2.340,1.569)--(2.341,1.571)%
  --(2.344,1.573)--(2.346,1.574)--(2.347,1.576)--(2.350,1.578)--(2.351,1.579)--(2.354,1.581)%
  --(2.355,1.583)--(2.357,1.584)--(2.358,1.586)--(2.360,1.588)--(2.361,1.589)--(2.363,1.591)%
  --(2.365,1.593)--(2.366,1.594)--(2.367,1.596)--(2.369,1.598)--(2.370,1.599)--(2.372,1.601)%
  --(2.373,1.603)--(2.375,1.604)--(2.377,1.606)--(2.378,1.608)--(2.380,1.609)--(2.381,1.611)%
  --(2.383,1.613)--(2.385,1.614)--(2.387,1.616)--(2.388,1.618)--(2.390,1.619)--(2.391,1.621)%
  --(2.392,1.623)--(2.394,1.624)--(2.395,1.626)--(2.397,1.628)--(2.398,1.629)--(2.399,1.631)%
  --(2.401,1.633)--(2.403,1.634)--(2.405,1.636)--(2.408,1.638)--(2.412,1.639)--(2.419,1.641)%
  --(2.426,1.643)--(2.435,1.644)--(2.438,1.646)--(2.442,1.648)--(2.445,1.649)--(2.449,1.651)%
  --(2.452,1.653)--(2.454,1.654)--(2.456,1.656)--(2.457,1.658)--(2.459,1.659)--(2.463,1.661)%
  --(2.465,1.663)--(2.470,1.664)--(2.487,1.666)--(2.493,1.668)--(2.496,1.669)--(2.501,1.671)%
  --(2.506,1.673)--(2.510,1.674)--(2.515,1.676)--(2.520,1.678)--(2.525,1.679)--(2.528,1.681)%
  --(2.533,1.683)--(2.588,1.684)--(2.597,1.686)--(2.599,1.688)--(2.600,1.689)--(2.603,1.691)%
  --(2.604,1.693)--(2.606,1.694)--(2.608,1.696)--(2.611,1.698)--(2.614,1.699)--(2.652,1.701)%
  --(2.660,1.703)--(2.663,1.704)--(2.664,1.706)--(2.666,1.708)--(2.668,1.709)--(2.669,1.711)%
  --(2.672,1.713)--(2.674,1.714)--(2.679,1.716)--(2.707,1.718)--(2.710,1.719)--(2.712,1.721)%
  --(2.713,1.723)--(2.714,1.724)--(2.715,1.726)--(2.716,1.728)--(2.717,1.729)--(2.718,1.731)%
  --(2.719,1.733)--(2.720,1.734)--(2.721,1.736)--(2.722,1.738)--(2.723,1.739)--(2.725,1.741)%
  --(2.727,1.743)--(2.729,1.744)--(2.733,1.746)--(2.838,1.748)--(2.867,1.749)--(2.874,1.751)%
  --(2.878,1.753)--(2.880,1.754)--(2.883,1.756)--(2.887,1.758)--(2.890,1.759)--(2.893,1.761)%
  --(2.895,1.763)--(2.897,1.764)--(2.898,1.766)--(2.900,1.768)--(2.904,1.769)--(2.906,1.771)%
  --(2.909,1.773)--(2.912,1.774)--(2.916,1.776)--(2.918,1.778)--(2.925,1.779)--(2.935,1.781)%
  --(3.053,1.783)--(3.057,1.784)--(3.058,1.786)--(3.059,1.788)--(3.060,1.789)--(3.061,1.791)%
  --(3.061,1.793)--(3.062,1.794)--(3.063,1.796)--(3.063,1.798)--(3.064,1.799)--(3.064,1.801)%
  --(3.064,1.803)--(3.065,1.804)--(3.065,1.806)--(3.065,1.808)--(3.066,1.809)--(3.066,1.811)%
  --(3.066,1.813)--(3.066,1.814)--(3.067,1.816)--(3.067,1.818)--(3.067,1.819)--(3.067,1.821)%
  --(3.068,1.823)--(3.068,1.824)--(3.069,1.826)--(3.069,1.828)--(3.069,1.829)--(3.069,1.831)%
  --(3.069,1.833)--(3.070,1.834)--(3.070,1.836)--(3.070,1.838)--(3.071,1.839)--(3.071,1.841)%
  --(3.071,1.843)--(3.072,1.844)--(3.072,1.846)--(3.072,1.847)--(3.072,1.849)--(3.073,1.851)%
  --(3.073,1.852)--(3.073,1.854)--(3.073,1.856)--(3.074,1.857)--(3.074,1.859)--(3.074,1.861)%
  --(3.074,1.862)--(3.074,1.864)--(3.075,1.866)--(3.075,1.867)--(3.075,1.869)--(3.075,1.871)%
  --(3.076,1.872)--(3.076,1.874)--(3.076,1.876)--(3.077,1.877)--(3.077,1.879)--(3.077,1.881)%
  --(3.078,1.882)--(3.078,1.884)--(3.078,1.886)--(3.079,1.887)--(3.079,1.889)--(3.080,1.891)%
  --(3.080,1.892)--(3.081,1.894)--(3.081,1.896)--(3.083,1.897)--(3.083,1.899)--(3.083,1.901)%
  --(3.084,1.902)--(3.085,1.904)--(3.086,1.906)--(3.091,1.907)--(3.110,1.909)--(3.114,1.911)%
  --(3.171,1.912)--(3.250,1.914)--(3.311,1.916)--(3.320,1.917)--(3.393,1.919)--(3.499,1.921)%
  --(3.506,1.922)--(3.507,1.924)--(3.508,1.926)--(3.510,1.927)--(3.510,1.929)--(3.511,1.931)%
  --(3.511,1.932)--(3.511,1.934)--(3.511,1.936)--(3.512,1.937)--(3.512,1.939)--(3.512,1.941)%
  --(3.513,1.942)--(3.513,1.944)--(3.513,1.946)--(3.514,1.947)--(3.514,1.949)--(3.514,1.951)%
  --(3.515,1.952)--(3.515,1.954)--(3.516,1.956)--(3.517,1.957)--(3.517,1.959)--(3.517,1.961)%
  --(3.518,1.962)--(3.518,1.964)--(3.518,1.966)--(3.519,1.967)--(3.519,1.969)--(3.519,1.971)%
  --(3.519,1.972)--(3.519,1.974)--(3.519,1.976)--(3.520,1.977)--(3.520,1.979)--(3.520,1.981)%
  --(3.520,1.982)--(3.520,1.984)--(3.520,1.986)--(3.520,1.987)--(3.520,1.989)--(3.520,1.991)%
  --(3.521,1.992)--(3.521,1.994)--(3.521,1.996)--(3.521,1.997)--(3.521,1.999)--(3.522,2.001)%
  --(3.522,2.002)--(3.522,2.004)--(3.523,2.006)--(3.523,2.007)--(3.523,2.009)--(3.523,2.011)%
  --(3.524,2.012)--(3.525,2.014)--(3.525,2.016)--(3.525,2.017)--(3.526,2.019)--(3.526,2.021)%
  --(3.527,2.022)--(3.528,2.024)--(3.528,2.026)--(3.529,2.027)--(3.531,2.029)--(3.533,2.031)%
  --(3.533,2.032)--(3.533,2.034)--(3.535,2.036)--(3.538,2.037)--(3.541,2.039)--(3.541,2.041)%
  --(3.541,2.042)--(3.543,2.044)--(3.545,2.046)--(3.546,2.047)--(3.548,2.049)--(3.550,2.051)%
  --(3.551,2.052)--(3.551,2.054)--(3.551,2.056)--(3.551,2.057)--(3.551,2.059)--(3.551,2.061)%
  --(3.552,2.062)--(3.553,2.064)--(3.555,2.066)--(3.556,2.067)--(3.557,2.069)--(3.558,2.071)%
  --(3.559,2.072)--(3.559,2.074)--(3.559,2.076)--(3.559,2.077)--(3.559,2.079)--(3.561,2.081)%
  --(3.563,2.082)--(3.565,2.084)--(3.567,2.086)--(3.568,2.087)--(3.569,2.089)--(3.570,2.091)%
  --(3.571,2.092)--(3.572,2.094)--(3.572,2.096)--(3.572,2.097)--(3.572,2.099)--(3.572,2.101)%
  --(3.572,2.102)--(3.573,2.104)--(3.573,2.106)--(3.573,2.107)--(3.574,2.109)--(3.574,2.111)%
  --(3.574,2.112)--(3.574,2.114)--(3.575,2.116)--(3.575,2.117)--(3.575,2.119)--(3.575,2.121)%
  --(3.577,2.122)--(3.578,2.124)--(3.580,2.126)--(3.581,2.127)--(3.582,2.129)--(3.584,2.131)%
  --(3.585,2.132)--(3.586,2.134)--(3.587,2.136)--(3.587,2.137)--(3.588,2.139)--(3.589,2.141)%
  --(3.590,2.142)--(3.591,2.144)--(3.591,2.146)--(3.591,2.147)--(3.592,2.149)--(3.592,2.151)%
  --(3.592,2.152)--(3.593,2.154)--(3.593,2.156)--(3.593,2.157)--(3.593,2.159)--(3.594,2.161)%
  --(3.594,2.162)--(3.594,2.164)--(3.594,2.166)--(3.594,2.167)--(3.595,2.169)--(3.595,2.171)%
  --(3.595,2.172)--(3.595,2.174)--(3.595,2.176)--(3.595,2.177)--(3.595,2.179)--(3.596,2.181)%
  --(3.596,2.182)--(3.596,2.184)--(3.596,2.186)--(3.596,2.187)--(3.597,2.189)--(3.597,2.191)%
  --(3.597,2.192)--(3.597,2.194)--(3.597,2.196)--(3.597,2.197)--(3.598,2.199)--(3.598,2.201)%
  --(3.598,2.202)--(3.598,2.204)--(3.600,2.206)--(3.601,2.207)--(3.602,2.209)--(3.604,2.211)%
  --(3.605,2.212)--(3.606,2.214)--(3.607,2.216)--(3.608,2.217)--(3.609,2.219)--(3.610,2.221)%
  --(3.612,2.222)--(3.613,2.224)--(3.614,2.226)--(3.615,2.227)--(3.616,2.229)--(3.617,2.231)%
  --(3.618,2.232)--(3.619,2.234)--(3.620,2.236)--(3.620,2.237)--(3.626,2.239)--(3.634,2.241)%
  --(3.641,2.242)--(3.648,2.244)--(3.656,2.246)--(3.663,2.247)--(3.670,2.249)--(3.676,2.251)%
  --(3.683,2.252)--(3.690,2.254)--(3.696,2.256)--(3.702,2.257)--(3.708,2.259)--(3.715,2.261)%
  --(3.720,2.262)--(3.726,2.264)--(3.732,2.266)--(3.738,2.267)--(3.743,2.269)--(3.748,2.271)%
  --(3.754,2.272)--(3.759,2.274)--(3.764,2.276)--(3.769,2.277)--(3.774,2.279)--(3.778,2.281)%
  --(3.783,2.282)--(3.788,2.284)--(3.792,2.286)--(3.797,2.287)--(3.801,2.289)--(3.805,2.291)%
  --(3.809,2.292)--(3.813,2.294)--(3.817,2.296)--(3.824,2.297)--(3.832,2.299)--(3.841,2.301)%
  --(3.849,2.302)--(3.858,2.304)--(3.866,2.306)--(3.874,2.307)--(3.882,2.309)--(3.889,2.311)%
  --(3.897,2.312)--(3.904,2.314)--(3.911,2.316)--(3.918,2.317)--(3.925,2.319)--(3.932,2.320)%
  --(3.939,2.322)--(3.945,2.324)--(3.952,2.325)--(3.958,2.327)--(3.964,2.329)--(3.970,2.330)%
  --(3.976,2.332)--(3.982,2.334)--(3.988,2.335)--(3.993,2.337)--(3.999,2.339);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.992,0.675)--(1.992,0.677)--(1.993,0.678)--(1.993,0.680)--(1.993,0.682)%
  --(1.993,0.683)--(1.993,0.685)--(1.993,0.687)--(1.993,0.688)--(1.993,0.690)--(1.994,0.692)%
  --(1.994,0.693)--(1.994,0.695)--(1.994,0.697)--(1.994,0.698)--(1.994,0.700)--(1.994,0.702)%
  --(1.994,0.703)--(1.994,0.705)--(1.994,0.707)--(1.995,0.708)--(1.995,0.710)--(1.995,0.712)%
  --(1.995,0.713)--(1.995,0.715)--(1.995,0.717)--(1.995,0.718)--(1.995,0.720)--(1.995,0.722)%
  --(1.995,0.723)--(1.996,0.725)--(1.996,0.727)--(1.996,0.728)--(1.996,0.730)--(1.996,0.732)%
  --(1.996,0.733)--(1.996,0.735)--(1.996,0.737)--(1.996,0.738)--(1.996,0.740)--(1.996,0.742)%
  --(1.997,0.743)--(1.997,0.745)--(1.997,0.747)--(1.997,0.748)--(1.997,0.750)--(1.997,0.752)%
  --(1.997,0.753)--(1.997,0.755)--(1.997,0.757)--(1.997,0.758)--(1.997,0.760)--(1.997,0.762)%
  --(1.998,0.763)--(1.998,0.765)--(1.998,0.767)--(1.998,0.768)--(1.998,0.770)--(1.998,0.772)%
  --(1.998,0.773)--(1.998,0.775)--(1.998,0.777)--(1.998,0.778)--(1.998,0.780)--(1.998,0.782)%
  --(1.999,0.783)--(1.999,0.785)--(1.999,0.787)--(1.999,0.788)--(1.999,0.790)--(1.999,0.792)%
  --(1.999,0.793)--(1.999,0.795)--(1.999,0.797)--(1.999,0.798)--(1.999,0.800)--(1.999,0.802)%
  --(1.999,0.803)--(1.999,0.805)--(2.000,0.807)--(2.000,0.808)--(2.000,0.810)--(2.000,0.812)%
  --(2.000,0.813)--(2.000,0.815)--(2.000,0.817)--(2.000,0.818)--(2.000,0.820)--(2.000,0.822)%
  --(2.000,0.823)--(2.000,0.825)--(2.000,0.827)--(2.000,0.828)--(2.001,0.830)--(2.001,0.832)%
  --(2.001,0.833)--(2.001,0.835)--(2.001,0.837)--(2.001,0.838)--(2.001,0.840)--(2.001,0.842)%
  --(2.001,0.843)--(2.001,0.845)--(2.001,0.847)--(2.001,0.848)--(2.001,0.850)--(2.001,0.852)%
  --(2.001,0.853)--(2.002,0.855)--(2.002,0.857)--(2.002,0.858)--(2.002,0.860)--(2.002,0.862)%
  --(2.002,0.863)--(2.002,0.865)--(2.002,0.867)--(2.002,0.868)--(2.002,0.870)--(2.002,0.872)%
  --(2.002,0.873)--(2.002,0.875)--(2.002,0.877)--(2.002,0.878)--(2.003,0.880)--(2.003,0.882)%
  --(2.003,0.883)--(2.003,0.885)--(2.003,0.887)--(2.003,0.888)--(2.003,0.890)--(2.003,0.892)%
  --(2.003,0.893)--(2.003,0.895)--(2.003,0.897)--(2.003,0.898)--(2.003,0.900)--(2.003,0.902)%
  --(2.003,0.903)--(2.003,0.905)--(2.004,0.907)--(2.004,0.908)--(2.004,0.910)--(2.004,0.911)%
  --(2.004,0.913)--(2.004,0.915)--(2.004,0.916)--(2.004,0.918)--(2.004,0.920)--(2.004,0.921)%
  --(2.004,0.923)--(2.004,0.925)--(2.004,0.926)--(2.004,0.928)--(2.004,0.930)--(2.004,0.931)%
  --(2.005,0.933)--(2.005,0.935)--(2.005,0.936)--(2.005,0.938)--(2.005,0.940)--(2.005,0.941)%
  --(2.005,0.943)--(2.005,0.945)--(2.005,0.946)--(2.005,0.948)--(2.005,0.950)--(2.005,0.951)%
  --(2.005,0.953)--(2.005,0.955)--(2.005,0.956)--(2.005,0.958)--(2.006,0.960)--(2.006,0.961)%
  --(2.006,0.963)--(2.006,0.965)--(2.006,0.966)--(2.006,0.968)--(2.006,0.970)--(2.006,0.971)%
  --(2.006,0.973)--(2.006,0.975)--(2.006,0.976)--(2.006,0.978)--(2.006,0.980)--(2.006,0.981)%
  --(2.006,0.983)--(2.007,0.985)--(2.007,0.986)--(2.007,0.988)--(2.007,0.990)--(2.007,0.991)%
  --(2.007,0.993)--(2.007,0.995)--(2.007,0.996)--(2.007,0.998)--(2.007,1.000)--(2.007,1.001)%
  --(2.007,1.003)--(2.007,1.005)--(2.007,1.006)--(2.008,1.008)--(2.008,1.010)--(2.008,1.011)%
  --(2.008,1.013)--(2.008,1.015)--(2.008,1.016)--(2.008,1.018)--(2.008,1.020)--(2.008,1.021)%
  --(2.008,1.023)--(2.008,1.025)--(2.008,1.026)--(2.009,1.028)--(2.009,1.030)--(2.009,1.031)%
  --(2.009,1.033)--(2.009,1.035)--(2.009,1.036)--(2.009,1.038)--(2.009,1.040)--(2.009,1.041)%
  --(2.009,1.043)--(2.010,1.045)--(2.010,1.046)--(2.010,1.048)--(2.010,1.050)--(2.010,1.051)%
  --(2.010,1.053)--(2.010,1.055)--(2.010,1.056)--(2.010,1.058)--(2.011,1.060)--(2.011,1.061)%
  --(2.011,1.063)--(2.011,1.065)--(2.011,1.066)--(2.011,1.068)--(2.012,1.070)--(2.012,1.071)%
  --(2.012,1.073)--(2.012,1.075)--(2.013,1.076)--(2.013,1.078)--(2.013,1.080)--(2.014,1.081)%
  --(2.014,1.083)--(2.015,1.085)--(2.016,1.086)--(2.017,1.088)--(2.018,1.090)--(2.020,1.091)%
  --(2.023,1.093)--(2.025,1.095)--(2.027,1.096)--(2.030,1.098)--(2.032,1.100)--(2.035,1.101)%
  --(2.037,1.103)--(2.040,1.105)--(2.042,1.106)--(2.044,1.108)--(2.047,1.110)--(2.049,1.111)%
  --(2.051,1.113)--(2.053,1.115)--(2.056,1.116)--(2.058,1.118)--(2.060,1.120)--(2.062,1.121)%
  --(2.065,1.123)--(2.067,1.125)--(2.069,1.126)--(2.072,1.128)--(2.074,1.130)--(2.076,1.131)%
  --(2.079,1.133)--(2.081,1.135)--(2.084,1.136)--(2.086,1.138)--(2.089,1.140)--(2.091,1.141)%
  --(2.094,1.143)--(2.096,1.145)--(2.099,1.146)--(2.101,1.148)--(2.103,1.150)--(2.105,1.151)%
  --(2.108,1.153)--(2.110,1.155)--(2.111,1.156)--(2.113,1.158)--(2.115,1.160)--(2.117,1.161)%
  --(2.119,1.163)--(2.121,1.165)--(2.123,1.166)--(2.125,1.168)--(2.127,1.170)--(2.129,1.171)%
  --(2.130,1.173)--(2.132,1.175)--(2.134,1.176)--(2.135,1.178)--(2.137,1.180)--(2.139,1.181)%
  --(2.140,1.183)--(2.142,1.185)--(2.143,1.186)--(2.145,1.188)--(2.146,1.190)--(2.148,1.191)%
  --(2.149,1.193)--(2.151,1.195)--(2.152,1.196)--(2.154,1.198)--(2.155,1.200)--(2.157,1.201)%
  --(2.158,1.203)--(2.159,1.205)--(2.160,1.206)--(2.162,1.208)--(2.163,1.210)--(2.164,1.211)%
  --(2.165,1.213)--(2.166,1.215)--(2.168,1.216)--(2.169,1.218)--(2.170,1.220)--(2.171,1.221)%
  --(2.172,1.223)--(2.173,1.225)--(2.174,1.226)--(2.176,1.228)--(2.177,1.230)--(2.178,1.231)%
  --(2.179,1.233)--(2.179,1.235)--(2.180,1.236)--(2.181,1.238)--(2.182,1.240)--(2.183,1.241)%
  --(2.184,1.243)--(2.184,1.245)--(2.185,1.246)--(2.186,1.248)--(2.187,1.250)--(2.187,1.251)%
  --(2.188,1.253)--(2.189,1.255)--(2.189,1.256)--(2.190,1.258)--(2.190,1.260)--(2.191,1.261)%
  --(2.192,1.263)--(2.192,1.265)--(2.193,1.266)--(2.193,1.268)--(2.194,1.270)--(2.194,1.271)%
  --(2.195,1.273)--(2.195,1.275)--(2.196,1.276)--(2.196,1.278)--(2.197,1.280)--(2.197,1.281)%
  --(2.198,1.283)--(2.198,1.285)--(2.199,1.286)--(2.199,1.288)--(2.200,1.290)--(2.200,1.291)%
  --(2.201,1.293)--(2.201,1.295)--(2.202,1.296)--(2.202,1.298)--(2.203,1.300)--(2.203,1.301)%
  --(2.204,1.303)--(2.204,1.305)--(2.205,1.306)--(2.205,1.308)--(2.206,1.310)--(2.206,1.311)%
  --(2.207,1.313)--(2.207,1.315)--(2.208,1.316)--(2.208,1.318)--(2.209,1.320)--(2.209,1.321)%
  --(2.210,1.323)--(2.210,1.325)--(2.210,1.326)--(2.211,1.328)--(2.211,1.330)--(2.212,1.331)%
  --(2.212,1.333)--(2.213,1.335)--(2.213,1.336)--(2.214,1.338)--(2.214,1.340)--(2.214,1.341)%
  --(2.215,1.343)--(2.215,1.345)--(2.216,1.346)--(2.216,1.348)--(2.216,1.350)--(2.217,1.351)%
  --(2.217,1.353)--(2.218,1.355)--(2.218,1.356)--(2.218,1.358)--(2.219,1.360)--(2.219,1.361)%
  --(2.219,1.363)--(2.220,1.365)--(2.220,1.366)--(2.221,1.368)--(2.221,1.370)--(2.221,1.371)%
  --(2.222,1.373)--(2.222,1.375)--(2.223,1.376)--(2.223,1.378)--(2.223,1.379)--(2.224,1.381)%
  --(2.224,1.383)--(2.225,1.384)--(2.225,1.386)--(2.225,1.388)--(2.226,1.389)--(2.226,1.391)%
  --(2.227,1.393)--(2.227,1.394)--(2.228,1.396)--(2.228,1.398)--(2.228,1.399)--(2.229,1.401)%
  --(2.229,1.403)--(2.230,1.404)--(2.230,1.406)--(2.231,1.408)--(2.231,1.409)--(2.231,1.411)%
  --(2.232,1.413)--(2.232,1.414)--(2.233,1.416)--(2.233,1.418)--(2.234,1.419)--(2.234,1.421)%
  --(2.235,1.423)--(2.235,1.424)--(2.236,1.426)--(2.236,1.428)--(2.237,1.429)--(2.237,1.431)%
  --(2.238,1.433)--(2.238,1.434)--(2.239,1.436)--(2.239,1.438)--(2.240,1.439)--(2.241,1.441)%
  --(2.241,1.443)--(2.242,1.444)--(2.242,1.446)--(2.243,1.448)--(2.244,1.449)--(2.244,1.451)%
  --(2.245,1.453)--(2.245,1.454)--(2.246,1.456)--(2.246,1.458)--(2.247,1.459)--(2.247,1.461)%
  --(2.248,1.463)--(2.249,1.464)--(2.249,1.466)--(2.250,1.468)--(2.251,1.469)--(2.251,1.471)%
  --(2.252,1.473)--(2.252,1.474)--(2.253,1.476)--(2.254,1.478)--(2.254,1.479)--(2.255,1.481)%
  --(2.255,1.483)--(2.256,1.484)--(2.256,1.486)--(2.257,1.488)--(2.257,1.489)--(2.258,1.491)%
  --(2.259,1.493)--(2.259,1.494)--(2.260,1.496)--(2.261,1.498)--(2.261,1.499)--(2.262,1.501)%
  --(2.263,1.503)--(2.263,1.504)--(2.264,1.506)--(2.264,1.508)--(2.265,1.509)--(2.266,1.511)%
  --(2.266,1.513)--(2.267,1.514)--(2.267,1.516)--(2.268,1.518)--(2.268,1.519)--(2.268,1.521)%
  --(2.269,1.523)--(2.269,1.524)--(2.270,1.526)--(2.271,1.528)--(2.271,1.529)--(2.272,1.531)%
  --(2.273,1.533)--(2.273,1.534)--(2.274,1.536)--(2.274,1.538)--(2.275,1.539)--(2.276,1.541)%
  --(2.276,1.543)--(2.277,1.544)--(2.278,1.546)--(2.278,1.548)--(2.279,1.549)--(2.280,1.551)%
  --(2.281,1.553)--(2.281,1.554)--(2.282,1.556)--(2.283,1.558)--(2.283,1.559)--(2.284,1.561)%
  --(2.285,1.563)--(2.285,1.564)--(2.286,1.566)--(2.286,1.568)--(2.287,1.569)--(2.287,1.571)%
  --(2.288,1.573)--(2.289,1.574)--(2.289,1.576)--(2.289,1.578)--(2.290,1.579)--(2.291,1.581)%
  --(2.291,1.583)--(2.291,1.584)--(2.292,1.586)--(2.292,1.588)--(2.293,1.589)--(2.293,1.591)%
  --(2.294,1.593)--(2.294,1.594)--(2.294,1.596)--(2.295,1.598)--(2.295,1.599)--(2.296,1.601)%
  --(2.296,1.603)--(2.297,1.604)--(2.297,1.606)--(2.298,1.608)--(2.298,1.609)--(2.299,1.611)%
  --(2.300,1.613)--(2.301,1.614)--(2.301,1.616)--(2.301,1.618)--(2.302,1.619)--(2.302,1.621)%
  --(2.303,1.623)--(2.303,1.624)--(2.304,1.626)--(2.304,1.628)--(2.304,1.629)--(2.305,1.631)%
  --(2.305,1.633)--(2.306,1.634)--(2.306,1.636)--(2.307,1.638)--(2.307,1.639)--(2.307,1.641)%
  --(2.308,1.643)--(2.308,1.644)--(2.308,1.646)--(2.309,1.648)--(2.310,1.649)--(2.310,1.651)%
  --(2.311,1.653)--(2.312,1.654)--(2.313,1.656)--(2.314,1.658)--(2.315,1.659)--(2.316,1.661)%
  --(2.317,1.663)--(2.318,1.664)--(2.318,1.666)--(2.319,1.668)--(2.320,1.669)--(2.320,1.671)%
  --(2.321,1.673)--(2.321,1.674)--(2.322,1.676)--(2.322,1.678)--(2.322,1.679)--(2.323,1.681)%
  --(2.323,1.683)--(2.323,1.684)--(2.324,1.686)--(2.324,1.688)--(2.325,1.689)--(2.325,1.691)%
  --(2.325,1.693)--(2.326,1.694)--(2.326,1.696)--(2.327,1.698)--(2.327,1.699)--(2.327,1.701)%
  --(2.327,1.703)--(2.328,1.704)--(2.328,1.706)--(2.328,1.708)--(2.329,1.709)--(2.330,1.711)%
  --(2.331,1.713)--(2.331,1.714)--(2.331,1.716)--(2.332,1.718)--(2.334,1.719)--(2.335,1.721)%
  --(2.335,1.723)--(2.336,1.724)--(2.336,1.726)--(2.337,1.728)--(2.337,1.729)--(2.339,1.731)%
  --(2.340,1.733)--(2.341,1.734)--(2.342,1.736)--(2.343,1.738)--(2.343,1.739)--(2.343,1.741)%
  --(2.344,1.743)--(2.344,1.744)--(2.345,1.746)--(2.345,1.748)--(2.346,1.749)--(2.346,1.751)%
  --(2.346,1.753)--(2.347,1.754)--(2.347,1.756)--(2.347,1.758)--(2.348,1.759)--(2.348,1.761)%
  --(2.348,1.763)--(2.349,1.764)--(2.349,1.766)--(2.349,1.768)--(2.350,1.769)--(2.351,1.771)%
  --(2.352,1.773)--(2.353,1.774)--(2.353,1.776)--(2.354,1.778)--(2.355,1.779)--(2.355,1.781)%
  --(2.357,1.783)--(2.357,1.784)--(2.358,1.786)--(2.359,1.788)--(2.359,1.789)--(2.360,1.791)%
  --(2.360,1.793)--(2.360,1.794)--(2.360,1.796)--(2.361,1.798)--(2.362,1.799)--(2.362,1.801)%
  --(2.363,1.803)--(2.363,1.804)--(2.363,1.806)--(2.363,1.808)--(2.365,1.809)--(2.365,1.811)%
  --(2.365,1.813)--(2.366,1.814)--(2.366,1.816)--(2.366,1.818)--(2.366,1.819)--(2.367,1.821)%
  --(2.367,1.823)--(2.367,1.824)--(2.367,1.826)--(2.368,1.828)--(2.368,1.829)--(2.369,1.831)%
  --(2.370,1.833)--(2.370,1.834)--(2.371,1.836)--(2.371,1.838)--(2.371,1.839)--(2.372,1.841)%
  --(2.373,1.843)--(2.373,1.844)--(2.375,1.846)--(2.376,1.847)--(2.376,1.849)--(2.377,1.851)%
  --(2.378,1.852)--(2.378,1.854)--(2.378,1.856)--(2.378,1.857)--(2.379,1.859)--(2.379,1.861)%
  --(2.380,1.862)--(2.381,1.864)--(2.381,1.866)--(2.382,1.867)--(2.382,1.869)--(2.383,1.871)%
  --(2.383,1.872)--(2.383,1.874)--(2.383,1.876)--(2.384,1.877)--(2.385,1.879)--(2.386,1.881)%
  --(2.387,1.882)--(2.387,1.884)--(2.387,1.886)--(2.387,1.887)--(2.387,1.889)--(2.387,1.891)%
  --(2.387,1.892)--(2.388,1.894)--(2.388,1.896)--(2.389,1.897)--(2.390,1.899)--(2.390,1.901)%
  --(2.390,1.902)--(2.391,1.904)--(2.392,1.906)--(2.392,1.907)--(2.393,1.909)--(2.393,1.911)%
  --(2.393,1.912)--(2.393,1.914)--(2.393,1.916)--(2.393,1.917)--(2.393,1.919)--(2.393,1.921)%
  --(2.393,1.922)--(2.394,1.924)--(2.394,1.926)--(2.394,1.927)--(2.394,1.929)--(2.394,1.931)%
  --(2.394,1.932)--(2.394,1.934)--(2.394,1.936)--(2.395,1.937)--(2.395,1.939)--(2.395,1.941)%
  --(2.395,1.942)--(2.395,1.944)--(2.395,1.946)--(2.395,1.947)--(2.396,1.949)--(2.396,1.951)%
  --(2.396,1.952)--(2.396,1.954)--(2.396,1.956)--(2.396,1.957)--(2.396,1.959)--(2.396,1.961)%
  --(2.396,1.962)--(2.396,1.964)--(2.396,1.966)--(2.396,1.967)--(2.396,1.969)--(2.396,1.971)%
  --(2.396,1.972)--(2.396,1.974)--(2.396,1.976)--(2.396,1.977)--(2.396,1.979)--(2.397,1.981)%
  --(2.397,1.982)--(2.397,1.984)--(2.397,1.986)--(2.397,1.987)--(2.398,1.989)--(2.399,1.991)%
  --(2.401,1.992)--(2.402,1.994)--(2.403,1.996)--(2.404,1.997)--(2.405,1.999)--(2.406,2.001)%
  --(2.406,2.002)--(2.406,2.004)--(2.406,2.006)--(2.406,2.007)--(2.406,2.009)--(2.406,2.011)%
  --(2.406,2.012)--(2.406,2.014)--(2.406,2.016)--(2.406,2.017)--(2.406,2.019)--(2.406,2.021)%
  --(2.407,2.022)--(2.407,2.024)--(2.407,2.026)--(2.407,2.027)--(2.407,2.029)--(2.407,2.031)%
  --(2.407,2.032)--(2.407,2.034)--(2.407,2.036)--(2.408,2.037)--(2.408,2.039)--(2.409,2.041)%
  --(2.410,2.042)--(2.410,2.044)--(2.411,2.046)--(2.411,2.047)--(2.412,2.049)--(2.412,2.051)%
  --(2.413,2.052)--(2.413,2.054)--(2.414,2.056)--(2.414,2.057)--(2.415,2.059)--(2.415,2.061)%
  --(2.415,2.062)--(2.416,2.064)--(2.416,2.066)--(2.416,2.067)--(2.417,2.069)--(2.417,2.071)%
  --(2.417,2.072)--(2.418,2.074)--(2.418,2.076)--(2.418,2.077)--(2.418,2.079)--(2.419,2.081)%
  --(2.419,2.082)--(2.419,2.084)--(2.419,2.086)--(2.420,2.087)--(2.420,2.089)--(2.420,2.091)%
  --(2.420,2.092)--(2.421,2.094)--(2.423,2.096)--(2.424,2.097)--(2.426,2.099)--(2.428,2.101)%
  --(2.429,2.102)--(2.431,2.104)--(2.432,2.106)--(2.434,2.107)--(2.435,2.109)--(2.437,2.111)%
  --(2.438,2.112)--(2.439,2.114)--(2.441,2.116)--(2.442,2.117)--(2.443,2.119)--(2.444,2.121)%
  --(2.446,2.122)--(2.447,2.124)--(2.448,2.126)--(2.449,2.127)--(2.450,2.129)--(2.452,2.131)%
  --(2.453,2.132)--(2.454,2.134)--(2.455,2.136)--(2.456,2.137)--(2.457,2.139)--(2.458,2.141)%
  --(2.459,2.142)--(2.460,2.144)--(2.461,2.146)--(2.462,2.147)--(2.462,2.149)--(2.463,2.151)%
  --(2.464,2.152)--(2.464,2.154)--(2.464,2.156)--(2.464,2.157)--(2.464,2.159)--(2.464,2.161)%
  --(2.465,2.162)--(2.465,2.164)--(2.465,2.166)--(2.465,2.167)--(2.465,2.169)--(2.465,2.171)%
  --(2.465,2.172)--(2.465,2.174)--(2.465,2.176)--(2.465,2.177)--(2.465,2.179)--(2.465,2.181)%
  --(2.465,2.182)--(2.465,2.184)--(2.465,2.186)--(2.465,2.187)--(2.465,2.189)--(2.465,2.191)%
  --(2.465,2.192)--(2.466,2.194)--(2.466,2.196)--(2.466,2.197)--(2.466,2.199)--(2.466,2.201)%
  --(2.466,2.202)--(2.466,2.204)--(2.466,2.206)--(2.466,2.207)--(2.466,2.209)--(2.466,2.211)%
  --(2.466,2.212)--(2.466,2.214)--(2.466,2.216)--(2.466,2.217)--(2.466,2.219)--(2.466,2.221)%
  --(2.466,2.222)--(2.466,2.224)--(2.466,2.226)--(2.466,2.227)--(2.466,2.229)--(2.466,2.231)%
  --(2.466,2.232)--(2.466,2.234)--(2.466,2.236)--(2.466,2.237)--(2.466,2.239)--(2.466,2.241)%
  --(2.466,2.242)--(2.467,2.244)--(2.467,2.246)--(2.467,2.247)--(2.467,2.249)--(2.467,2.251)%
  --(2.467,2.252)--(2.467,2.254)--(2.467,2.256)--(2.467,2.257)--(2.467,2.259)--(2.467,2.261)%
  --(2.467,2.262)--(2.467,2.264)--(2.467,2.266)--(2.467,2.267)--(2.467,2.269)--(2.467,2.271)%
  --(2.467,2.272)--(2.467,2.274)--(2.467,2.276)--(2.467,2.277)--(2.467,2.279)--(2.467,2.281)%
  --(2.467,2.282)--(2.467,2.284)--(2.467,2.286)--(2.467,2.287)--(2.467,2.289)--(2.467,2.291)%
  --(2.467,2.292)--(2.467,2.294)--(2.467,2.296)--(2.467,2.297)--(2.467,2.299)--(2.467,2.301)%
  --(2.467,2.302)--(2.467,2.304)--(2.467,2.306)--(2.467,2.307)--(2.467,2.309)--(2.467,2.311)%
  --(2.467,2.312)--(2.467,2.314)--(2.467,2.316)--(2.467,2.317)--(2.467,2.319)--(2.467,2.320)%
  --(2.467,2.322)--(2.467,2.324)--(2.467,2.325)--(2.467,2.327)--(2.467,2.329)--(2.467,2.330)%
  --(2.467,2.332)--(2.467,2.334)--(2.467,2.335)--(2.467,2.337)--(2.467,2.339);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.694,2.429)--(1.694,0.675)--(4.827,0.675)--(4.827,2.429)--cycle;
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.694cm}{0.675cm}}{\pgfpoint{4.827cm}{2.429cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.210,2.745)--(5.210,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.210,2.745)--(5.210,2.655);
\node[gp node center] at (5.210,2.568) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.360,2.745)--(5.360,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.360,2.745)--(5.360,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.509,2.745)--(5.509,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.509,2.745)--(5.509,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.658,2.745)--(5.658,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.658,2.745)--(5.658,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.807,2.745)--(5.807,2.925);
\draw[gp path] (5.807,3.375)--(5.807,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.807,2.745)--(5.807,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,2.745)--(5.956,2.925);
\draw[gp path] (5.956,3.375)--(5.956,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,2.745)--(5.956,2.655);
\node[gp node center] at (5.956,2.568) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.106,2.745)--(6.106,2.925);
\draw[gp path] (6.106,3.375)--(6.106,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.106,2.745)--(6.106,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.255,2.745)--(6.255,2.925);
\draw[gp path] (6.255,3.375)--(6.255,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.255,2.745)--(6.255,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.404,2.745)--(6.404,2.925);
\draw[gp path] (6.404,3.375)--(6.404,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.404,2.745)--(6.404,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.553,2.745)--(6.553,2.925);
\draw[gp path] (6.553,3.375)--(6.553,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.553,2.745)--(6.553,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.702,2.745)--(6.702,2.925);
\draw[gp path] (6.702,3.375)--(6.702,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.702,2.745)--(6.702,2.655);
\node[gp node center] at (6.702,2.568) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.851,2.745)--(6.851,2.925);
\draw[gp path] (6.851,3.375)--(6.851,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.851,2.745)--(6.851,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.001,2.745)--(7.001,2.925);
\draw[gp path] (7.001,3.375)--(7.001,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.001,2.745)--(7.001,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.150,2.745)--(7.150,2.925);
\draw[gp path] (7.150,3.375)--(7.150,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.150,2.745)--(7.150,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.299,2.745)--(7.299,2.925);
\draw[gp path] (7.299,3.375)--(7.299,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.299,2.745)--(7.299,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.448,2.745)--(7.448,2.925);
\draw[gp path] (7.448,3.375)--(7.448,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.448,2.745)--(7.448,2.655);
\node[gp node center] at (7.448,2.568) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.597,2.745)--(7.597,2.925);
\draw[gp path] (7.597,3.375)--(7.597,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.597,2.745)--(7.597,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.747,2.745)--(7.747,2.925);
\draw[gp path] (7.747,3.375)--(7.747,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.747,2.745)--(7.747,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.896,2.745)--(7.896,2.925);
\draw[gp path] (7.896,3.375)--(7.896,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.896,2.745)--(7.896,2.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.045,2.745)--(8.045,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.045,2.745)--(8.045,2.700);
\draw[gp path] (4.912,4.499)--(4.912,2.745)--(8.045,2.745)--(8.045,4.499)--cycle;
\node[gp node center,rotate=-90] at (8.282,3.622) {\relsize{1}{Duration}};
\node[gp node center] at (6.478,4.629) {\relsize{1}{\loadweights}};
\node[gp node right] at (7.916,3.262) {Overpredict};
\draw[gp path] (5.930,3.262)--(6.239,3.262);
\draw[gp path] (5.210,2.745)--(5.212,2.747)--(5.213,2.748)--(5.213,2.750)--(5.214,2.752)%
  --(5.215,2.753)--(5.216,2.755)--(5.216,2.757)--(5.217,2.758)--(5.217,2.760)--(5.218,2.762)%
  --(5.218,2.763)--(5.219,2.765)--(5.219,2.767)--(5.220,2.768)--(5.220,2.770)--(5.221,2.772)%
  --(5.221,2.773)--(5.221,2.775)--(5.222,2.777)--(5.222,2.778)--(5.222,2.780)--(5.223,2.782)%
  --(5.223,2.783)--(5.223,2.785)--(5.223,2.787)--(5.224,2.788)--(5.224,2.790)--(5.224,2.792)%
  --(5.224,2.793)--(5.225,2.795)--(5.225,2.797)--(5.225,2.798)--(5.225,2.800)--(5.226,2.802)%
  --(5.226,2.803)--(5.226,2.805)--(5.226,2.807)--(5.227,2.808)--(5.227,2.810)--(5.227,2.812)%
  --(5.227,2.813)--(5.227,2.815)--(5.228,2.817)--(5.228,2.818)--(5.228,2.820)--(5.228,2.822)%
  --(5.228,2.823)--(5.229,2.825)--(5.229,2.827)--(5.229,2.828)--(5.229,2.830)--(5.230,2.832)%
  --(5.230,2.833)--(5.230,2.835)--(5.230,2.837)--(5.230,2.838)--(5.231,2.840)--(5.231,2.842)%
  --(5.231,2.843)--(5.231,2.845)--(5.231,2.847)--(5.231,2.848)--(5.232,2.850)--(5.232,2.852)%
  --(5.232,2.853)--(5.232,2.855)--(5.232,2.857)--(5.233,2.858)--(5.233,2.860)--(5.233,2.862)%
  --(5.233,2.863)--(5.233,2.865)--(5.233,2.867)--(5.234,2.868)--(5.234,2.870)--(5.234,2.872)%
  --(5.234,2.873)--(5.234,2.875)--(5.234,2.877)--(5.235,2.878)--(5.235,2.880)--(5.235,2.882)%
  --(5.235,2.883)--(5.235,2.885)--(5.236,2.887)--(5.236,2.888)--(5.236,2.890)--(5.236,2.892)%
  --(5.236,2.893)--(5.236,2.895)--(5.237,2.897)--(5.237,2.898)--(5.237,2.900)--(5.237,2.902)%
  --(5.237,2.903)--(5.237,2.905)--(5.237,2.907)--(5.238,2.908)--(5.238,2.910)--(5.238,2.912)%
  --(5.238,2.913)--(5.238,2.915)--(5.238,2.917)--(5.239,2.918)--(5.239,2.920)--(5.239,2.922)%
  --(5.239,2.923)--(5.239,2.925)--(5.239,2.927)--(5.240,2.928)--(5.240,2.930)--(5.240,2.932)%
  --(5.240,2.933)--(5.240,2.935)--(5.240,2.937)--(5.240,2.938)--(5.241,2.940)--(5.241,2.942)%
  --(5.241,2.943)--(5.241,2.945)--(5.241,2.947)--(5.241,2.948)--(5.242,2.950)--(5.242,2.952)%
  --(5.242,2.953)--(5.242,2.955)--(5.242,2.957)--(5.242,2.958)--(5.242,2.960)--(5.243,2.962)%
  --(5.243,2.963)--(5.243,2.965)--(5.243,2.967)--(5.243,2.968)--(5.243,2.970)--(5.243,2.972)%
  --(5.244,2.973)--(5.244,2.975)--(5.244,2.977)--(5.244,2.978)--(5.244,2.980)--(5.244,2.981)%
  --(5.245,2.983)--(5.245,2.985)--(5.245,2.986)--(5.245,2.988)--(5.245,2.990)--(5.245,2.991)%
  --(5.245,2.993)--(5.246,2.995)--(5.246,2.996)--(5.246,2.998)--(5.246,3.000)--(5.246,3.001)%
  --(5.246,3.003)--(5.246,3.005)--(5.247,3.006)--(5.247,3.008)--(5.247,3.010)--(5.247,3.011)%
  --(5.247,3.013)--(5.247,3.015)--(5.247,3.016)--(5.248,3.018)--(5.248,3.020)--(5.248,3.021)%
  --(5.248,3.023)--(5.248,3.025)--(5.248,3.026)--(5.248,3.028)--(5.249,3.030)--(5.249,3.031)%
  --(5.249,3.033)--(5.249,3.035)--(5.249,3.036)--(5.249,3.038)--(5.249,3.040)--(5.250,3.041)%
  --(5.250,3.043)--(5.250,3.045)--(5.250,3.046)--(5.250,3.048)--(5.250,3.050)--(5.250,3.051)%
  --(5.251,3.053)--(5.251,3.055)--(5.251,3.056)--(5.251,3.058)--(5.251,3.060)--(5.251,3.061)%
  --(5.251,3.063)--(5.252,3.065)--(5.252,3.066)--(5.252,3.068)--(5.252,3.070)--(5.252,3.071)%
  --(5.252,3.073)--(5.252,3.075)--(5.253,3.076)--(5.253,3.078)--(5.253,3.080)--(5.253,3.081)%
  --(5.253,3.083)--(5.253,3.085)--(5.253,3.086)--(5.254,3.088)--(5.254,3.090)--(5.254,3.091)%
  --(5.254,3.093)--(5.254,3.095)--(5.254,3.096)--(5.254,3.098)--(5.255,3.100)--(5.255,3.101)%
  --(5.255,3.103)--(5.255,3.105)--(5.255,3.106)--(5.255,3.108)--(5.255,3.110)--(5.256,3.111)%
  --(5.256,3.113)--(5.256,3.115)--(5.256,3.116)--(5.256,3.118)--(5.256,3.120)--(5.256,3.121)%
  --(5.257,3.123)--(5.257,3.125)--(5.257,3.126)--(5.257,3.128)--(5.257,3.130)--(5.257,3.131)%
  --(5.257,3.133)--(5.258,3.135)--(5.258,3.136)--(5.258,3.138)--(5.258,3.140)--(5.258,3.141)%
  --(5.258,3.143)--(5.258,3.145)--(5.259,3.146)--(5.259,3.148)--(5.259,3.150)--(5.259,3.151)%
  --(5.259,3.153)--(5.259,3.155)--(5.260,3.156)--(5.260,3.158)--(5.260,3.160)--(5.260,3.161)%
  --(5.260,3.163)--(5.260,3.165)--(5.260,3.166)--(5.261,3.168)--(5.261,3.170)--(5.261,3.171)%
  --(5.261,3.173)--(5.261,3.175)--(5.261,3.176)--(5.261,3.178)--(5.262,3.180)--(5.262,3.181)%
  --(5.262,3.183)--(5.262,3.185)--(5.262,3.186)--(5.262,3.188)--(5.262,3.190)--(5.263,3.191)%
  --(5.263,3.193)--(5.263,3.195)--(5.263,3.196)--(5.263,3.198)--(5.263,3.200)--(5.263,3.201)%
  --(5.264,3.203)--(5.264,3.205)--(5.264,3.206)--(5.264,3.208)--(5.264,3.210)--(5.264,3.211)%
  --(5.264,3.213)--(5.265,3.215)--(5.265,3.216)--(5.265,3.218)--(5.265,3.220)--(5.265,3.221)%
  --(5.265,3.223)--(5.266,3.225)--(5.266,3.226)--(5.266,3.228)--(5.266,3.230)--(5.266,3.231)%
  --(5.266,3.233)--(5.266,3.235)--(5.267,3.236)--(5.267,3.238)--(5.267,3.240)--(5.267,3.241)%
  --(5.267,3.243)--(5.267,3.245)--(5.267,3.246)--(5.268,3.248)--(5.268,3.250)--(5.268,3.251)%
  --(5.268,3.253)--(5.268,3.255)--(5.268,3.256)--(5.268,3.258)--(5.269,3.260)--(5.269,3.261)%
  --(5.269,3.263)--(5.269,3.265)--(5.269,3.266)--(5.269,3.268)--(5.269,3.270)--(5.270,3.271)%
  --(5.270,3.273)--(5.270,3.275)--(5.270,3.276)--(5.270,3.278)--(5.270,3.280)--(5.271,3.281)%
  --(5.271,3.283)--(5.271,3.285)--(5.271,3.286)--(5.271,3.288)--(5.271,3.290)--(5.271,3.291)%
  --(5.272,3.293)--(5.272,3.295)--(5.272,3.296)--(5.272,3.298)--(5.272,3.300)--(5.272,3.301)%
  --(5.272,3.303)--(5.273,3.305)--(5.273,3.306)--(5.273,3.308)--(5.273,3.310)--(5.273,3.311)%
  --(5.273,3.313)--(5.273,3.315)--(5.274,3.316)--(5.274,3.318)--(5.274,3.320)--(5.274,3.321)%
  --(5.274,3.323)--(5.274,3.325)--(5.274,3.326)--(5.275,3.328)--(5.275,3.330)--(5.275,3.331)%
  --(5.275,3.333)--(5.275,3.335)--(5.275,3.336)--(5.276,3.338)--(5.276,3.340)--(5.276,3.341)%
  --(5.276,3.343)--(5.276,3.345)--(5.276,3.346)--(5.276,3.348)--(5.277,3.350)--(5.277,3.351)%
  --(5.277,3.353)--(5.277,3.355)--(5.277,3.356)--(5.277,3.358)--(5.277,3.360)--(5.278,3.361)%
  --(5.278,3.363)--(5.278,3.365)--(5.278,3.366)--(5.278,3.368)--(5.278,3.370)--(5.278,3.371)%
  --(5.279,3.373)--(5.279,3.375)--(5.279,3.376)--(5.279,3.378)--(5.279,3.380)--(5.279,3.381)%
  --(5.279,3.383)--(5.280,3.385)--(5.280,3.386)--(5.280,3.388)--(5.280,3.390)--(5.280,3.391)%
  --(5.280,3.393)--(5.280,3.395)--(5.281,3.396)--(5.281,3.398)--(5.281,3.400)--(5.281,3.401)%
  --(5.281,3.403)--(5.281,3.405)--(5.281,3.406)--(5.282,3.408)--(5.282,3.410)--(5.282,3.411)%
  --(5.282,3.413)--(5.282,3.415)--(5.282,3.416)--(5.282,3.418)--(5.283,3.420)--(5.283,3.421)%
  --(5.283,3.423)--(5.283,3.425)--(5.283,3.426)--(5.283,3.428)--(5.283,3.430)--(5.283,3.431)%
  --(5.284,3.433)--(5.284,3.435)--(5.284,3.436)--(5.284,3.438)--(5.284,3.440)--(5.284,3.441)%
  --(5.284,3.443)--(5.285,3.445)--(5.285,3.446)--(5.285,3.448)--(5.285,3.449)--(5.285,3.451)%
  --(5.285,3.453)--(5.285,3.454)--(5.285,3.456)--(5.286,3.458)--(5.286,3.459)--(5.286,3.461)%
  --(5.286,3.463)--(5.286,3.464)--(5.286,3.466)--(5.286,3.468)--(5.287,3.469)--(5.287,3.471)%
  --(5.287,3.473)--(5.287,3.474)--(5.287,3.476)--(5.287,3.478)--(5.287,3.479)--(5.287,3.481)%
  --(5.288,3.483)--(5.288,3.484)--(5.288,3.486)--(5.288,3.488)--(5.288,3.489)--(5.288,3.491)%
  --(5.288,3.493)--(5.288,3.494)--(5.288,3.496)--(5.289,3.498)--(5.289,3.499)--(5.289,3.501)%
  --(5.289,3.503)--(5.289,3.504)--(5.289,3.506)--(5.289,3.508)--(5.289,3.509)--(5.290,3.511)%
  --(5.290,3.513)--(5.290,3.514)--(5.290,3.516)--(5.290,3.518)--(5.290,3.519)--(5.290,3.521)%
  --(5.290,3.523)--(5.290,3.524)--(5.291,3.526)--(5.291,3.528)--(5.291,3.529)--(5.291,3.531)%
  --(5.291,3.533)--(5.291,3.534)--(5.291,3.536)--(5.291,3.538)--(5.292,3.539)--(5.292,3.541)%
  --(5.292,3.543)--(5.292,3.544)--(5.292,3.546)--(5.292,3.548)--(5.292,3.549)--(5.292,3.551)%
  --(5.292,3.553)--(5.293,3.554)--(5.293,3.556)--(5.293,3.558)--(5.293,3.559)--(5.293,3.561)%
  --(5.293,3.563)--(5.293,3.564)--(5.293,3.566)--(5.293,3.568)--(5.293,3.569)--(5.294,3.571)%
  --(5.294,3.573)--(5.294,3.574)--(5.294,3.576)--(5.294,3.578)--(5.294,3.579)--(5.294,3.581)%
  --(5.294,3.583)--(5.295,3.584)--(5.295,3.586)--(5.295,3.588)--(5.295,3.589)--(5.295,3.591)%
  --(5.295,3.593)--(5.295,3.594)--(5.295,3.596)--(5.295,3.598)--(5.295,3.599)--(5.296,3.601)%
  --(5.296,3.603)--(5.296,3.604)--(5.296,3.606)--(5.296,3.608)--(5.296,3.609)--(5.296,3.611)%
  --(5.296,3.613)--(5.296,3.614)--(5.297,3.616)--(5.297,3.618)--(5.297,3.619)--(5.297,3.621)%
  --(5.297,3.623)--(5.297,3.624)--(5.297,3.626)--(5.297,3.628)--(5.297,3.629)--(5.297,3.631)%
  --(5.298,3.633)--(5.298,3.634)--(5.298,3.636)--(5.298,3.638)--(5.298,3.639)--(5.298,3.641)%
  --(5.298,3.643)--(5.298,3.644)--(5.298,3.646)--(5.298,3.648)--(5.299,3.649)--(5.299,3.651)%
  --(5.299,3.653)--(5.299,3.654)--(5.299,3.656)--(5.299,3.658)--(5.299,3.659)--(5.299,3.661)%
  --(5.299,3.663)--(5.299,3.664)--(5.300,3.666)--(5.300,3.668)--(5.300,3.669)--(5.300,3.671)%
  --(5.300,3.673)--(5.300,3.674)--(5.300,3.676)--(5.300,3.678)--(5.300,3.679)--(5.300,3.681)%
  --(5.301,3.683)--(5.301,3.684)--(5.301,3.686)--(5.301,3.688)--(5.301,3.689)--(5.301,3.691)%
  --(5.301,3.693)--(5.301,3.694)--(5.301,3.696)--(5.301,3.698)--(5.302,3.699)--(5.302,3.701)%
  --(5.302,3.703)--(5.302,3.704)--(5.302,3.706)--(5.302,3.708)--(5.302,3.709)--(5.302,3.711)%
  --(5.302,3.713)--(5.302,3.714)--(5.303,3.716)--(5.303,3.718)--(5.303,3.719)--(5.303,3.721)%
  --(5.303,3.723)--(5.303,3.724)--(5.303,3.726)--(5.303,3.728)--(5.303,3.729)--(5.303,3.731)%
  --(5.304,3.733)--(5.304,3.734)--(5.304,3.736)--(5.304,3.738)--(5.304,3.739)--(5.304,3.741)%
  --(5.304,3.743)--(5.304,3.744)--(5.304,3.746)--(5.304,3.748)--(5.305,3.749)--(5.305,3.751)%
  --(5.305,3.753)--(5.305,3.754)--(5.305,3.756)--(5.305,3.758)--(5.305,3.759)--(5.305,3.761)%
  --(5.305,3.763)--(5.305,3.764)--(5.305,3.766)--(5.305,3.768)--(5.306,3.769)--(5.306,3.771)%
  --(5.306,3.773)--(5.306,3.774)--(5.306,3.776)--(5.306,3.778)--(5.306,3.779)--(5.306,3.781)%
  --(5.306,3.783)--(5.307,3.784)--(5.307,3.786)--(5.307,3.788)--(5.307,3.789)--(5.307,3.791)%
  --(5.307,3.793)--(5.307,3.794)--(5.307,3.796)--(5.307,3.798)--(5.308,3.799)--(5.308,3.801)%
  --(5.308,3.803)--(5.308,3.804)--(5.308,3.806)--(5.308,3.808)--(5.308,3.809)--(5.308,3.811)%
  --(5.308,3.813)--(5.308,3.814)--(5.308,3.816)--(5.308,3.818)--(5.308,3.819)--(5.308,3.821)%
  --(5.309,3.823)--(5.309,3.824)--(5.309,3.826)--(5.309,3.828)--(5.309,3.829)--(5.309,3.831)%
  --(5.309,3.833)--(5.309,3.834)--(5.309,3.836)--(5.309,3.838)--(5.309,3.839)--(5.310,3.841)%
  --(5.310,3.843)--(5.310,3.844)--(5.310,3.846)--(5.310,3.848)--(5.310,3.849)--(5.310,3.851)%
  --(5.310,3.853)--(5.310,3.854)--(5.310,3.856)--(5.311,3.858)--(5.311,3.859)--(5.311,3.861)%
  --(5.311,3.863)--(5.311,3.864)--(5.311,3.866)--(5.311,3.868)--(5.311,3.869)--(5.311,3.871)%
  --(5.311,3.873)--(5.311,3.874)--(5.311,3.876)--(5.312,3.878)--(5.312,3.879)--(5.312,3.881)%
  --(5.312,3.883)--(5.312,3.884)--(5.312,3.886)--(5.312,3.888)--(5.312,3.889)--(5.312,3.891)%
  --(5.312,3.893)--(5.312,3.894)--(5.312,3.896)--(5.312,3.898)--(5.312,3.899)--(5.312,3.901)%
  --(5.313,3.903)--(5.313,3.904)--(5.313,3.906)--(5.313,3.908)--(5.313,3.909)--(5.313,3.911)%
  --(5.313,3.913)--(5.313,3.914)--(5.314,3.916)--(5.314,3.917)--(5.314,3.919)--(5.314,3.921)%
  --(5.314,3.922)--(5.314,3.924)--(5.314,3.926)--(5.314,3.927)--(5.314,3.929)--(5.315,3.931)%
  --(5.315,3.932)--(5.315,3.934)--(5.315,3.936)--(5.315,3.937)--(5.315,3.939)--(5.315,3.941)%
  --(5.315,3.942)--(5.315,3.944)--(5.315,3.946)--(5.315,3.947)--(5.316,3.949)--(5.316,3.951)%
  --(5.316,3.952)--(5.316,3.954)--(5.316,3.956)--(5.316,3.957)--(5.316,3.959)--(5.316,3.961)%
  --(5.316,3.962)--(5.316,3.964)--(5.316,3.966)--(5.317,3.967)--(5.317,3.969)--(5.318,3.971)%
  --(5.318,3.972)--(5.318,3.974)--(5.318,3.976)--(5.318,3.977)--(5.319,3.979)--(5.319,3.981)%
  --(5.319,3.982)--(5.319,3.984)--(5.319,3.986)--(5.319,3.987)--(5.319,3.989)--(5.319,3.991)%
  --(5.320,3.992)--(5.320,3.994)--(5.320,3.996)--(5.320,3.997)--(5.320,3.999)--(5.320,4.001)%
  --(5.320,4.002)--(5.320,4.004)--(5.320,4.006)--(5.320,4.007)--(5.321,4.009)--(5.321,4.011)%
  --(5.321,4.012)--(5.321,4.014)--(5.321,4.016)--(5.321,4.017)--(5.321,4.019)--(5.321,4.021)%
  --(5.321,4.022)--(5.321,4.024)--(5.321,4.026)--(5.321,4.027)--(5.322,4.029)--(5.322,4.031)%
  --(5.322,4.032)--(5.322,4.034)--(5.322,4.036)--(5.322,4.037)--(5.322,4.039)--(5.322,4.041)%
  --(5.322,4.042)--(5.322,4.044)--(5.322,4.046)--(5.322,4.047)--(5.322,4.049)--(5.322,4.051)%
  --(5.322,4.052)--(5.322,4.054)--(5.322,4.056)--(5.322,4.057)--(5.322,4.059)--(5.322,4.061)%
  --(5.322,4.062)--(5.322,4.064)--(5.322,4.066)--(5.322,4.067)--(5.323,4.069)--(5.323,4.071)%
  --(5.323,4.072)--(5.323,4.074)--(5.323,4.076)--(5.323,4.077)--(5.323,4.079)--(5.323,4.081)%
  --(5.323,4.082)--(5.323,4.084)--(5.323,4.086)--(5.323,4.087)--(5.323,4.089)--(5.323,4.091)%
  --(5.323,4.092)--(5.323,4.094)--(5.323,4.096)--(5.323,4.097)--(5.323,4.099)--(5.323,4.101)%
  --(5.323,4.102)--(5.323,4.104)--(5.323,4.106)--(5.323,4.107)--(5.323,4.109)--(5.323,4.111)%
  --(5.323,4.112)--(5.323,4.114)--(5.323,4.116)--(5.323,4.117)--(5.324,4.119)--(5.324,4.121)%
  --(5.324,4.122)--(5.324,4.124)--(5.324,4.126)--(5.324,4.127)--(5.324,4.129)--(5.324,4.131)%
  --(5.324,4.132)--(5.324,4.134)--(5.325,4.136)--(5.325,4.137)--(5.325,4.139)--(5.325,4.141)%
  --(5.325,4.142)--(5.325,4.144)--(5.325,4.146)--(5.325,4.147)--(5.326,4.149)--(5.326,4.151)%
  --(5.326,4.152)--(5.326,4.154)--(5.326,4.156)--(5.326,4.157)--(5.326,4.159)--(5.327,4.161)%
  --(5.327,4.162)--(5.327,4.164)--(5.327,4.166)--(5.327,4.167)--(5.327,4.169)--(5.327,4.171)%
  --(5.328,4.172)--(5.328,4.174)--(5.328,4.176)--(5.362,4.177)--(5.427,4.179)--(5.490,4.181)%
  --(5.552,4.182)--(5.612,4.184)--(5.672,4.186)--(5.730,4.187)--(5.788,4.189)--(5.844,4.191)%
  --(5.899,4.192)--(5.953,4.194)--(6.006,4.196)--(6.058,4.197)--(6.109,4.199)--(6.158,4.201)%
  --(6.207,4.202)--(6.255,4.204)--(6.302,4.206)--(6.348,4.207)--(6.394,4.209)--(6.438,4.211)%
  --(6.482,4.212)--(6.524,4.214)--(6.566,4.216)--(6.607,4.217)--(6.647,4.219)--(6.687,4.221)%
  --(6.725,4.222)--(6.763,4.224)--(6.800,4.226)--(6.837,4.227)--(6.872,4.229)--(6.907,4.231)%
  --(6.942,4.232)--(6.975,4.234)--(6.999,4.236)--(7.000,4.237)--(7.000,4.239)--(7.001,4.241)%
  --(7.002,4.242)--(7.003,4.244)--(7.004,4.246)--(7.004,4.247)--(7.005,4.249)--(7.006,4.251)%
  --(7.007,4.252)--(7.007,4.254)--(7.008,4.256)--(7.009,4.257)--(7.009,4.259)--(7.010,4.261)%
  --(7.011,4.262)--(7.011,4.264)--(7.012,4.266)--(7.012,4.267)--(7.013,4.269)--(7.014,4.271)%
  --(7.014,4.272)--(7.015,4.274)--(7.015,4.276)--(7.016,4.277)--(7.016,4.279)--(7.017,4.281)%
  --(7.017,4.282)--(7.018,4.284)--(7.018,4.286)--(7.019,4.287)--(7.019,4.289)--(7.020,4.291)%
  --(7.020,4.292)--(7.020,4.294)--(7.021,4.296)--(7.021,4.297)--(7.022,4.299)--(7.022,4.301)%
  --(7.023,4.302)--(7.023,4.304)--(7.023,4.306)--(7.024,4.307)--(7.024,4.309)--(7.024,4.311)%
  --(7.025,4.312)--(7.025,4.314)--(7.025,4.316)--(7.026,4.317)--(7.026,4.319)--(7.026,4.321)%
  --(7.027,4.322)--(7.027,4.324)--(7.027,4.326)--(7.028,4.327)--(7.028,4.329)--(7.028,4.331)%
  --(7.028,4.332)--(7.029,4.334)--(7.029,4.336)--(7.029,4.337)--(7.030,4.339)--(7.030,4.341)%
  --(7.030,4.342)--(7.030,4.344)--(7.030,4.346)--(7.031,4.347)--(7.031,4.349)--(7.031,4.351)%
  --(7.031,4.352)--(7.032,4.354)--(7.032,4.356)--(7.032,4.357)--(7.032,4.359)--(7.032,4.361)%
  --(7.033,4.362)--(7.033,4.364)--(7.033,4.366)--(7.033,4.367)--(7.033,4.369)--(7.034,4.371)%
  --(7.034,4.372)--(7.034,4.374)--(7.034,4.376)--(7.034,4.377)--(7.034,4.379)--(7.035,4.381)%
  --(7.035,4.382)--(7.035,4.384)--(7.035,4.386)--(7.035,4.387)--(7.035,4.389)--(7.035,4.390)%
  --(7.036,4.392)--(7.036,4.394)--(7.036,4.395)--(7.036,4.397)--(7.036,4.399)--(7.036,4.400)%
  --(7.036,4.402)--(7.036,4.404)--(7.037,4.405)--(7.037,4.407)--(7.037,4.409);
\node[gp node right] at (7.916,3.037) {Underpredict};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.930,3.037)--(6.239,3.037);
\draw[gp path] (5.210,2.745)--(5.211,2.747)--(5.211,2.748)--(5.211,2.750)--(5.211,2.752)%
  --(5.211,2.753)--(5.211,2.755)--(5.211,2.757)--(5.212,2.758)--(5.212,2.760)--(5.212,2.762)%
  --(5.212,2.763)--(5.212,2.765)--(5.212,2.767)--(5.213,2.768)--(5.213,2.770)--(5.213,2.772)%
  --(5.213,2.773)--(5.213,2.775)--(5.213,2.777)--(5.213,2.778)--(5.214,2.780)--(5.214,2.782)%
  --(5.214,2.783)--(5.214,2.785)--(5.214,2.787)--(5.214,2.788)--(5.215,2.790)--(5.215,2.792)%
  --(5.215,2.793)--(5.215,2.795)--(5.215,2.797)--(5.215,2.798)--(5.216,2.800)--(5.216,2.802)%
  --(5.216,2.803)--(5.216,2.805)--(5.216,2.807)--(5.216,2.808)--(5.216,2.810)--(5.217,2.812)%
  --(5.217,2.813)--(5.217,2.815)--(5.217,2.817)--(5.217,2.818)--(5.217,2.820)--(5.217,2.822)%
  --(5.218,2.823)--(5.218,2.825)--(5.218,2.827)--(5.218,2.828)--(5.218,2.830)--(5.218,2.832)%
  --(5.219,2.833)--(5.219,2.835)--(5.219,2.837)--(5.219,2.838)--(5.219,2.840)--(5.219,2.842)%
  --(5.219,2.843)--(5.220,2.845)--(5.220,2.847)--(5.220,2.848)--(5.220,2.850)--(5.220,2.852)%
  --(5.220,2.853)--(5.220,2.855)--(5.221,2.857)--(5.221,2.858)--(5.221,2.860)--(5.221,2.862)%
  --(5.221,2.863)--(5.221,2.865)--(5.221,2.867)--(5.222,2.868)--(5.222,2.870)--(5.222,2.872)%
  --(5.222,2.873)--(5.222,2.875)--(5.222,2.877)--(5.222,2.878)--(5.223,2.880)--(5.223,2.882)%
  --(5.223,2.883)--(5.223,2.885)--(5.223,2.887)--(5.223,2.888)--(5.223,2.890)--(5.224,2.892)%
  --(5.224,2.893)--(5.224,2.895)--(5.224,2.897)--(5.224,2.898)--(5.224,2.900)--(5.224,2.902)%
  --(5.224,2.903)--(5.225,2.905)--(5.225,2.907)--(5.225,2.908)--(5.225,2.910)--(5.225,2.912)%
  --(5.225,2.913)--(5.225,2.915)--(5.226,2.917)--(5.226,2.918)--(5.226,2.920)--(5.226,2.922)%
  --(5.226,2.923)--(5.226,2.925)--(5.226,2.927)--(5.227,2.928)--(5.227,2.930)--(5.227,2.932)%
  --(5.227,2.933)--(5.227,2.935)--(5.227,2.937)--(5.227,2.938)--(5.228,2.940)--(5.228,2.942)%
  --(5.228,2.943)--(5.228,2.945)--(5.228,2.947)--(5.228,2.948)--(5.228,2.950)--(5.229,2.952)%
  --(5.229,2.953)--(5.229,2.955)--(5.229,2.957)--(5.229,2.958)--(5.229,2.960)--(5.229,2.962)%
  --(5.230,2.963)--(5.230,2.965)--(5.230,2.967)--(5.230,2.968)--(5.230,2.970)--(5.230,2.972)%
  --(5.230,2.973)--(5.231,2.975)--(5.231,2.977)--(5.231,2.978)--(5.231,2.980)--(5.231,2.981)%
  --(5.231,2.983)--(5.231,2.985)--(5.232,2.986)--(5.232,2.988)--(5.232,2.990)--(5.232,2.991)%
  --(5.232,2.993)--(5.232,2.995)--(5.232,2.996)--(5.233,2.998)--(5.233,3.000)--(5.233,3.001)%
  --(5.233,3.003)--(5.233,3.005)--(5.233,3.006)--(5.233,3.008)--(5.234,3.010)--(5.234,3.011)%
  --(5.234,3.013)--(5.234,3.015)--(5.234,3.016)--(5.234,3.018)--(5.234,3.020)--(5.235,3.021)%
  --(5.235,3.023)--(5.235,3.025)--(5.235,3.026)--(5.235,3.028)--(5.235,3.030)--(5.235,3.031)%
  --(5.236,3.033)--(5.236,3.035)--(5.236,3.036)--(5.236,3.038)--(5.236,3.040)--(5.236,3.041)%
  --(5.236,3.043)--(5.237,3.045)--(5.237,3.046)--(5.237,3.048)--(5.237,3.050)--(5.237,3.051)%
  --(5.237,3.053)--(5.237,3.055)--(5.238,3.056)--(5.238,3.058)--(5.238,3.060)--(5.238,3.061)%
  --(5.238,3.063)--(5.238,3.065)--(5.238,3.066)--(5.239,3.068)--(5.239,3.070)--(5.239,3.071)%
  --(5.239,3.073)--(5.239,3.075)--(5.239,3.076)--(5.240,3.078)--(5.240,3.080)--(5.240,3.081)%
  --(5.240,3.083)--(5.240,3.085)--(5.240,3.086)--(5.240,3.088)--(5.241,3.090)--(5.241,3.091)%
  --(5.241,3.093)--(5.241,3.095)--(5.241,3.096)--(5.241,3.098)--(5.241,3.100)--(5.242,3.101)%
  --(5.242,3.103)--(5.242,3.105)--(5.242,3.106)--(5.242,3.108)--(5.242,3.110)--(5.242,3.111)%
  --(5.243,3.113)--(5.243,3.115)--(5.243,3.116)--(5.243,3.118)--(5.243,3.120)--(5.243,3.121)%
  --(5.243,3.123)--(5.244,3.125)--(5.244,3.126)--(5.244,3.128)--(5.244,3.130)--(5.244,3.131)%
  --(5.244,3.133)--(5.244,3.135)--(5.245,3.136)--(5.245,3.138)--(5.245,3.140)--(5.245,3.141)%
  --(5.245,3.143)--(5.245,3.145)--(5.246,3.146)--(5.246,3.148)--(5.246,3.150)--(5.246,3.151)%
  --(5.246,3.153)--(5.246,3.155)--(5.246,3.156)--(5.247,3.158)--(5.247,3.160)--(5.247,3.161)%
  --(5.247,3.163)--(5.247,3.165)--(5.247,3.166)--(5.247,3.168)--(5.248,3.170)--(5.248,3.171)%
  --(5.248,3.173)--(5.248,3.175)--(5.248,3.176)--(5.248,3.178)--(5.248,3.180)--(5.249,3.181)%
  --(5.249,3.183)--(5.249,3.185)--(5.249,3.186)--(5.249,3.188)--(5.249,3.190)--(5.250,3.191)%
  --(5.250,3.193)--(5.250,3.195)--(5.250,3.196)--(5.250,3.198)--(5.250,3.200)--(5.250,3.201)%
  --(5.251,3.203)--(5.251,3.205)--(5.251,3.206)--(5.251,3.208)--(5.251,3.210)--(5.251,3.211)%
  --(5.252,3.213)--(5.252,3.215)--(5.252,3.216)--(5.252,3.218)--(5.252,3.220)--(5.252,3.221)%
  --(5.252,3.223)--(5.253,3.225)--(5.253,3.226)--(5.253,3.228)--(5.253,3.230)--(5.253,3.231)%
  --(5.253,3.233)--(5.254,3.235)--(5.254,3.236)--(5.254,3.238)--(5.254,3.240)--(5.254,3.241)%
  --(5.254,3.243)--(5.255,3.245)--(5.255,3.246)--(5.255,3.248)--(5.255,3.250)--(5.255,3.251)%
  --(5.255,3.253)--(5.255,3.255)--(5.256,3.256)--(5.256,3.258)--(5.256,3.260)--(5.256,3.261)%
  --(5.256,3.263)--(5.256,3.265)--(5.256,3.266)--(5.257,3.268)--(5.257,3.270)--(5.257,3.271)%
  --(5.257,3.273)--(5.257,3.275)--(5.257,3.276)--(5.258,3.278)--(5.258,3.280)--(5.258,3.281)%
  --(5.258,3.283)--(5.258,3.285)--(5.258,3.286)--(5.258,3.288)--(5.259,3.290)--(5.259,3.291)%
  --(5.259,3.293)--(5.259,3.295)--(5.259,3.296)--(5.259,3.298)--(5.260,3.300)--(5.260,3.301)%
  --(5.260,3.303)--(5.260,3.305)--(5.260,3.306)--(5.260,3.308)--(5.260,3.310)--(5.261,3.311)%
  --(5.261,3.313)--(5.261,3.315)--(5.261,3.316)--(5.261,3.318)--(5.261,3.320)--(5.262,3.321)%
  --(5.262,3.323)--(5.262,3.325)--(5.262,3.326)--(5.262,3.328)--(5.262,3.330)--(5.263,3.331)%
  --(5.263,3.333)--(5.263,3.335)--(5.263,3.336)--(5.263,3.338)--(5.263,3.340)--(5.263,3.341)%
  --(5.264,3.343)--(5.264,3.345)--(5.264,3.346)--(5.264,3.348)--(5.264,3.350)--(5.264,3.351)%
  --(5.264,3.353)--(5.265,3.355)--(5.265,3.356)--(5.265,3.358)--(5.265,3.360)--(5.265,3.361)%
  --(5.265,3.363)--(5.266,3.365)--(5.266,3.366)--(5.266,3.368)--(5.266,3.370)--(5.266,3.371)%
  --(5.266,3.373)--(5.267,3.375)--(5.267,3.376)--(5.267,3.378)--(5.267,3.380)--(5.267,3.381)%
  --(5.267,3.383)--(5.267,3.385)--(5.268,3.386)--(5.268,3.388)--(5.268,3.390)--(5.268,3.391)%
  --(5.268,3.393)--(5.268,3.395)--(5.269,3.396)--(5.269,3.398)--(5.269,3.400)--(5.269,3.401)%
  --(5.269,3.403)--(5.269,3.405)--(5.269,3.406)--(5.270,3.408)--(5.270,3.410)--(5.270,3.411)%
  --(5.270,3.413)--(5.270,3.415)--(5.270,3.416)--(5.270,3.418)--(5.271,3.420)--(5.271,3.421)%
  --(5.271,3.423)--(5.271,3.425)--(5.271,3.426)--(5.271,3.428)--(5.271,3.430)--(5.272,3.431)%
  --(5.272,3.433)--(5.272,3.435)--(5.272,3.436)--(5.272,3.438)--(5.272,3.440)--(5.272,3.441)%
  --(5.273,3.443)--(5.273,3.445)--(5.273,3.446)--(5.273,3.448)--(5.273,3.449)--(5.273,3.451)%
  --(5.273,3.453)--(5.274,3.454)--(5.274,3.456)--(5.274,3.458)--(5.274,3.459)--(5.274,3.461)%
  --(5.274,3.463)--(5.274,3.464)--(5.275,3.466)--(5.275,3.468)--(5.275,3.469)--(5.275,3.471)%
  --(5.275,3.473)--(5.275,3.474)--(5.275,3.476)--(5.276,3.478)--(5.276,3.479)--(5.276,3.481)%
  --(5.276,3.483)--(5.276,3.484)--(5.276,3.486)--(5.276,3.488)--(5.277,3.489)--(5.277,3.491)%
  --(5.277,3.493)--(5.277,3.494)--(5.277,3.496)--(5.277,3.498)--(5.277,3.499)--(5.278,3.501)%
  --(5.278,3.503)--(5.278,3.504)--(5.278,3.506)--(5.278,3.508)--(5.278,3.509)--(5.278,3.511)%
  --(5.279,3.513)--(5.279,3.514)--(5.279,3.516)--(5.279,3.518)--(5.279,3.519)--(5.279,3.521)%
  --(5.279,3.523)--(5.280,3.524)--(5.280,3.526)--(5.280,3.528)--(5.280,3.529)--(5.280,3.531)%
  --(5.280,3.533)--(5.280,3.534)--(5.281,3.536)--(5.281,3.538)--(5.281,3.539)--(5.281,3.541)%
  --(5.281,3.543)--(5.281,3.544)--(5.281,3.546)--(5.281,3.548)--(5.282,3.549)--(5.282,3.551)%
  --(5.282,3.553)--(5.282,3.554)--(5.282,3.556)--(5.282,3.558)--(5.282,3.559)--(5.283,3.561)%
  --(5.283,3.563)--(5.283,3.564)--(5.283,3.566)--(5.283,3.568)--(5.283,3.569)--(5.283,3.571)%
  --(5.283,3.573)--(5.284,3.574)--(5.284,3.576)--(5.284,3.578)--(5.284,3.579)--(5.284,3.581)%
  --(5.284,3.583)--(5.284,3.584)--(5.285,3.586)--(5.285,3.588)--(5.285,3.589)--(5.285,3.591)%
  --(5.285,3.593)--(5.285,3.594)--(5.285,3.596)--(5.285,3.598)--(5.285,3.599)--(5.286,3.601)%
  --(5.286,3.603)--(5.286,3.604)--(5.286,3.606)--(5.286,3.608)--(5.286,3.609)--(5.286,3.611)%
  --(5.286,3.613)--(5.286,3.614)--(5.287,3.616)--(5.287,3.618)--(5.287,3.619)--(5.287,3.621)%
  --(5.287,3.623)--(5.287,3.624)--(5.287,3.626)--(5.287,3.628)--(5.287,3.629)--(5.287,3.631)%
  --(5.287,3.633)--(5.288,3.634)--(5.288,3.636)--(5.288,3.638)--(5.288,3.639)--(5.288,3.641)%
  --(5.288,3.643)--(5.288,3.644)--(5.288,3.646)--(5.288,3.648)--(5.289,3.649)--(5.289,3.651)%
  --(5.289,3.653)--(5.289,3.654)--(5.289,3.656)--(5.289,3.658)--(5.289,3.659)--(5.289,3.661)%
  --(5.289,3.663)--(5.290,3.664)--(5.290,3.666)--(5.290,3.668)--(5.290,3.669)--(5.290,3.671)%
  --(5.290,3.673)--(5.290,3.674)--(5.291,3.676)--(5.291,3.678)--(5.291,3.679)--(5.291,3.681)%
  --(5.291,3.683)--(5.291,3.684)--(5.291,3.686)--(5.291,3.688)--(5.291,3.689)--(5.291,3.691)%
  --(5.291,3.693)--(5.292,3.694)--(5.292,3.696)--(5.292,3.698)--(5.292,3.699)--(5.292,3.701)%
  --(5.292,3.703)--(5.292,3.704)--(5.292,3.706)--(5.292,3.708)--(5.292,3.709)--(5.293,3.711)%
  --(5.293,3.713)--(5.293,3.714)--(5.293,3.716)--(5.293,3.718)--(5.294,3.719)--(5.294,3.721)%
  --(5.294,3.723)--(5.294,3.724)--(5.294,3.726)--(5.294,3.728)--(5.294,3.729)--(5.294,3.731)%
  --(5.295,3.733)--(5.295,3.734)--(5.295,3.736)--(5.295,3.738)--(5.295,3.739)--(5.295,3.741)%
  --(5.295,3.743)--(5.295,3.744)--(5.295,3.746)--(5.295,3.748)--(5.295,3.749)--(5.295,3.751)%
  --(5.296,3.753)--(5.296,3.754)--(5.296,3.756)--(5.296,3.758)--(5.296,3.759)--(5.296,3.761)%
  --(5.296,3.763)--(5.296,3.764)--(5.296,3.766)--(5.297,3.768)--(5.297,3.769)--(5.297,3.771)%
  --(5.297,3.773)--(5.298,3.774)--(5.298,3.776)--(5.298,3.778)--(5.298,3.779)--(5.298,3.781)%
  --(5.299,3.783)--(5.299,3.784)--(5.299,3.786)--(5.299,3.788)--(5.299,3.789)--(5.299,3.791)%
  --(5.299,3.793)--(5.299,3.794)--(5.299,3.796)--(5.299,3.798)--(5.299,3.799)--(5.299,3.801)%
  --(5.300,3.803)--(5.300,3.804)--(5.300,3.806)--(5.300,3.808)--(5.300,3.809)--(5.300,3.811)%
  --(5.301,3.813)--(5.301,3.814)--(5.301,3.816)--(5.301,3.818)--(5.301,3.819)--(5.301,3.821)%
  --(5.302,3.823)--(5.302,3.824)--(5.302,3.826)--(5.302,3.828)--(5.302,3.829)--(5.302,3.831)%
  --(5.302,3.833)--(5.302,3.834)--(5.303,3.836)--(5.303,3.838)--(5.303,3.839)--(5.303,3.841)%
  --(5.303,3.843)--(5.303,3.844)--(5.303,3.846)--(5.303,3.848)--(5.303,3.849)--(5.303,3.851)%
  --(5.303,3.853)--(5.303,3.854)--(5.303,3.856)--(5.303,3.858)--(5.303,3.859)--(5.303,3.861)%
  --(5.304,3.863)--(5.304,3.864)--(5.304,3.866)--(5.304,3.868)--(5.304,3.869)--(5.304,3.871)%
  --(5.304,3.873)--(5.305,3.874)--(5.305,3.876)--(5.305,3.878)--(5.305,3.879)--(5.305,3.881)%
  --(5.305,3.883)--(5.306,3.884)--(5.306,3.886)--(5.306,3.888)--(5.306,3.889)--(5.307,3.891)%
  --(5.307,3.893)--(5.307,3.894)--(5.307,3.896)--(5.308,3.898)--(5.308,3.899)--(5.308,3.901)%
  --(5.308,3.903)--(5.308,3.904)--(5.308,3.906)--(5.308,3.908)--(5.308,3.909)--(5.308,3.911)%
  --(5.309,3.913)--(5.309,3.914)--(5.309,3.916)--(5.309,3.917)--(5.309,3.919)--(5.309,3.921)%
  --(5.309,3.922)--(5.309,3.924)--(5.309,3.926)--(5.310,3.927)--(5.310,3.929)--(5.310,3.931)%
  --(5.310,3.932)--(5.310,3.934)--(5.310,3.936)--(5.310,3.937)--(5.310,3.939)--(5.310,3.941)%
  --(5.311,3.942)--(5.311,3.944)--(5.311,3.946)--(5.311,3.947)--(5.311,3.949)--(5.311,3.951)%
  --(5.311,3.952)--(5.311,3.954)--(5.311,3.956)--(5.311,3.957)--(5.311,3.959)--(5.312,3.961)%
  --(5.312,3.962)--(5.312,3.964)--(5.312,3.966)--(5.312,3.967)--(5.312,3.969)--(5.312,3.971)%
  --(5.312,3.972)--(5.312,3.974)--(5.312,3.976)--(5.312,3.977)--(5.312,3.979)--(5.312,3.981)%
  --(5.313,3.982)--(5.313,3.984)--(5.313,3.986)--(5.313,3.987)--(5.313,3.989)--(5.314,3.991)%
  --(5.314,3.992)--(5.315,3.994)--(5.315,3.996)--(5.315,3.997)--(5.316,3.999)--(5.316,4.001)%
  --(5.316,4.002)--(5.317,4.004)--(5.317,4.006)--(5.317,4.007)--(5.318,4.009)--(5.318,4.011)%
  --(5.318,4.012)--(5.319,4.014)--(5.319,4.016)--(5.319,4.017)--(5.319,4.019)--(5.320,4.021)%
  --(5.320,4.022)--(5.320,4.024)--(5.320,4.026)--(5.321,4.027)--(5.321,4.029)--(5.321,4.031)%
  --(5.321,4.032)--(5.322,4.034)--(5.322,4.036)--(5.322,4.037)--(5.322,4.039)--(5.323,4.041)%
  --(5.323,4.042)--(5.323,4.044)--(5.323,4.046)--(5.323,4.047)--(5.323,4.049)--(5.323,4.051)%
  --(5.323,4.052)--(5.323,4.054)--(5.323,4.056)--(5.323,4.057)--(5.323,4.059)--(5.323,4.061)%
  --(5.323,4.062)--(5.323,4.064)--(5.323,4.066)--(5.323,4.067)--(5.323,4.069)--(5.323,4.071)%
  --(5.323,4.072)--(5.323,4.074)--(5.323,4.076)--(5.323,4.077)--(5.323,4.079)--(5.323,4.081)%
  --(5.324,4.082)--(5.324,4.084)--(5.324,4.086)--(5.324,4.087)--(5.324,4.089)--(5.324,4.091)%
  --(5.324,4.092)--(5.324,4.094)--(5.324,4.096)--(5.324,4.097)--(5.324,4.099)--(5.324,4.101)%
  --(5.324,4.102)--(5.324,4.104)--(5.324,4.106)--(5.324,4.107)--(5.324,4.109)--(5.324,4.111)%
  --(5.324,4.112)--(5.324,4.114)--(5.324,4.116)--(5.324,4.117)--(5.324,4.119)--(5.324,4.121)%
  --(5.324,4.122)--(5.324,4.124)--(5.324,4.126)--(5.324,4.127)--(5.324,4.129)--(5.324,4.131)%
  --(5.324,4.132)--(5.324,4.134)--(5.324,4.136)--(5.324,4.137)--(5.324,4.139)--(5.324,4.141)%
  --(5.324,4.142)--(5.324,4.144)--(5.324,4.146)--(5.324,4.147)--(5.324,4.149)--(5.324,4.151)%
  --(5.324,4.152)--(5.324,4.154)--(5.324,4.156)--(5.324,4.157)--(5.324,4.159)--(5.324,4.161)%
  --(5.324,4.162)--(5.324,4.164)--(5.324,4.166)--(5.324,4.167)--(5.324,4.169)--(5.324,4.171)%
  --(5.324,4.172)--(5.324,4.174)--(5.324,4.176)--(5.324,4.177)--(5.324,4.179)--(5.324,4.181)%
  --(5.324,4.182)--(5.324,4.184)--(5.324,4.186)--(5.324,4.187)--(5.324,4.189)--(5.324,4.191)%
  --(5.324,4.192)--(5.324,4.194)--(5.324,4.196)--(5.324,4.197)--(5.324,4.199)--(5.324,4.201)%
  --(5.324,4.202)--(5.324,4.204)--(5.324,4.206)--(5.324,4.207)--(5.324,4.209)--(5.324,4.211)%
  --(5.324,4.212)--(5.324,4.214)--(5.324,4.216)--(5.324,4.217)--(5.324,4.219)--(5.324,4.221)%
  --(5.324,4.222)--(5.324,4.224)--(5.324,4.226)--(5.324,4.227)--(5.324,4.229)--(5.324,4.231)%
  --(5.324,4.232)--(5.324,4.234)--(5.324,4.236)--(5.324,4.237)--(5.324,4.239)--(5.324,4.241)%
  --(5.324,4.242)--(5.324,4.244)--(5.324,4.246)--(5.324,4.247)--(5.324,4.249)--(5.324,4.251)%
  --(5.324,4.252)--(5.324,4.254)--(5.324,4.256)--(5.324,4.257)--(5.324,4.259)--(5.324,4.261)%
  --(5.324,4.262)--(5.324,4.264)--(5.324,4.266)--(5.324,4.267)--(5.324,4.269)--(5.324,4.271)%
  --(5.324,4.272)--(5.324,4.274)--(5.324,4.276)--(5.324,4.277)--(5.324,4.279)--(5.324,4.281)%
  --(5.324,4.282)--(5.324,4.284)--(5.324,4.286)--(5.324,4.287)--(5.324,4.289)--(5.324,4.291)%
  --(5.324,4.292)--(5.324,4.294)--(5.324,4.296)--(5.324,4.297)--(5.324,4.299)--(5.324,4.301)%
  --(5.324,4.302)--(5.324,4.304)--(5.324,4.306)--(5.324,4.307)--(5.324,4.309)--(5.324,4.311)%
  --(5.324,4.312)--(5.324,4.314)--(5.324,4.316)--(5.324,4.317)--(5.324,4.319)--(5.324,4.321)%
  --(5.324,4.322)--(5.324,4.324)--(5.324,4.326)--(5.324,4.327)--(5.324,4.329)--(5.324,4.331)%
  --(5.324,4.332)--(5.324,4.334)--(5.324,4.336)--(5.324,4.337)--(5.324,4.339)--(5.324,4.341)%
  --(5.324,4.342)--(5.324,4.344)--(5.324,4.346)--(5.324,4.347)--(5.324,4.349)--(5.324,4.351)%
  --(5.324,4.352)--(5.324,4.354)--(5.324,4.356)--(5.324,4.357)--(5.324,4.359)--(5.324,4.361)%
  --(5.324,4.362)--(5.324,4.364)--(5.324,4.366)--(5.324,4.367)--(5.324,4.369)--(5.324,4.371)%
  --(5.324,4.372)--(5.324,4.374)--(5.324,4.376)--(5.324,4.377)--(5.324,4.379)--(5.324,4.381)%
  --(5.324,4.382)--(5.324,4.384)--(5.324,4.386)--(5.324,4.387)--(5.324,4.389)--(5.324,4.390)%
  --(5.324,4.392)--(5.324,4.394)--(5.324,4.395)--(5.324,4.397)--(5.324,4.399)--(5.324,4.400)%
  --(5.324,4.402)--(5.324,4.404)--(5.324,4.405)--(5.324,4.407)--(5.324,4.409);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.912,4.499)--(4.912,2.745)--(8.045,2.745)--(8.045,4.499)--cycle;
\gpdefrectangularnode{gp plot 3}{\pgfpoint{4.912cm}{2.745cm}}{\pgfpoint{8.045cm}{4.499cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.210,0.675)--(5.210,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.210,0.675)--(5.210,0.585);
\node[gp node center] at (5.210,0.498) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.360,0.675)--(5.360,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.360,0.675)--(5.360,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.509,0.675)--(5.509,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.509,0.675)--(5.509,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.658,0.675)--(5.658,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.658,0.675)--(5.658,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.807,0.675)--(5.807,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.807,0.675)--(5.807,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,0.675)--(5.956,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,0.675)--(5.956,0.585);
\node[gp node center] at (5.956,0.498) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.106,0.675)--(6.106,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.106,0.675)--(6.106,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.255,0.675)--(6.255,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.255,0.675)--(6.255,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.404,0.675)--(6.404,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.404,0.675)--(6.404,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.553,0.675)--(6.553,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.553,0.675)--(6.553,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.702,0.675)--(6.702,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.702,0.675)--(6.702,0.585);
\node[gp node center] at (6.702,0.498) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.851,0.675)--(6.851,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.851,0.675)--(6.851,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.001,0.675)--(7.001,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.001,0.675)--(7.001,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.150,0.675)--(7.150,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.150,0.675)--(7.150,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.299,0.675)--(7.299,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.299,0.675)--(7.299,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.448,0.675)--(7.448,0.855)--(7.448,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.448,0.675)--(7.448,0.585);
\node[gp node center] at (7.448,0.498) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.597,0.675)--(7.597,0.855)--(7.597,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.597,0.675)--(7.597,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.747,0.675)--(7.747,0.855)--(7.747,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.747,0.675)--(7.747,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.896,0.675)--(7.896,0.855)--(7.896,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.896,0.675)--(7.896,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.045,0.675)--(8.045,2.429);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.045,0.675)--(8.045,0.630);
\draw[gp path] (4.912,2.429)--(4.912,0.675)--(8.045,0.675)--(8.045,2.429)--cycle;
\node[gp node center,rotate=-90] at (8.282,1.552) {\relsize{1}{Completion}};
\node[gp node center] at (6.478,0.261) {\relsize{1}{Error (ms)}};
\draw[gp path] (5.210,0.675)--(5.212,0.677)--(5.214,0.678)--(5.215,0.680)--(5.216,0.682)%
  --(5.217,0.683)--(5.218,0.685)--(5.219,0.687)--(5.220,0.688)--(5.221,0.690)--(5.222,0.692)%
  --(5.222,0.693)--(5.223,0.695)--(5.224,0.697)--(5.225,0.698)--(5.225,0.700)--(5.226,0.702)%
  --(5.226,0.703)--(5.227,0.705)--(5.228,0.707)--(5.228,0.708)--(5.229,0.710)--(5.229,0.712)%
  --(5.230,0.713)--(5.230,0.715)--(5.231,0.717)--(5.231,0.718)--(5.232,0.720)--(5.232,0.722)%
  --(5.232,0.723)--(5.233,0.725)--(5.233,0.727)--(5.234,0.728)--(5.234,0.730)--(5.235,0.732)%
  --(5.235,0.733)--(5.235,0.735)--(5.236,0.737)--(5.236,0.738)--(5.237,0.740)--(5.237,0.742)%
  --(5.237,0.743)--(5.238,0.745)--(5.238,0.747)--(5.238,0.748)--(5.239,0.750)--(5.239,0.752)%
  --(5.239,0.753)--(5.240,0.755)--(5.240,0.757)--(5.240,0.758)--(5.241,0.760)--(5.241,0.762)%
  --(5.241,0.763)--(5.242,0.765)--(5.242,0.767)--(5.242,0.768)--(5.243,0.770)--(5.243,0.772)%
  --(5.243,0.773)--(5.244,0.775)--(5.244,0.777)--(5.244,0.778)--(5.245,0.780)--(5.245,0.782)%
  --(5.245,0.783)--(5.246,0.785)--(5.246,0.787)--(5.246,0.788)--(5.247,0.790)--(5.247,0.792)%
  --(5.247,0.793)--(5.248,0.795)--(5.248,0.797)--(5.248,0.798)--(5.249,0.800)--(5.249,0.802)%
  --(5.249,0.803)--(5.249,0.805)--(5.250,0.807)--(5.250,0.808)--(5.250,0.810)--(5.251,0.812)%
  --(5.251,0.813)--(5.251,0.815)--(5.252,0.817)--(5.252,0.818)--(5.252,0.820)--(5.253,0.822)%
  --(5.253,0.823)--(5.253,0.825)--(5.254,0.827)--(5.254,0.828)--(5.254,0.830)--(5.255,0.832)%
  --(5.255,0.833)--(5.255,0.835)--(5.256,0.837)--(5.256,0.838)--(5.256,0.840)--(5.257,0.842)%
  --(5.257,0.843)--(5.257,0.845)--(5.258,0.847)--(5.258,0.848)--(5.258,0.850)--(5.259,0.852)%
  --(5.259,0.853)--(5.259,0.855)--(5.260,0.857)--(5.260,0.858)--(5.261,0.860)--(5.261,0.862)%
  --(5.261,0.863)--(5.262,0.865)--(5.262,0.867)--(5.263,0.868)--(5.263,0.870)--(5.264,0.872)%
  --(5.264,0.873)--(5.264,0.875)--(5.265,0.877)--(5.265,0.878)--(5.266,0.880)--(5.266,0.882)%
  --(5.267,0.883)--(5.268,0.885)--(5.268,0.887)--(5.269,0.888)--(5.269,0.890)--(5.270,0.892)%
  --(5.271,0.893)--(5.271,0.895)--(5.272,0.897)--(5.273,0.898)--(5.274,0.900)--(5.275,0.902)%
  --(5.276,0.903)--(5.277,0.905)--(5.278,0.907)--(5.279,0.908)--(5.281,0.910)--(5.282,0.911)%
  --(5.284,0.913)--(5.287,0.915)--(5.290,0.916)--(5.296,0.918)--(5.307,0.920)--(5.322,0.921)%
  --(5.328,0.923)--(5.332,0.925)--(5.335,0.926)--(5.337,0.928)--(5.339,0.930)--(5.340,0.931)%
  --(5.342,0.933)--(5.343,0.935)--(5.344,0.936)--(5.344,0.938)--(5.345,0.940)--(5.346,0.941)%
  --(5.346,0.943)--(5.347,0.945)--(5.348,0.946)--(5.348,0.948)--(5.349,0.950)--(5.349,0.951)%
  --(5.350,0.953)--(5.350,0.955)--(5.350,0.956)--(5.351,0.958)--(5.351,0.960)--(5.351,0.961)%
  --(5.352,0.963)--(5.352,0.965)--(5.353,0.966)--(5.353,0.968)--(5.353,0.970)--(5.353,0.971)%
  --(5.354,0.973)--(5.354,0.975)--(5.354,0.976)--(5.355,0.978)--(5.355,0.980)--(5.355,0.981)%
  --(5.355,0.983)--(5.356,0.985)--(5.356,0.986)--(5.356,0.988)--(5.356,0.990)--(5.357,0.991)%
  --(5.357,0.993)--(5.357,0.995)--(5.357,0.996)--(5.357,0.998)--(5.358,1.000)--(5.358,1.001)%
  --(5.358,1.003)--(5.358,1.005)--(5.358,1.006)--(5.359,1.008)--(5.359,1.010)--(5.359,1.011)%
  --(5.359,1.013)--(5.359,1.015)--(5.360,1.016)--(5.360,1.018)--(5.360,1.020)--(5.360,1.021)%
  --(5.360,1.023)--(5.361,1.025)--(5.361,1.026)--(5.361,1.028)--(5.361,1.030)--(5.361,1.031)%
  --(5.361,1.033)--(5.362,1.035)--(5.362,1.036)--(5.362,1.038)--(5.362,1.040)--(5.362,1.041)%
  --(5.363,1.043)--(5.363,1.045)--(5.363,1.046)--(5.363,1.048)--(5.363,1.050)--(5.363,1.051)%
  --(5.364,1.053)--(5.364,1.055)--(5.364,1.056)--(5.364,1.058)--(5.364,1.060)--(5.364,1.061)%
  --(5.365,1.063)--(5.365,1.065)--(5.365,1.066)--(5.365,1.068)--(5.365,1.070)--(5.365,1.071)%
  --(5.366,1.073)--(5.366,1.075)--(5.366,1.076)--(5.366,1.078)--(5.366,1.080)--(5.366,1.081)%
  --(5.366,1.083)--(5.367,1.085)--(5.367,1.086)--(5.367,1.088)--(5.367,1.090)--(5.367,1.091)%
  --(5.367,1.093)--(5.368,1.095)--(5.368,1.096)--(5.368,1.098)--(5.368,1.100)--(5.368,1.101)%
  --(5.368,1.103)--(5.368,1.105)--(5.369,1.106)--(5.369,1.108)--(5.369,1.110)--(5.369,1.111)%
  --(5.369,1.113)--(5.369,1.115)--(5.370,1.116)--(5.370,1.118)--(5.370,1.120)--(5.370,1.121)%
  --(5.370,1.123)--(5.370,1.125)--(5.370,1.126)--(5.371,1.128)--(5.371,1.130)--(5.371,1.131)%
  --(5.371,1.133)--(5.371,1.135)--(5.371,1.136)--(5.371,1.138)--(5.372,1.140)--(5.372,1.141)%
  --(5.372,1.143)--(5.372,1.145)--(5.372,1.146)--(5.372,1.148)--(5.372,1.150)--(5.373,1.151)%
  --(5.373,1.153)--(5.373,1.155)--(5.373,1.156)--(5.373,1.158)--(5.373,1.160)--(5.373,1.161)%
  --(5.374,1.163)--(5.374,1.165)--(5.374,1.166)--(5.374,1.168)--(5.374,1.170)--(5.374,1.171)%
  --(5.374,1.173)--(5.375,1.175)--(5.375,1.176)--(5.375,1.178)--(5.375,1.180)--(5.375,1.181)%
  --(5.375,1.183)--(5.375,1.185)--(5.376,1.186)--(5.376,1.188)--(5.376,1.190)--(5.376,1.191)%
  --(5.376,1.193)--(5.376,1.195)--(5.376,1.196)--(5.377,1.198)--(5.377,1.200)--(5.377,1.201)%
  --(5.377,1.203)--(5.377,1.205)--(5.377,1.206)--(5.377,1.208)--(5.378,1.210)--(5.378,1.211)%
  --(5.378,1.213)--(5.378,1.215)--(5.378,1.216)--(5.378,1.218)--(5.378,1.220)--(5.379,1.221)%
  --(5.379,1.223)--(5.379,1.225)--(5.379,1.226)--(5.379,1.228)--(5.379,1.230)--(5.379,1.231)%
  --(5.379,1.233)--(5.380,1.235)--(5.380,1.236)--(5.380,1.238)--(5.380,1.240)--(5.380,1.241)%
  --(5.380,1.243)--(5.380,1.245)--(5.381,1.246)--(5.381,1.248)--(5.381,1.250)--(5.381,1.251)%
  --(5.381,1.253)--(5.381,1.255)--(5.381,1.256)--(5.382,1.258)--(5.382,1.260)--(5.382,1.261)%
  --(5.382,1.263)--(5.382,1.265)--(5.382,1.266)--(5.382,1.268)--(5.383,1.270)--(5.383,1.271)%
  --(5.383,1.273)--(5.383,1.275)--(5.383,1.276)--(5.383,1.278)--(5.383,1.280)--(5.383,1.281)%
  --(5.384,1.283)--(5.384,1.285)--(5.384,1.286)--(5.384,1.288)--(5.384,1.290)--(5.384,1.291)%
  --(5.384,1.293)--(5.385,1.295)--(5.385,1.296)--(5.385,1.298)--(5.385,1.300)--(5.385,1.301)%
  --(5.385,1.303)--(5.385,1.305)--(5.386,1.306)--(5.386,1.308)--(5.386,1.310)--(5.386,1.311)%
  --(5.386,1.313)--(5.386,1.315)--(5.386,1.316)--(5.386,1.318)--(5.387,1.320)--(5.387,1.321)%
  --(5.387,1.323)--(5.387,1.325)--(5.387,1.326)--(5.387,1.328)--(5.387,1.330)--(5.388,1.331)%
  --(5.388,1.333)--(5.388,1.335)--(5.388,1.336)--(5.388,1.338)--(5.388,1.340)--(5.388,1.341)%
  --(5.389,1.343)--(5.389,1.345)--(5.389,1.346)--(5.389,1.348)--(5.389,1.350)--(5.389,1.351)%
  --(5.389,1.353)--(5.390,1.355)--(5.390,1.356)--(5.390,1.358)--(5.390,1.360)--(5.390,1.361)%
  --(5.390,1.363)--(5.390,1.365)--(5.390,1.366)--(5.391,1.368)--(5.391,1.370)--(5.391,1.371)%
  --(5.391,1.373)--(5.391,1.375)--(5.391,1.376)--(5.391,1.378)--(5.392,1.379)--(5.392,1.381)%
  --(5.392,1.383)--(5.392,1.384)--(5.392,1.386)--(5.392,1.388)--(5.392,1.389)--(5.393,1.391)%
  --(5.393,1.393)--(5.393,1.394)--(5.393,1.396)--(5.393,1.398)--(5.393,1.399)--(5.393,1.401)%
  --(5.394,1.403)--(5.394,1.404)--(5.394,1.406)--(5.394,1.408)--(5.394,1.409)--(5.394,1.411)%
  --(5.394,1.413)--(5.395,1.414)--(5.395,1.416)--(5.395,1.418)--(5.395,1.419)--(5.395,1.421)%
  --(5.395,1.423)--(5.395,1.424)--(5.395,1.426)--(5.396,1.428)--(5.396,1.429)--(5.396,1.431)%
  --(5.396,1.433)--(5.396,1.434)--(5.396,1.436)--(5.396,1.438)--(5.397,1.439)--(5.397,1.441)%
  --(5.397,1.443)--(5.397,1.444)--(5.397,1.446)--(5.397,1.448)--(5.397,1.449)--(5.398,1.451)%
  --(5.398,1.453)--(5.398,1.454)--(5.398,1.456)--(5.398,1.458)--(5.398,1.459)--(5.398,1.461)%
  --(5.399,1.463)--(5.399,1.464)--(5.399,1.466)--(5.399,1.468)--(5.399,1.469)--(5.399,1.471)%
  --(5.399,1.473)--(5.400,1.474)--(5.400,1.476)--(5.400,1.478)--(5.400,1.479)--(5.400,1.481)%
  --(5.400,1.483)--(5.400,1.484)--(5.401,1.486)--(5.401,1.488)--(5.401,1.489)--(5.401,1.491)%
  --(5.401,1.493)--(5.401,1.494)--(5.401,1.496)--(5.401,1.498)--(5.402,1.499)--(5.402,1.501)%
  --(5.402,1.503)--(5.402,1.504)--(5.402,1.506)--(5.402,1.508)--(5.402,1.509)--(5.403,1.511)%
  --(5.403,1.513)--(5.403,1.514)--(5.403,1.516)--(5.403,1.518)--(5.403,1.519)--(5.404,1.521)%
  --(5.404,1.523)--(5.404,1.524)--(5.404,1.526)--(5.404,1.528)--(5.404,1.529)--(5.404,1.531)%
  --(5.405,1.533)--(5.405,1.534)--(5.405,1.536)--(5.405,1.538)--(5.405,1.539)--(5.405,1.541)%
  --(5.405,1.543)--(5.406,1.544)--(5.406,1.546)--(5.406,1.548)--(5.406,1.549)--(5.406,1.551)%
  --(5.406,1.553)--(5.406,1.554)--(5.407,1.556)--(5.407,1.558)--(5.407,1.559)--(5.407,1.561)%
  --(5.407,1.563)--(5.407,1.564)--(5.407,1.566)--(5.408,1.568)--(5.408,1.569)--(5.408,1.571)%
  --(5.408,1.573)--(5.408,1.574)--(5.408,1.576)--(5.409,1.578)--(5.409,1.579)--(5.409,1.581)%
  --(5.409,1.583)--(5.409,1.584)--(5.409,1.586)--(5.409,1.588)--(5.409,1.589)--(5.410,1.591)%
  --(5.410,1.593)--(5.410,1.594)--(5.410,1.596)--(5.410,1.598)--(5.410,1.599)--(5.411,1.601)%
  --(5.411,1.603)--(5.411,1.604)--(5.411,1.606)--(5.411,1.608)--(5.411,1.609)--(5.411,1.611)%
  --(5.412,1.613)--(5.412,1.614)--(5.412,1.616)--(5.412,1.618)--(5.412,1.619)--(5.412,1.621)%
  --(5.412,1.623)--(5.412,1.624)--(5.413,1.626)--(5.413,1.628)--(5.413,1.629)--(5.413,1.631)%
  --(5.413,1.633)--(5.413,1.634)--(5.413,1.636)--(5.414,1.638)--(5.414,1.639)--(5.414,1.641)%
  --(5.414,1.643)--(5.414,1.644)--(5.414,1.646)--(5.414,1.648)--(5.414,1.649)--(5.415,1.651)%
  --(5.415,1.653)--(5.415,1.654)--(5.415,1.656)--(5.415,1.658)--(5.415,1.659)--(5.415,1.661)%
  --(5.416,1.663)--(5.416,1.664)--(5.416,1.666)--(5.416,1.668)--(5.416,1.669)--(5.416,1.671)%
  --(5.416,1.673)--(5.417,1.674)--(5.417,1.676)--(5.417,1.678)--(5.417,1.679)--(5.417,1.681)%
  --(5.417,1.683)--(5.417,1.684)--(5.417,1.686)--(5.417,1.688)--(5.418,1.689)--(5.418,1.691)%
  --(5.418,1.693)--(5.418,1.694)--(5.418,1.696)--(5.418,1.698)--(5.418,1.699)--(5.418,1.701)%
  --(5.419,1.703)--(5.419,1.704)--(5.419,1.706)--(5.419,1.708)--(5.419,1.709)--(5.419,1.711)%
  --(5.419,1.713)--(5.419,1.714)--(5.420,1.716)--(5.420,1.718)--(5.420,1.719)--(5.420,1.721)%
  --(5.420,1.723)--(5.420,1.724)--(5.420,1.726)--(5.420,1.728)--(5.420,1.729)--(5.421,1.731)%
  --(5.421,1.733)--(5.421,1.734)--(5.421,1.736)--(5.421,1.738)--(5.421,1.739)--(5.421,1.741)%
  --(5.421,1.743)--(5.422,1.744)--(5.422,1.746)--(5.422,1.748)--(5.422,1.749)--(5.422,1.751)%
  --(5.422,1.753)--(5.422,1.754)--(5.422,1.756)--(5.422,1.758)--(5.422,1.759)--(5.422,1.761)%
  --(5.422,1.763)--(5.423,1.764)--(5.423,1.766)--(5.423,1.768)--(5.423,1.769)--(5.423,1.771)%
  --(5.423,1.773)--(5.423,1.774)--(5.423,1.776)--(5.424,1.778)--(5.424,1.779)--(5.424,1.781)%
  --(5.424,1.783)--(5.424,1.784)--(5.424,1.786)--(5.424,1.788)--(5.424,1.789)--(5.424,1.791)%
  --(5.425,1.793)--(5.425,1.794)--(5.425,1.796)--(5.425,1.798)--(5.425,1.799)--(5.425,1.801)%
  --(5.425,1.803)--(5.425,1.804)--(5.425,1.806)--(5.425,1.808)--(5.425,1.809)--(5.425,1.811)%
  --(5.426,1.813)--(5.426,1.814)--(5.426,1.816)--(5.426,1.818)--(5.426,1.819)--(5.426,1.821)%
  --(5.426,1.823)--(5.426,1.824)--(5.426,1.826)--(5.427,1.828)--(5.427,1.829)--(5.427,1.831)%
  --(5.427,1.833)--(5.427,1.834)--(5.427,1.836)--(5.427,1.838)--(5.427,1.839)--(5.427,1.841)%
  --(5.428,1.843)--(5.428,1.844)--(5.428,1.846)--(5.428,1.847)--(5.428,1.849)--(5.428,1.851)%
  --(5.428,1.852)--(5.428,1.854)--(5.428,1.856)--(5.428,1.857)--(5.428,1.859)--(5.428,1.861)%
  --(5.429,1.862)--(5.429,1.864)--(5.429,1.866)--(5.429,1.867)--(5.429,1.869)--(5.429,1.871)%
  --(5.429,1.872)--(5.429,1.874)--(5.430,1.876)--(5.430,1.877)--(5.430,1.879)--(5.430,1.881)%
  --(5.430,1.882)--(5.430,1.884)--(5.430,1.886)--(5.430,1.887)--(5.430,1.889)--(5.430,1.891)%
  --(5.430,1.892)--(5.430,1.894)--(5.430,1.896)--(5.430,1.897)--(5.430,1.899)--(5.430,1.901)%
  --(5.430,1.902)--(5.431,1.904)--(5.431,1.906)--(5.431,1.907)--(5.432,1.909)--(5.432,1.911)%
  --(5.432,1.912)--(5.433,1.914)--(5.433,1.916)--(5.433,1.917)--(5.433,1.919)--(5.433,1.921)%
  --(5.433,1.922)--(5.433,1.924)--(5.433,1.926)--(5.433,1.927)--(5.434,1.929)--(5.434,1.931)%
  --(5.434,1.932)--(5.434,1.934)--(5.434,1.936)--(5.434,1.937)--(5.434,1.939)--(5.434,1.941)%
  --(5.434,1.942)--(5.434,1.944)--(5.435,1.946)--(5.435,1.947)--(5.435,1.949)--(5.435,1.951)%
  --(5.435,1.952)--(5.435,1.954)--(5.435,1.956)--(5.436,1.957)--(5.436,1.959)--(5.437,1.961)%
  --(5.437,1.962)--(5.437,1.964)--(5.437,1.966)--(5.437,1.967)--(5.437,1.969)--(5.437,1.971)%
  --(5.437,1.972)--(5.437,1.974)--(5.437,1.976)--(5.437,1.977)--(5.438,1.979)--(5.438,1.981)%
  --(5.438,1.982)--(5.438,1.984)--(5.439,1.986)--(5.439,1.987)--(5.439,1.989)--(5.439,1.991)%
  --(5.439,1.992)--(5.439,1.994)--(5.439,1.996)--(5.439,1.997)--(5.439,1.999)--(5.439,2.001)%
  --(5.439,2.002)--(5.439,2.004)--(5.439,2.006)--(5.439,2.007)--(5.439,2.009)--(5.439,2.011)%
  --(5.439,2.012)--(5.440,2.014)--(5.440,2.016)--(5.440,2.017)--(5.440,2.019)--(5.440,2.021)%
  --(5.440,2.022)--(5.441,2.024)--(5.441,2.026)--(5.441,2.027)--(5.441,2.029)--(5.441,2.031)%
  --(5.441,2.032)--(5.441,2.034)--(5.441,2.036)--(5.441,2.037)--(5.441,2.039)--(5.442,2.041)%
  --(5.442,2.042)--(5.442,2.044)--(5.442,2.046)--(5.442,2.047)--(5.442,2.049)--(5.442,2.051)%
  --(5.443,2.052)--(5.443,2.054)--(5.443,2.056)--(5.443,2.057)--(5.443,2.059)--(5.443,2.061)%
  --(5.444,2.062)--(5.444,2.064)--(5.444,2.066)--(5.444,2.067)--(5.444,2.069)--(5.444,2.071)%
  --(5.445,2.072)--(5.446,2.074)--(5.446,2.076)--(5.447,2.077)--(5.447,2.079)--(5.448,2.081)%
  --(5.448,2.082)--(5.449,2.084)--(5.449,2.086)--(5.450,2.087)--(5.450,2.089)--(5.451,2.091)%
  --(5.451,2.092)--(5.452,2.094)--(5.452,2.096)--(5.453,2.097)--(5.453,2.099)--(5.454,2.101)%
  --(5.454,2.102)--(5.454,2.104)--(5.493,2.106)--(5.582,2.107)--(5.669,2.109)--(5.754,2.111)%
  --(5.838,2.112)--(5.920,2.114)--(6.001,2.116)--(6.080,2.117)--(6.157,2.119)--(6.233,2.121)%
  --(6.308,2.122)--(6.381,2.124)--(6.452,2.126)--(6.522,2.127)--(6.591,2.129)--(6.659,2.131)%
  --(6.725,2.132)--(6.790,2.134)--(6.853,2.136)--(6.916,2.137)--(6.977,2.139)--(7.037,2.141)%
  --(7.096,2.142)--(7.153,2.144)--(7.210,2.146)--(7.265,2.147)--(7.320,2.149)--(7.373,2.151)%
  --(7.425,2.152)--(7.476,2.154)--(7.527,2.156)--(7.576,2.157)--(7.624,2.159)--(7.671,2.161)%
  --(7.718,2.162)--(7.755,2.164)--(7.760,2.166)--(7.765,2.167)--(7.770,2.169)--(7.775,2.171)%
  --(7.779,2.172)--(7.784,2.174)--(7.788,2.176)--(7.792,2.177)--(7.797,2.179)--(7.801,2.181)%
  --(7.805,2.182)--(7.809,2.184)--(7.813,2.186)--(7.817,2.187)--(7.820,2.189)--(7.824,2.191)%
  --(7.828,2.192)--(7.831,2.194)--(7.835,2.196)--(7.838,2.197)--(7.841,2.199)--(7.845,2.201)%
  --(7.848,2.202)--(7.851,2.204)--(7.854,2.206)--(7.857,2.207)--(7.860,2.209)--(7.863,2.211)%
  --(7.866,2.212)--(7.869,2.214)--(7.871,2.216)--(7.874,2.217)--(7.877,2.219)--(7.879,2.221)%
  --(7.882,2.222)--(7.884,2.224)--(7.887,2.226)--(7.889,2.227)--(7.892,2.229)--(7.894,2.231)%
  --(7.896,2.232)--(7.898,2.234)--(7.901,2.236)--(7.903,2.237)--(7.905,2.239)--(7.907,2.241)%
  --(7.909,2.242)--(7.911,2.244)--(7.913,2.246)--(7.915,2.247)--(7.916,2.249)--(7.918,2.251)%
  --(7.920,2.252)--(7.922,2.254)--(7.924,2.256)--(7.925,2.257)--(7.927,2.259)--(7.929,2.261)%
  --(7.930,2.262)--(7.932,2.264)--(7.933,2.266)--(7.935,2.267)--(7.936,2.269)--(7.938,2.271)%
  --(7.939,2.272)--(7.940,2.274)--(7.942,2.276)--(7.943,2.277)--(7.944,2.279)--(7.946,2.281)%
  --(7.947,2.282)--(7.948,2.284)--(7.949,2.286)--(7.950,2.287)--(7.952,2.289)--(7.953,2.291)%
  --(7.954,2.292)--(7.955,2.294)--(7.956,2.296)--(7.957,2.297)--(7.958,2.299)--(7.959,2.301)%
  --(7.960,2.302)--(7.961,2.304)--(7.962,2.306)--(7.963,2.307)--(7.964,2.309)--(7.965,2.311)%
  --(7.966,2.312)--(7.966,2.314)--(7.967,2.316)--(7.968,2.317)--(7.969,2.319)--(7.970,2.320)%
  --(7.971,2.322)--(7.971,2.324)--(7.972,2.325)--(7.973,2.327)--(7.974,2.329)--(7.974,2.330)%
  --(7.975,2.332)--(7.976,2.334)--(7.976,2.335)--(7.977,2.337)--(7.978,2.339);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.210,0.675)--(5.211,0.677)--(5.211,0.678)--(5.211,0.680)--(5.211,0.682)%
  --(5.212,0.683)--(5.212,0.685)--(5.212,0.687)--(5.212,0.688)--(5.212,0.690)--(5.213,0.692)%
  --(5.213,0.693)--(5.213,0.695)--(5.213,0.697)--(5.213,0.698)--(5.214,0.700)--(5.214,0.702)%
  --(5.214,0.703)--(5.214,0.705)--(5.215,0.707)--(5.215,0.708)--(5.215,0.710)--(5.215,0.712)%
  --(5.215,0.713)--(5.216,0.715)--(5.216,0.717)--(5.216,0.718)--(5.216,0.720)--(5.216,0.722)%
  --(5.217,0.723)--(5.217,0.725)--(5.217,0.727)--(5.217,0.728)--(5.218,0.730)--(5.218,0.732)%
  --(5.218,0.733)--(5.218,0.735)--(5.218,0.737)--(5.219,0.738)--(5.219,0.740)--(5.219,0.742)%
  --(5.219,0.743)--(5.219,0.745)--(5.220,0.747)--(5.220,0.748)--(5.220,0.750)--(5.220,0.752)%
  --(5.220,0.753)--(5.221,0.755)--(5.221,0.757)--(5.221,0.758)--(5.221,0.760)--(5.221,0.762)%
  --(5.222,0.763)--(5.222,0.765)--(5.222,0.767)--(5.222,0.768)--(5.222,0.770)--(5.223,0.772)%
  --(5.223,0.773)--(5.223,0.775)--(5.223,0.777)--(5.223,0.778)--(5.223,0.780)--(5.224,0.782)%
  --(5.224,0.783)--(5.224,0.785)--(5.224,0.787)--(5.224,0.788)--(5.225,0.790)--(5.225,0.792)%
  --(5.225,0.793)--(5.225,0.795)--(5.225,0.797)--(5.226,0.798)--(5.226,0.800)--(5.226,0.802)%
  --(5.226,0.803)--(5.226,0.805)--(5.227,0.807)--(5.227,0.808)--(5.227,0.810)--(5.227,0.812)%
  --(5.227,0.813)--(5.228,0.815)--(5.228,0.817)--(5.228,0.818)--(5.228,0.820)--(5.228,0.822)%
  --(5.228,0.823)--(5.229,0.825)--(5.229,0.827)--(5.229,0.828)--(5.229,0.830)--(5.229,0.832)%
  --(5.230,0.833)--(5.230,0.835)--(5.230,0.837)--(5.230,0.838)--(5.230,0.840)--(5.230,0.842)%
  --(5.231,0.843)--(5.231,0.845)--(5.231,0.847)--(5.231,0.848)--(5.231,0.850)--(5.232,0.852)%
  --(5.232,0.853)--(5.232,0.855)--(5.232,0.857)--(5.232,0.858)--(5.232,0.860)--(5.233,0.862)%
  --(5.233,0.863)--(5.233,0.865)--(5.233,0.867)--(5.233,0.868)--(5.234,0.870)--(5.234,0.872)%
  --(5.234,0.873)--(5.234,0.875)--(5.234,0.877)--(5.234,0.878)--(5.235,0.880)--(5.235,0.882)%
  --(5.235,0.883)--(5.235,0.885)--(5.235,0.887)--(5.236,0.888)--(5.236,0.890)--(5.236,0.892)%
  --(5.236,0.893)--(5.236,0.895)--(5.236,0.897)--(5.237,0.898)--(5.237,0.900)--(5.237,0.902)%
  --(5.237,0.903)--(5.237,0.905)--(5.238,0.907)--(5.238,0.908)--(5.238,0.910)--(5.238,0.911)%
  --(5.238,0.913)--(5.238,0.915)--(5.239,0.916)--(5.239,0.918)--(5.239,0.920)--(5.239,0.921)%
  --(5.239,0.923)--(5.239,0.925)--(5.240,0.926)--(5.240,0.928)--(5.240,0.930)--(5.240,0.931)%
  --(5.240,0.933)--(5.241,0.935)--(5.241,0.936)--(5.241,0.938)--(5.241,0.940)--(5.241,0.941)%
  --(5.241,0.943)--(5.242,0.945)--(5.242,0.946)--(5.242,0.948)--(5.242,0.950)--(5.242,0.951)%
  --(5.242,0.953)--(5.243,0.955)--(5.243,0.956)--(5.243,0.958)--(5.243,0.960)--(5.243,0.961)%
  --(5.244,0.963)--(5.244,0.965)--(5.244,0.966)--(5.244,0.968)--(5.244,0.970)--(5.244,0.971)%
  --(5.245,0.973)--(5.245,0.975)--(5.245,0.976)--(5.245,0.978)--(5.245,0.980)--(5.245,0.981)%
  --(5.246,0.983)--(5.246,0.985)--(5.246,0.986)--(5.246,0.988)--(5.246,0.990)--(5.247,0.991)%
  --(5.247,0.993)--(5.247,0.995)--(5.247,0.996)--(5.247,0.998)--(5.247,1.000)--(5.248,1.001)%
  --(5.248,1.003)--(5.248,1.005)--(5.248,1.006)--(5.248,1.008)--(5.248,1.010)--(5.249,1.011)%
  --(5.249,1.013)--(5.249,1.015)--(5.249,1.016)--(5.249,1.018)--(5.249,1.020)--(5.250,1.021)%
  --(5.250,1.023)--(5.250,1.025)--(5.250,1.026)--(5.250,1.028)--(5.251,1.030)--(5.251,1.031)%
  --(5.251,1.033)--(5.251,1.035)--(5.251,1.036)--(5.251,1.038)--(5.252,1.040)--(5.252,1.041)%
  --(5.252,1.043)--(5.252,1.045)--(5.252,1.046)--(5.252,1.048)--(5.253,1.050)--(5.253,1.051)%
  --(5.253,1.053)--(5.253,1.055)--(5.253,1.056)--(5.254,1.058)--(5.254,1.060)--(5.254,1.061)%
  --(5.254,1.063)--(5.254,1.065)--(5.254,1.066)--(5.255,1.068)--(5.255,1.070)--(5.255,1.071)%
  --(5.255,1.073)--(5.255,1.075)--(5.255,1.076)--(5.256,1.078)--(5.256,1.080)--(5.256,1.081)%
  --(5.256,1.083)--(5.256,1.085)--(5.256,1.086)--(5.257,1.088)--(5.257,1.090)--(5.257,1.091)%
  --(5.257,1.093)--(5.257,1.095)--(5.257,1.096)--(5.258,1.098)--(5.258,1.100)--(5.258,1.101)%
  --(5.258,1.103)--(5.258,1.105)--(5.259,1.106)--(5.259,1.108)--(5.259,1.110)--(5.259,1.111)%
  --(5.259,1.113)--(5.259,1.115)--(5.260,1.116)--(5.260,1.118)--(5.260,1.120)--(5.260,1.121)%
  --(5.260,1.123)--(5.260,1.125)--(5.261,1.126)--(5.261,1.128)--(5.261,1.130)--(5.261,1.131)%
  --(5.261,1.133)--(5.262,1.135)--(5.262,1.136)--(5.262,1.138)--(5.262,1.140)--(5.262,1.141)%
  --(5.262,1.143)--(5.263,1.145)--(5.263,1.146)--(5.263,1.148)--(5.263,1.150)--(5.263,1.151)%
  --(5.263,1.153)--(5.264,1.155)--(5.264,1.156)--(5.264,1.158)--(5.264,1.160)--(5.264,1.161)%
  --(5.264,1.163)--(5.265,1.165)--(5.265,1.166)--(5.265,1.168)--(5.265,1.170)--(5.265,1.171)%
  --(5.266,1.173)--(5.266,1.175)--(5.266,1.176)--(5.266,1.178)--(5.266,1.180)--(5.266,1.181)%
  --(5.267,1.183)--(5.267,1.185)--(5.267,1.186)--(5.267,1.188)--(5.267,1.190)--(5.267,1.191)%
  --(5.268,1.193)--(5.268,1.195)--(5.268,1.196)--(5.268,1.198)--(5.268,1.200)--(5.268,1.201)%
  --(5.269,1.203)--(5.269,1.205)--(5.269,1.206)--(5.269,1.208)--(5.269,1.210)--(5.270,1.211)%
  --(5.270,1.213)--(5.270,1.215)--(5.270,1.216)--(5.270,1.218)--(5.270,1.220)--(5.271,1.221)%
  --(5.271,1.223)--(5.271,1.225)--(5.271,1.226)--(5.271,1.228)--(5.272,1.230)--(5.272,1.231)%
  --(5.272,1.233)--(5.272,1.235)--(5.272,1.236)--(5.272,1.238)--(5.273,1.240)--(5.273,1.241)%
  --(5.273,1.243)--(5.273,1.245)--(5.273,1.246)--(5.274,1.248)--(5.274,1.250)--(5.274,1.251)%
  --(5.274,1.253)--(5.274,1.255)--(5.274,1.256)--(5.275,1.258)--(5.275,1.260)--(5.275,1.261)%
  --(5.275,1.263)--(5.275,1.265)--(5.276,1.266)--(5.276,1.268)--(5.276,1.270)--(5.276,1.271)%
  --(5.276,1.273)--(5.276,1.275)--(5.277,1.276)--(5.277,1.278)--(5.277,1.280)--(5.277,1.281)%
  --(5.277,1.283)--(5.278,1.285)--(5.278,1.286)--(5.278,1.288)--(5.278,1.290)--(5.278,1.291)%
  --(5.279,1.293)--(5.279,1.295)--(5.279,1.296)--(5.279,1.298)--(5.279,1.300)--(5.280,1.301)%
  --(5.280,1.303)--(5.280,1.305)--(5.280,1.306)--(5.280,1.308)--(5.280,1.310)--(5.281,1.311)%
  --(5.281,1.313)--(5.281,1.315)--(5.281,1.316)--(5.282,1.318)--(5.282,1.320)--(5.282,1.321)%
  --(5.282,1.323)--(5.282,1.325)--(5.282,1.326)--(5.283,1.328)--(5.283,1.330)--(5.283,1.331)%
  --(5.283,1.333)--(5.283,1.335)--(5.284,1.336)--(5.284,1.338)--(5.284,1.340)--(5.284,1.341)%
  --(5.284,1.343)--(5.285,1.345)--(5.285,1.346)--(5.285,1.348)--(5.285,1.350)--(5.285,1.351)%
  --(5.286,1.353)--(5.286,1.355)--(5.286,1.356)--(5.286,1.358)--(5.286,1.360)--(5.287,1.361)%
  --(5.287,1.363)--(5.287,1.365)--(5.287,1.366)--(5.287,1.368)--(5.288,1.370)--(5.288,1.371)%
  --(5.288,1.373)--(5.288,1.375)--(5.288,1.376)--(5.289,1.378)--(5.289,1.379)--(5.289,1.381)%
  --(5.289,1.383)--(5.290,1.384)--(5.290,1.386)--(5.290,1.388)--(5.290,1.389)--(5.290,1.391)%
  --(5.290,1.393)--(5.291,1.394)--(5.291,1.396)--(5.291,1.398)--(5.291,1.399)--(5.292,1.401)%
  --(5.292,1.403)--(5.292,1.404)--(5.292,1.406)--(5.293,1.408)--(5.293,1.409)--(5.293,1.411)%
  --(5.293,1.413)--(5.294,1.414)--(5.294,1.416)--(5.294,1.418)--(5.294,1.419)--(5.294,1.421)%
  --(5.295,1.423)--(5.295,1.424)--(5.295,1.426)--(5.295,1.428)--(5.296,1.429)--(5.296,1.431)%
  --(5.296,1.433)--(5.296,1.434)--(5.297,1.436)--(5.297,1.438)--(5.297,1.439)--(5.297,1.441)%
  --(5.298,1.443)--(5.298,1.444)--(5.298,1.446)--(5.298,1.448)--(5.298,1.449)--(5.299,1.451)%
  --(5.299,1.453)--(5.299,1.454)--(5.299,1.456)--(5.300,1.458)--(5.300,1.459)--(5.300,1.461)%
  --(5.301,1.463)--(5.301,1.464)--(5.301,1.466)--(5.301,1.468)--(5.302,1.469)--(5.302,1.471)%
  --(5.302,1.473)--(5.303,1.474)--(5.303,1.476)--(5.303,1.478)--(5.303,1.479)--(5.304,1.481)%
  --(5.304,1.483)--(5.304,1.484)--(5.305,1.486)--(5.305,1.488)--(5.305,1.489)--(5.305,1.491)%
  --(5.306,1.493)--(5.306,1.494)--(5.306,1.496)--(5.307,1.498)--(5.307,1.499)--(5.307,1.501)%
  --(5.308,1.503)--(5.308,1.504)--(5.308,1.506)--(5.309,1.508)--(5.310,1.509)--(5.310,1.511)%
  --(5.310,1.513)--(5.311,1.514)--(5.312,1.516)--(5.312,1.518)--(5.312,1.519)--(5.313,1.521)%
  --(5.314,1.523)--(5.314,1.524)--(5.314,1.526)--(5.315,1.528)--(5.315,1.529)--(5.315,1.531)%
  --(5.316,1.533)--(5.316,1.534)--(5.317,1.536)--(5.317,1.538)--(5.318,1.539)--(5.318,1.541)%
  --(5.318,1.543)--(5.319,1.544)--(5.319,1.546)--(5.320,1.548)--(5.320,1.549)--(5.320,1.551)%
  --(5.321,1.553)--(5.321,1.554)--(5.322,1.556)--(5.323,1.558)--(5.323,1.559)--(5.323,1.561)%
  --(5.324,1.563)--(5.324,1.564)--(5.324,1.566)--(5.325,1.568)--(5.325,1.569)--(5.325,1.571)%
  --(5.326,1.573)--(5.326,1.574)--(5.326,1.576)--(5.327,1.578)--(5.327,1.579)--(5.328,1.581)%
  --(5.328,1.583)--(5.329,1.584)--(5.330,1.586)--(5.331,1.588)--(5.331,1.589)--(5.331,1.591)%
  --(5.331,1.593)--(5.332,1.594)--(5.334,1.596)--(5.335,1.598)--(5.335,1.599)--(5.335,1.601)%
  --(5.337,1.603)--(5.337,1.604)--(5.337,1.606)--(5.337,1.608)--(5.338,1.609)--(5.339,1.611)%
  --(5.339,1.613)--(5.340,1.614)--(5.341,1.616)--(5.341,1.618)--(5.342,1.619)--(5.344,1.621)%
  --(5.344,1.623)--(5.344,1.624)--(5.345,1.626)--(5.347,1.628)--(5.348,1.629)--(5.349,1.631)%
  --(5.350,1.633)--(5.353,1.634)--(5.354,1.636)--(5.355,1.638)--(5.356,1.639)--(5.358,1.641)%
  --(5.358,1.643)--(5.359,1.644)--(5.360,1.646)--(5.361,1.648)--(5.362,1.649)--(5.364,1.651)%
  --(5.364,1.653)--(5.365,1.654)--(5.366,1.656)--(5.368,1.658)--(5.370,1.659)--(5.373,1.661)%
  --(5.375,1.663)--(5.381,1.664)--(5.394,1.666)--(5.396,1.668)--(5.397,1.669)--(5.398,1.671)%
  --(5.402,1.673)--(5.407,1.674)--(5.413,1.676)--(5.416,1.678)--(5.416,1.679)--(5.425,1.681)%
  --(5.439,1.683)--(5.443,1.684)--(5.444,1.686)--(5.446,1.688)--(5.452,1.689)--(5.455,1.691)%
  --(5.459,1.693)--(5.465,1.694)--(5.467,1.696)--(5.469,1.698)--(5.477,1.699)--(5.486,1.701)%
  --(5.496,1.703)--(5.498,1.704)--(5.499,1.706)--(5.502,1.708)--(5.506,1.709)--(5.515,1.711)%
  --(5.524,1.713)--(5.529,1.714)--(5.534,1.716)--(5.537,1.718)--(5.541,1.719)--(5.543,1.721)%
  --(5.545,1.723)--(5.580,1.724)--(5.614,1.726)--(5.627,1.728)--(5.631,1.729)--(5.635,1.731)%
  --(5.636,1.733)--(5.638,1.734)--(5.646,1.736)--(5.654,1.738)--(5.662,1.739)--(5.669,1.741)%
  --(5.676,1.743)--(5.679,1.744)--(5.679,1.746)--(5.679,1.748)--(5.693,1.749)--(5.715,1.751)%
  --(5.737,1.753)--(5.746,1.754)--(5.747,1.756)--(5.747,1.758)--(5.752,1.759)--(5.765,1.761)%
  --(5.778,1.763)--(5.791,1.764)--(5.794,1.766)--(5.795,1.768)--(5.796,1.769)--(5.797,1.771)%
  --(5.798,1.773)--(5.799,1.774)--(5.800,1.776)--(5.802,1.778)--(5.827,1.779)--(5.853,1.781)%
  --(5.878,1.783)--(5.903,1.784)--(5.923,1.786)--(5.938,1.788)--(5.954,1.789)--(5.968,1.791)%
  --(5.983,1.793)--(5.988,1.794)--(5.988,1.796)--(5.988,1.798)--(5.988,1.799)--(5.989,1.801)%
  --(5.992,1.803)--(6.000,1.804)--(6.008,1.806)--(6.017,1.808)--(6.024,1.809)--(6.032,1.811)%
  --(6.041,1.813)--(6.052,1.814)--(6.064,1.816)--(6.074,1.818)--(6.085,1.819)--(6.096,1.821)%
  --(6.106,1.823)--(6.111,1.824)--(6.113,1.826)--(6.115,1.828)--(6.116,1.829)--(6.118,1.831)%
  --(6.119,1.833)--(6.121,1.834)--(6.122,1.836)--(6.134,1.838)--(6.150,1.839)--(6.165,1.841)%
  --(6.180,1.843)--(6.195,1.844)--(6.210,1.846)--(6.224,1.847)--(6.238,1.849)--(6.251,1.851)%
  --(6.262,1.852)--(6.267,1.854)--(6.273,1.856)--(6.279,1.857)--(6.284,1.859)--(6.289,1.861)%
  --(6.295,1.862)--(6.300,1.864)--(6.305,1.866)--(6.310,1.867)--(6.315,1.869)--(6.319,1.871)%
  --(6.321,1.872)--(6.323,1.874)--(6.324,1.876)--(6.326,1.877)--(6.328,1.879)--(6.329,1.881)%
  --(6.331,1.882)--(6.332,1.884)--(6.334,1.886)--(6.335,1.887)--(6.337,1.889)--(6.338,1.891)%
  --(6.339,1.892)--(6.341,1.894)--(6.342,1.896)--(6.343,1.897)--(6.345,1.899)--(6.346,1.901)%
  --(6.347,1.902)--(6.348,1.904)--(6.349,1.906)--(6.350,1.907)--(6.351,1.909)--(6.352,1.911)%
  --(6.353,1.912)--(6.354,1.914)--(6.355,1.916)--(6.356,1.917)--(6.357,1.919)--(6.358,1.921)%
  --(6.359,1.922)--(6.360,1.924)--(6.361,1.926)--(6.362,1.927)--(6.363,1.929)--(6.375,1.931)%
  --(6.388,1.932)--(6.402,1.934)--(6.415,1.936)--(6.427,1.937)--(6.440,1.939)--(6.452,1.941)%
  --(6.464,1.942)--(6.476,1.944)--(6.487,1.946)--(6.499,1.947)--(6.510,1.949)--(6.521,1.951)%
  --(6.531,1.952)--(6.542,1.954)--(6.552,1.956)--(6.562,1.957)--(6.572,1.959)--(6.581,1.961)%
  --(6.591,1.962)--(6.600,1.964)--(6.609,1.966)--(6.618,1.967)--(6.627,1.969)--(6.636,1.971)%
  --(6.644,1.972)--(6.652,1.974)--(6.660,1.976)--(6.668,1.977)--(6.676,1.979)--(6.684,1.981)%
  --(6.691,1.982)--(6.699,1.984)--(6.706,1.986)--(6.713,1.987)--(6.716,1.989)--(6.717,1.991)%
  --(6.719,1.992)--(6.720,1.994)--(6.721,1.996)--(6.723,1.997)--(6.724,1.999)--(6.725,2.001)%
  --(6.726,2.002)--(6.727,2.004)--(6.728,2.006)--(6.729,2.007)--(6.731,2.009)--(6.732,2.011)%
  --(6.733,2.012)--(6.734,2.014)--(6.735,2.016)--(6.736,2.017)--(6.737,2.019)--(6.738,2.021)%
  --(6.738,2.022)--(6.739,2.024)--(6.740,2.026)--(6.741,2.027)--(6.742,2.029)--(6.743,2.031)%
  --(6.744,2.032)--(6.744,2.034)--(6.745,2.036)--(6.746,2.037)--(6.747,2.039)--(6.748,2.041)%
  --(6.748,2.042)--(6.749,2.044)--(6.750,2.046)--(6.750,2.047)--(6.751,2.049)--(6.752,2.051)%
  --(6.752,2.052)--(6.753,2.054)--(6.754,2.056)--(6.754,2.057)--(6.755,2.059)--(6.755,2.061)%
  --(6.756,2.062)--(6.757,2.064)--(6.757,2.066)--(6.758,2.067)--(6.758,2.069)--(6.759,2.071)%
  --(6.759,2.072)--(6.760,2.074)--(6.760,2.076)--(6.761,2.077)--(6.761,2.079)--(6.762,2.081)%
  --(6.762,2.082)--(6.763,2.084)--(6.763,2.086)--(6.763,2.087)--(6.764,2.089)--(6.764,2.091)%
  --(6.765,2.092)--(6.765,2.094)--(6.765,2.096)--(6.766,2.097)--(6.766,2.099)--(6.767,2.101)%
  --(6.767,2.102)--(6.767,2.104)--(6.768,2.106)--(6.768,2.107)--(6.768,2.109)--(6.769,2.111)%
  --(6.769,2.112)--(6.769,2.114)--(6.770,2.116)--(6.770,2.117)--(6.770,2.119)--(6.770,2.121)%
  --(6.771,2.122)--(6.771,2.124)--(6.771,2.126)--(6.771,2.127)--(6.772,2.129)--(6.772,2.131)%
  --(6.772,2.132)--(6.773,2.134)--(6.773,2.136)--(6.773,2.137)--(6.773,2.139)--(6.773,2.141)%
  --(6.774,2.142)--(6.774,2.144)--(6.774,2.146)--(6.774,2.147)--(6.775,2.149)--(6.775,2.151)%
  --(6.775,2.152)--(6.775,2.154)--(6.775,2.156)--(6.776,2.157)--(6.776,2.159)--(6.776,2.161)%
  --(6.776,2.162)--(6.776,2.164)--(6.776,2.166)--(6.777,2.167)--(6.777,2.169)--(6.777,2.171)%
  --(6.777,2.172)--(6.777,2.174)--(6.777,2.176)--(6.777,2.177)--(6.778,2.179)--(6.778,2.181)%
  --(6.778,2.182)--(6.778,2.184)--(6.778,2.186)--(6.778,2.187)--(6.778,2.189)--(6.779,2.191)%
  --(6.779,2.192)--(6.779,2.194)--(6.779,2.196)--(6.779,2.197)--(6.779,2.199)--(6.779,2.201)%
  --(6.779,2.202)--(6.780,2.204)--(6.780,2.206)--(6.780,2.207)--(6.780,2.209)--(6.780,2.211)%
  --(6.780,2.212)--(6.780,2.214)--(6.780,2.216)--(6.780,2.217)--(6.780,2.219)--(6.780,2.221)%
  --(6.781,2.222)--(6.781,2.224)--(6.781,2.226)--(6.781,2.227)--(6.781,2.229)--(6.781,2.231)%
  --(6.781,2.232)--(6.781,2.234)--(6.781,2.236)--(6.781,2.237)--(6.781,2.239)--(6.781,2.241)%
  --(6.781,2.242)--(6.782,2.244)--(6.782,2.246)--(6.782,2.247)--(6.782,2.249)--(6.782,2.251)%
  --(6.782,2.252)--(6.782,2.254)--(6.782,2.256)--(6.782,2.257)--(6.782,2.259)--(6.782,2.261)%
  --(6.782,2.262)--(6.782,2.264)--(6.782,2.266)--(6.782,2.267)--(6.782,2.269)--(6.782,2.271)%
  --(6.783,2.272)--(6.783,2.274)--(6.783,2.276)--(6.783,2.277)--(6.783,2.279)--(6.783,2.281)%
  --(6.783,2.282)--(6.783,2.284)--(6.783,2.286)--(6.783,2.287)--(6.783,2.289)--(6.783,2.291)%
  --(6.783,2.292)--(6.783,2.294)--(6.783,2.296)--(6.783,2.297)--(6.783,2.299)--(6.783,2.301)%
  --(6.783,2.302)--(6.783,2.304)--(6.783,2.306)--(6.783,2.307)--(6.783,2.309)--(6.783,2.311)%
  --(6.783,2.312)--(6.783,2.314)--(6.783,2.316)--(6.784,2.317)--(6.784,2.319)--(6.784,2.320)%
  --(6.784,2.322)--(6.784,2.324)--(6.784,2.325)--(6.784,2.327)--(6.784,2.329)--(6.784,2.330)%
  --(6.784,2.332)--(6.784,2.334)--(6.784,2.335)--(6.784,2.337)--(6.784,2.339);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.912,2.429)--(4.912,0.675)--(8.045,0.675)--(8.045,2.429)--cycle;
\gpdefrectangularnode{gp plot 4}{\pgfpoint{4.912cm}{0.675cm}}{\pgfpoint{8.045cm}{2.429cm}}
\end{tikzpicture}


==> figtex/azure_experiment/timeseries.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.471,5.250);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,4.357)--(8.299,4.357);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,4.357)--(1.216,4.357);
\node[gp node right] at (1.319,4.357) {8k};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,4.714)--(8.299,4.714);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,4.714)--(1.216,4.714);
\node[gp node right] at (1.319,4.714) {10k};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,5.071)--(8.299,5.071);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,5.071)--(1.216,5.071);
\node[gp node right] at (1.319,5.071) {12k};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,4.357)--(1.270,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,4.357)--(1.270,4.411);
\draw[gp path] (1.465,4.357)--(1.465,4.384);
\draw[gp path] (1.661,4.357)--(1.661,4.384);
\draw[gp path] (1.856,4.357)--(1.856,4.384);
\draw[gp path] (2.051,4.357)--(2.051,4.384);
\draw[gp path] (2.246,4.357)--(2.246,4.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.442,4.357)--(2.442,5.111);
\draw[gp path] (2.442,5.223)--(2.442,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.442,4.357)--(2.442,4.411);
\draw[gp path] (2.637,4.357)--(2.637,4.384);
\draw[gp path] (2.832,4.357)--(2.832,4.384);
\draw[gp path] (3.027,4.357)--(3.027,4.384);
\draw[gp path] (3.223,4.357)--(3.223,4.384);
\draw[gp path] (3.418,4.357)--(3.418,4.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.613,4.357)--(3.613,5.111);
\draw[gp path] (3.613,5.223)--(3.613,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.613,4.357)--(3.613,4.411);
\draw[gp path] (3.808,4.357)--(3.808,4.384);
\draw[gp path] (4.004,4.357)--(4.004,4.384);
\draw[gp path] (4.199,4.357)--(4.199,4.384);
\draw[gp path] (4.394,4.357)--(4.394,4.384);
\draw[gp path] (4.589,4.357)--(4.589,4.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.785,4.357)--(4.785,5.111);
\draw[gp path] (4.785,5.223)--(4.785,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.785,4.357)--(4.785,4.411);
\draw[gp path] (4.980,4.357)--(4.980,4.384);
\draw[gp path] (5.175,4.357)--(5.175,4.384);
\draw[gp path] (5.370,4.357)--(5.370,4.384);
\draw[gp path] (5.566,4.357)--(5.566,4.384);
\draw[gp path] (5.761,4.357)--(5.761,4.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,4.357)--(5.956,5.111);
\draw[gp path] (5.956,5.223)--(5.956,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,4.357)--(5.956,4.411);
\draw[gp path] (6.151,4.357)--(6.151,4.384);
\draw[gp path] (6.347,4.357)--(6.347,4.384);
\draw[gp path] (6.542,4.357)--(6.542,4.384);
\draw[gp path] (6.737,4.357)--(6.737,4.384);
\draw[gp path] (6.932,4.357)--(6.932,4.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.128,4.357)--(7.128,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.128,4.357)--(7.128,4.411);
\draw[gp path] (7.323,4.357)--(7.323,4.384);
\draw[gp path] (7.518,4.357)--(7.518,4.384);
\draw[gp path] (7.713,4.357)--(7.713,4.384);
\draw[gp path] (7.908,4.357)--(7.908,4.384);
\draw[gp path] (8.104,4.357)--(8.104,4.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.299,4.357)--(8.299,5.249);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.299,4.357)--(8.299,4.411);
\draw[gp path] (1.270,5.249)--(1.270,4.357)--(8.299,4.357)--(8.299,5.249)--cycle;
\node[gp node left] at (0.000,4.750) {(a)};
\node[gp node center,rotate=90] at (0.508,4.750) {\textls[-30]{Tput (r/s)}};
\node[gp node left] at (1.942,5.167) {\textls[-50]{Offered Load}};
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.569,5.167)--(1.813,5.167);
\draw[gp path] (1.270,4.753)--(1.290,4.552)--(1.309,4.547)--(1.329,4.481)--(1.348,4.441)%
  --(1.368,4.744)--(1.387,4.812)--(1.407,4.873)--(1.426,4.824)--(1.446,4.665)--(1.465,4.625)%
  --(1.485,4.502)--(1.504,4.495)--(1.524,4.526)--(1.543,4.519)--(1.563,4.494)--(1.582,4.509)%
  --(1.602,4.530)--(1.621,4.482)--(1.641,4.443)--(1.661,4.614)--(1.680,4.511)--(1.700,4.515)%
  --(1.719,4.478)--(1.739,4.462)--(1.758,4.513)--(1.778,4.522)--(1.797,4.591)--(1.817,4.473)%
  --(1.836,4.474)--(1.856,4.660)--(1.875,4.567)--(1.895,4.525)--(1.914,4.549)--(1.934,4.600)%
  --(1.953,4.588)--(1.973,4.498)--(1.992,4.473)--(2.012,4.471)--(2.031,4.493)--(2.051,4.568)%
  --(2.071,4.483)--(2.090,4.535)--(2.110,4.515)--(2.129,4.612)--(2.149,4.556)--(2.168,4.633)%
  --(2.188,4.517)--(2.207,4.502)--(2.227,4.522)--(2.246,4.581)--(2.266,4.536)--(2.285,4.500)%
  --(2.305,4.534)--(2.324,4.536)--(2.344,4.517)--(2.363,4.498)--(2.383,4.521)--(2.402,4.521)%
  --(2.422,4.576)--(2.442,4.794)--(2.461,4.658)--(2.481,4.634)--(2.500,4.693)--(2.520,4.920)%
  --(2.539,4.966)--(2.559,4.932)--(2.578,4.922)--(2.598,4.751)--(2.617,4.564)--(2.637,4.612)%
  --(2.656,4.622)--(2.676,4.628)--(2.695,4.596)--(2.715,4.607)--(2.734,4.681)--(2.754,4.579)%
  --(2.773,4.608)--(2.793,4.591)--(2.812,4.573)--(2.832,4.682)--(2.852,4.636)--(2.871,4.633)%
  --(2.891,4.600)--(2.910,4.590)--(2.930,4.606)--(2.949,4.603)--(2.969,4.557)--(2.988,4.550)%
  --(3.008,4.515)--(3.027,4.777)--(3.047,4.638)--(3.066,4.598)--(3.086,4.610)--(3.105,4.628)%
  --(3.125,4.589)--(3.144,4.576)--(3.164,4.576)--(3.183,4.609)--(3.203,4.601)--(3.223,4.679)%
  --(3.242,4.595)--(3.262,4.571)--(3.281,4.559)--(3.301,4.616)--(3.320,4.603)--(3.340,4.599)%
  --(3.359,4.623)--(3.379,4.599)--(3.398,4.613)--(3.418,4.638)--(3.437,4.597)--(3.457,4.642)%
  --(3.476,4.625)--(3.496,4.562)--(3.515,4.543)--(3.535,4.533)--(3.554,4.597)--(3.574,4.552)%
  --(3.593,4.582)--(3.613,4.898)--(3.633,4.733)--(3.652,4.681)--(3.672,4.684)--(3.691,4.497)%
  --(3.711,4.943)--(3.730,4.966)--(3.750,4.751)--(3.769,4.871)--(3.789,4.648)--(3.808,4.643)%
  --(3.828,4.533)--(3.847,4.686)--(3.867,4.626)--(3.886,4.571)--(3.906,4.655)--(3.925,4.579)%
  --(3.945,4.572)--(3.964,4.521)--(3.984,4.554)--(4.004,4.678)--(4.023,4.558)--(4.043,4.533)%
  --(4.062,4.576)--(4.082,4.574)--(4.101,4.610)--(4.121,4.556)--(4.140,4.504)--(4.160,4.467)%
  --(4.179,4.467)--(4.199,4.661)--(4.218,4.609)--(4.238,4.572)--(4.257,4.636)--(4.277,4.538)%
  --(4.296,4.596)--(4.316,4.565)--(4.335,4.492)--(4.355,4.537)--(4.374,4.550)--(4.394,4.642)%
  --(4.414,4.538)--(4.433,4.531)--(4.453,4.537)--(4.472,4.635)--(4.492,4.578)--(4.511,4.542)%
  --(4.531,4.582)--(4.550,4.506)--(4.570,4.515)--(4.589,4.558)--(4.609,4.520)--(4.628,4.598)%
  --(4.648,4.579)--(4.667,4.540)--(4.687,4.514)--(4.706,4.513)--(4.726,4.484)--(4.745,4.495)%
  --(4.765,4.512)--(4.785,4.817)--(4.804,4.678)--(4.824,4.624)--(4.843,4.663)--(4.863,4.544)%
  --(4.882,4.564)--(4.902,4.613)--(4.921,4.647)--(4.941,4.538)--(4.960,4.578)--(4.980,4.666)%
  --(4.999,4.593)--(5.019,4.591)--(5.038,4.679)--(5.058,4.667)--(5.077,4.672)--(5.097,4.699)%
  --(5.116,4.578)--(5.136,4.616)--(5.155,4.653)--(5.175,4.697)--(5.195,4.594)--(5.214,4.595)%
  --(5.234,4.652)--(5.253,4.593)--(5.273,4.703)--(5.292,4.664)--(5.312,4.572)--(5.331,4.717)%
  --(5.351,4.697)--(5.370,4.940)--(5.390,4.822)--(5.409,5.057)--(5.429,4.737)--(5.448,4.676)%
  --(5.468,4.671)--(5.487,4.604)--(5.507,4.610)--(5.526,4.618)--(5.546,4.662)--(5.566,4.691)%
  --(5.585,4.623)--(5.605,4.674)--(5.624,4.691)--(5.644,4.721)--(5.663,4.761)--(5.683,4.653)%
  --(5.702,4.612)--(5.722,4.608)--(5.741,4.623)--(5.761,4.695)--(5.780,4.576)--(5.800,4.640)%
  --(5.819,4.636)--(5.839,4.636)--(5.858,4.600)--(5.878,4.595)--(5.897,4.563)--(5.917,4.516)%
  --(5.936,4.618)--(5.956,4.915)--(5.976,4.717)--(5.995,4.707)--(6.015,4.683)--(6.034,4.706)%
  --(6.054,4.931)--(6.073,4.928)--(6.093,4.960)--(6.112,4.945)--(6.132,4.833)--(6.151,4.790)%
  --(6.171,4.726)--(6.190,4.701)--(6.210,4.728)--(6.229,4.663)--(6.249,4.778)--(6.268,4.664)%
  --(6.288,4.653)--(6.307,4.672)--(6.327,4.610)--(6.347,4.736)--(6.366,4.731)--(6.386,4.767)%
  --(6.405,4.710)--(6.425,4.688)--(6.444,4.676)--(6.464,4.693)--(6.483,4.705)--(6.503,4.650)%
  --(6.522,4.765)--(6.542,4.880)--(6.561,4.669)--(6.581,4.645)--(6.600,4.755)--(6.620,4.594)%
  --(6.639,4.656)--(6.659,4.578)--(6.678,4.630)--(6.698,4.657)--(6.717,4.621)--(6.737,4.625)%
  --(6.757,4.626)--(6.776,4.622)--(6.796,4.691)--(6.815,4.620)--(6.835,4.693)--(6.854,4.627)%
  --(6.874,4.681)--(6.893,4.681)--(6.913,4.615)--(6.932,4.685)--(6.952,4.637)--(6.971,4.719)%
  --(6.991,4.681)--(7.010,4.648)--(7.030,4.650)--(7.049,4.607)--(7.069,4.634)--(7.088,4.611)%
  --(7.108,4.646)--(7.128,4.895)--(7.147,4.750)--(7.167,4.786)--(7.186,4.788)--(7.206,4.771)%
  --(7.225,4.957)--(7.245,4.955)--(7.264,4.975)--(7.284,5.029)--(7.303,4.968)--(7.323,4.946)%
  --(7.342,4.817)--(7.362,4.818)--(7.381,4.843)--(7.401,4.704)--(7.420,4.838)--(7.440,4.749)%
  --(7.459,4.766)--(7.479,4.790)--(7.498,4.726)--(7.518,4.813)--(7.538,4.724)--(7.557,4.800)%
  --(7.577,4.721)--(7.596,4.605)--(7.616,4.618)--(7.635,4.730)--(7.655,4.641)--(7.674,4.580)%
  --(7.694,4.581)--(7.713,4.852)--(7.733,4.738)--(7.752,4.688)--(7.772,4.711)--(7.791,4.624)%
  --(7.811,4.737)--(7.830,4.735)--(7.850,4.642)--(7.869,4.637)--(7.889,4.651)--(7.908,4.765)%
  --(7.928,4.720)--(7.948,4.713)--(7.967,4.825)--(7.987,4.739)--(8.006,4.804)--(8.026,4.722)%
  --(8.045,4.733)--(8.065,4.722)--(8.084,4.709)--(8.104,4.807)--(8.123,4.811)--(8.143,4.720)%
  --(8.162,4.658)--(8.182,4.795)--(8.201,4.670)--(8.221,4.692)--(8.240,4.674)--(8.260,4.680)%
  --(8.279,4.661);
\node[gp node left] at (4.508,5.167) {Goodput};
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.135,5.167)--(4.379,5.167);
\draw[gp path] (1.270,4.753)--(1.290,4.552)--(1.309,4.547)--(1.329,4.481)--(1.348,4.441)%
  --(1.368,4.744)--(1.387,4.812)--(1.407,4.873)--(1.426,4.824)--(1.446,4.665)--(1.465,4.625)%
  --(1.485,4.502)--(1.504,4.495)--(1.524,4.526)--(1.543,4.519)--(1.563,4.494)--(1.582,4.509)%
  --(1.602,4.530)--(1.621,4.482)--(1.641,4.443)--(1.661,4.614)--(1.680,4.511)--(1.700,4.515)%
  --(1.719,4.478)--(1.739,4.462)--(1.758,4.513)--(1.778,4.522)--(1.797,4.591)--(1.817,4.473)%
  --(1.836,4.474)--(1.856,4.660)--(1.875,4.567)--(1.895,4.525)--(1.914,4.549)--(1.934,4.600)%
  --(1.953,4.588)--(1.973,4.498)--(1.992,4.473)--(2.012,4.471)--(2.031,4.493)--(2.051,4.568)%
  --(2.071,4.483)--(2.090,4.535)--(2.110,4.515)--(2.129,4.612)--(2.149,4.556)--(2.168,4.633)%
  --(2.188,4.517)--(2.207,4.502)--(2.227,4.522)--(2.246,4.581)--(2.266,4.536)--(2.285,4.500)%
  --(2.305,4.534)--(2.324,4.536)--(2.344,4.517)--(2.363,4.498)--(2.383,4.521)--(2.402,4.521)%
  --(2.422,4.576)--(2.442,4.794)--(2.461,4.658)--(2.481,4.634)--(2.500,4.693)--(2.520,4.920)%
  --(2.539,4.966)--(2.559,4.932)--(2.578,4.922)--(2.598,4.751)--(2.617,4.564)--(2.637,4.612)%
  --(2.656,4.622)--(2.676,4.628)--(2.695,4.596)--(2.715,4.607)--(2.734,4.681)--(2.754,4.579)%
  --(2.773,4.608)--(2.793,4.591)--(2.812,4.573)--(2.832,4.682)--(2.852,4.636)--(2.871,4.633)%
  --(2.891,4.600)--(2.910,4.590)--(2.930,4.606)--(2.949,4.603)--(2.969,4.557)--(2.988,4.550)%
  --(3.008,4.515)--(3.027,4.777)--(3.047,4.638)--(3.066,4.598)--(3.086,4.610)--(3.105,4.628)%
  --(3.125,4.589)--(3.144,4.576)--(3.164,4.576)--(3.183,4.609)--(3.203,4.601)--(3.223,4.679)%
  --(3.242,4.595)--(3.262,4.571)--(3.281,4.559)--(3.301,4.616)--(3.320,4.603)--(3.340,4.599)%
  --(3.359,4.623)--(3.379,4.599)--(3.398,4.613)--(3.418,4.638)--(3.437,4.597)--(3.457,4.642)%
  --(3.476,4.625)--(3.496,4.562)--(3.515,4.543)--(3.535,4.533)--(3.554,4.597)--(3.574,4.552)%
  --(3.593,4.582)--(3.613,4.898)--(3.633,4.733)--(3.652,4.681)--(3.672,4.684)--(3.691,4.497)%
  --(3.711,4.943)--(3.730,4.966)--(3.750,4.751)--(3.769,4.871)--(3.789,4.648)--(3.808,4.643)%
  --(3.828,4.533)--(3.847,4.686)--(3.867,4.626)--(3.886,4.571)--(3.906,4.655)--(3.925,4.579)%
  --(3.945,4.572)--(3.964,4.521)--(3.984,4.554)--(4.004,4.678)--(4.023,4.558)--(4.043,4.533)%
  --(4.062,4.576)--(4.082,4.574)--(4.101,4.610)--(4.121,4.556)--(4.140,4.504)--(4.160,4.467)%
  --(4.179,4.467)--(4.199,4.661)--(4.218,4.609)--(4.238,4.572)--(4.257,4.636)--(4.277,4.538)%
  --(4.296,4.596)--(4.316,4.565)--(4.335,4.492)--(4.355,4.537)--(4.374,4.550)--(4.394,4.642)%
  --(4.414,4.538)--(4.433,4.531)--(4.453,4.537)--(4.472,4.635)--(4.492,4.578)--(4.511,4.542)%
  --(4.531,4.582)--(4.550,4.506)--(4.570,4.515)--(4.589,4.558)--(4.609,4.520)--(4.628,4.598)%
  --(4.648,4.579)--(4.667,4.540)--(4.687,4.514)--(4.706,4.513)--(4.726,4.484)--(4.745,4.495)%
  --(4.765,4.512)--(4.785,4.817)--(4.804,4.678)--(4.824,4.624)--(4.843,4.663)--(4.863,4.544)%
  --(4.882,4.564)--(4.902,4.613)--(4.921,4.647)--(4.941,4.538)--(4.960,4.578)--(4.980,4.666)%
  --(4.999,4.593)--(5.019,4.591)--(5.038,4.679)--(5.058,4.667)--(5.077,4.672)--(5.097,4.699)%
  --(5.116,4.578)--(5.136,4.616)--(5.155,4.653)--(5.175,4.697)--(5.195,4.594)--(5.214,4.595)%
  --(5.234,4.652)--(5.253,4.593)--(5.273,4.703)--(5.292,4.664)--(5.312,4.572)--(5.331,4.717)%
  --(5.351,4.697)--(5.370,4.940)--(5.390,4.822)--(5.409,5.057)--(5.429,4.737)--(5.448,4.676)%
  --(5.468,4.671)--(5.487,4.604)--(5.507,4.610)--(5.526,4.618)--(5.546,4.662)--(5.566,4.691)%
  --(5.585,4.623)--(5.605,4.674)--(5.624,4.691)--(5.644,4.721)--(5.663,4.761)--(5.683,4.653)%
  --(5.702,4.612)--(5.722,4.608)--(5.741,4.623)--(5.761,4.695)--(5.780,4.576)--(5.800,4.640)%
  --(5.819,4.636)--(5.839,4.636)--(5.858,4.600)--(5.878,4.595)--(5.897,4.563)--(5.917,4.516)%
  --(5.936,4.618)--(5.956,4.915)--(5.976,4.717)--(5.995,4.707)--(6.015,4.683)--(6.034,4.706)%
  --(6.054,4.931)--(6.073,4.928)--(6.093,4.960)--(6.112,4.945)--(6.132,4.833)--(6.151,4.790)%
  --(6.171,4.726)--(6.190,4.701)--(6.210,4.728)--(6.229,4.663)--(6.249,4.778)--(6.268,4.664)%
  --(6.288,4.653)--(6.307,4.672)--(6.327,4.610)--(6.347,4.736)--(6.366,4.731)--(6.386,4.767)%
  --(6.405,4.710)--(6.425,4.688)--(6.444,4.676)--(6.464,4.693)--(6.483,4.705)--(6.503,4.650)%
  --(6.522,4.765)--(6.542,4.880)--(6.561,4.669)--(6.581,4.645)--(6.600,4.755)--(6.620,4.594)%
  --(6.639,4.656)--(6.659,4.578)--(6.678,4.630)--(6.698,4.657)--(6.717,4.621)--(6.737,4.625)%
  --(6.757,4.626)--(6.776,4.622)--(6.796,4.691)--(6.815,4.620)--(6.835,4.693)--(6.854,4.627)%
  --(6.874,4.681)--(6.893,4.681)--(6.913,4.615)--(6.932,4.685)--(6.952,4.637)--(6.971,4.719)%
  --(6.991,4.681)--(7.010,4.648)--(7.030,4.650)--(7.049,4.607)--(7.069,4.634)--(7.088,4.611)%
  --(7.108,4.646)--(7.128,4.895)--(7.147,4.750)--(7.167,4.786)--(7.186,4.788)--(7.206,4.771)%
  --(7.225,4.957)--(7.245,4.955)--(7.264,4.975)--(7.284,5.029)--(7.303,4.968)--(7.323,4.946)%
  --(7.342,4.817)--(7.362,4.818)--(7.381,4.843)--(7.401,4.704)--(7.420,4.838)--(7.440,4.749)%
  --(7.459,4.766)--(7.479,4.790)--(7.498,4.726)--(7.518,4.813)--(7.538,4.724)--(7.557,4.800)%
  --(7.577,4.721)--(7.596,4.605)--(7.616,4.618)--(7.635,4.730)--(7.655,4.641)--(7.674,4.580)%
  --(7.694,4.581)--(7.713,4.852)--(7.733,4.738)--(7.752,4.688)--(7.772,4.711)--(7.791,4.624)%
  --(7.811,4.737)--(7.830,4.735)--(7.850,4.642)--(7.869,4.637)--(7.889,4.651)--(7.908,4.765)%
  --(7.928,4.720)--(7.948,4.713)--(7.967,4.825)--(7.987,4.739)--(8.006,4.804)--(8.026,4.722)%
  --(8.045,4.733)--(8.065,4.722)--(8.084,4.709)--(8.104,4.807)--(8.123,4.811)--(8.143,4.720)%
  --(8.162,4.658)--(8.182,4.795)--(8.201,4.670)--(8.221,4.692)--(8.240,4.674)--(8.260,4.680)%
  --(8.279,4.661);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.270,5.249)--(1.270,4.357)--(8.299,4.357)--(8.299,5.249)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.270cm}{4.357cm}}{\pgfpoint{8.299cm}{5.249cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,3.307)--(8.299,3.307);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,3.307)--(1.216,3.307);
\node[gp node right] at (1.319,3.307) {$0$};
\draw[gp path] (1.270,3.396)--(1.243,3.396);
\draw[gp path] (1.270,3.485)--(1.243,3.485);
\draw[gp path] (1.270,3.575)--(1.243,3.575);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,3.664)--(8.299,3.664);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,3.664)--(1.216,3.664);
\node[gp node right] at (1.319,3.664) {$40$};
\draw[gp path] (1.270,3.753)--(1.243,3.753);
\draw[gp path] (1.270,3.842)--(1.243,3.842);
\draw[gp path] (1.270,3.931)--(1.243,3.931);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,4.021)--(8.299,4.021);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,4.021)--(1.216,4.021);
\node[gp node right] at (1.319,4.021) {$80$};
\draw[gp path] (1.270,4.110)--(1.243,4.110);
\draw[gp path] (1.270,4.199)--(1.243,4.199);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,3.307)--(1.270,4.199);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,3.307)--(1.270,3.361);
\draw[gp path] (1.465,3.307)--(1.465,3.334);
\draw[gp path] (1.661,3.307)--(1.661,3.334);
\draw[gp path] (1.856,3.307)--(1.856,3.334);
\draw[gp path] (2.051,3.307)--(2.051,3.334);
\draw[gp path] (2.246,3.307)--(2.246,3.334);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.442,3.307)--(2.442,4.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.442,3.307)--(2.442,3.361);
\draw[gp path] (2.637,3.307)--(2.637,3.334);
\draw[gp path] (2.832,3.307)--(2.832,3.334);
\draw[gp path] (3.027,3.307)--(3.027,3.334);
\draw[gp path] (3.223,3.307)--(3.223,3.334);
\draw[gp path] (3.418,3.307)--(3.418,3.334);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.613,3.307)--(3.613,4.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.613,3.307)--(3.613,3.361);
\draw[gp path] (3.808,3.307)--(3.808,3.334);
\draw[gp path] (4.004,3.307)--(4.004,3.334);
\draw[gp path] (4.199,3.307)--(4.199,3.334);
\draw[gp path] (4.394,3.307)--(4.394,3.334);
\draw[gp path] (4.589,3.307)--(4.589,3.334);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.785,3.307)--(4.785,4.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.785,3.307)--(4.785,3.361);
\draw[gp path] (4.980,3.307)--(4.980,3.334);
\draw[gp path] (5.175,3.307)--(5.175,3.334);
\draw[gp path] (5.370,3.307)--(5.370,3.334);
\draw[gp path] (5.566,3.307)--(5.566,3.334);
\draw[gp path] (5.761,3.307)--(5.761,3.334);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,3.307)--(5.956,4.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,3.307)--(5.956,3.361);
\draw[gp path] (6.151,3.307)--(6.151,3.334);
\draw[gp path] (6.347,3.307)--(6.347,3.334);
\draw[gp path] (6.542,3.307)--(6.542,3.334);
\draw[gp path] (6.737,3.307)--(6.737,3.334);
\draw[gp path] (6.932,3.307)--(6.932,3.334);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.128,3.307)--(7.128,4.140);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.128,3.307)--(7.128,3.361);
\draw[gp path] (7.323,3.307)--(7.323,3.334);
\draw[gp path] (7.518,3.307)--(7.518,3.334);
\draw[gp path] (7.713,3.307)--(7.713,3.334);
\draw[gp path] (7.908,3.307)--(7.908,3.334);
\draw[gp path] (8.104,3.307)--(8.104,3.334);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.299,3.307)--(8.299,4.199);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.299,3.307)--(8.299,3.361);
\draw[gp path] (1.270,4.199)--(1.270,3.307)--(8.299,3.307)--(8.299,4.199);
\node[gp node left] at (0.000,3.701) {(b)};
\node[gp node center,rotate=90] at (0.508,3.701) {Latency};
\node[gp node center,rotate=90] at (0.724,3.701) {(ms)};
\node[gp node left] at (1.942,4.196) {Maximum};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.569,4.196)--(1.813,4.196);
\draw[gp path] (1.270,3.968)--(1.290,3.877)--(1.309,3.889)--(1.329,3.869)--(1.348,3.891)%
  --(1.368,3.937)--(1.387,3.886)--(1.407,3.905)--(1.426,3.868)--(1.446,3.870)--(1.465,3.917)%
  --(1.485,3.866)--(1.504,3.870)--(1.524,3.884)--(1.543,3.871)--(1.563,3.974)--(1.582,3.869)%
  --(1.602,3.864)--(1.621,3.863)--(1.641,3.872)--(1.661,3.973)--(1.680,3.887)--(1.700,3.881)%
  --(1.719,3.916)--(1.739,3.904)--(1.758,3.926)--(1.778,3.902)--(1.797,3.868)--(1.817,3.861)%
  --(1.836,3.872)--(1.856,3.971)--(1.875,3.907)--(1.895,3.862)--(1.914,3.862)--(1.934,3.878)%
  --(1.953,3.922)--(1.973,3.870)--(1.992,3.870)--(2.012,3.862)--(2.031,3.879)--(2.051,3.969)%
  --(2.071,3.862)--(2.090,3.869)--(2.110,3.877)--(2.129,3.873)--(2.149,3.917)--(2.168,3.878)%
  --(2.188,3.873)--(2.207,3.866)--(2.227,3.893)--(2.246,3.917)--(2.266,3.873)--(2.285,3.869)%
  --(2.305,3.856)--(2.324,3.884)--(2.344,3.926)--(2.363,3.870)--(2.383,3.891)--(2.402,3.864)%
  --(2.422,3.881)--(2.442,3.940)--(2.461,3.937)--(2.481,3.896)--(2.500,3.865)--(2.520,3.884)%
  --(2.539,3.947)--(2.559,3.875)--(2.578,3.870)--(2.598,3.910)--(2.617,3.895)--(2.637,3.918)%
  --(2.656,3.871)--(2.676,3.867)--(2.695,3.911)--(2.715,3.881)--(2.734,3.943)--(2.754,3.941)%
  --(2.773,3.878)--(2.793,3.866)--(2.812,3.875)--(2.832,3.964)--(2.852,3.877)--(2.871,3.867)%
  --(2.891,3.867)--(2.910,3.879)--(2.930,3.936)--(2.949,3.882)--(2.969,3.862)--(2.988,3.873)%
  --(3.008,3.880)--(3.027,3.960)--(3.047,3.873)--(3.066,3.889)--(3.086,3.883)--(3.105,3.879)%
  --(3.125,3.914)--(3.144,3.877)--(3.164,3.865)--(3.183,3.863)--(3.203,3.870)--(3.223,3.951)%
  --(3.242,3.861)--(3.262,3.869)--(3.281,3.864)--(3.301,3.894)--(3.320,3.930)--(3.340,3.864)%
  --(3.359,3.873)--(3.379,3.868)--(3.398,3.896)--(3.418,3.963)--(3.437,3.880)--(3.457,3.870)%
  --(3.476,3.866)--(3.496,3.867)--(3.515,3.911)--(3.535,3.887)--(3.554,3.864)--(3.574,3.873)%
  --(3.593,3.879)--(3.613,3.946)--(3.633,3.891)--(3.652,3.873)--(3.672,3.894)--(3.691,3.887)%
  --(3.711,3.981)--(3.730,3.876)--(3.750,3.870)--(3.769,3.870)--(3.789,3.874)--(3.808,3.928)%
  --(3.828,3.878)--(3.847,3.900)--(3.867,3.876)--(3.886,3.922)--(3.906,3.970)--(3.925,3.871)%
  --(3.945,3.884)--(3.964,3.875)--(3.984,3.892)--(4.004,3.935)--(4.023,3.881)--(4.043,3.887)%
  --(4.062,3.860)--(4.082,3.894)--(4.101,3.937)--(4.121,3.866)--(4.140,3.876)--(4.160,3.871)%
  --(4.179,3.925)--(4.199,3.989)--(4.218,3.901)--(4.238,3.895)--(4.257,3.892)--(4.277,3.920)%
  --(4.296,3.935)--(4.316,3.872)--(4.335,3.880)--(4.355,3.861)--(4.374,3.904)--(4.394,3.908)%
  --(4.414,3.959)--(4.433,3.878)--(4.453,3.866)--(4.472,3.870)--(4.492,3.922)--(4.511,3.888)%
  --(4.531,3.864)--(4.550,3.869)--(4.570,3.924)--(4.589,3.971)--(4.609,3.865)--(4.628,3.878)%
  --(4.648,3.870)--(4.667,3.904)--(4.687,3.959)--(4.706,3.870)--(4.726,3.868)--(4.745,3.878)%
  --(4.765,3.894)--(4.785,3.958)--(4.804,3.901)--(4.824,3.882)--(4.843,3.884)--(4.863,3.888)%
  --(4.882,3.922)--(4.902,3.875)--(4.921,3.914)--(4.941,3.871)--(4.960,3.900)--(4.980,3.913)%
  --(4.999,3.882)--(5.019,3.888)--(5.038,3.880)--(5.058,3.901)--(5.077,3.925)--(5.097,3.878)%
  --(5.116,3.879)--(5.136,3.875)--(5.155,3.870)--(5.175,3.917)--(5.195,3.874)--(5.214,3.882)%
  --(5.234,3.871)--(5.253,3.902)--(5.273,3.925)--(5.292,3.864)--(5.312,3.863)--(5.331,3.867)%
  --(5.351,3.902)--(5.370,3.941)--(5.390,3.869)--(5.409,3.882)--(5.429,3.905)--(5.448,3.882)%
  --(5.468,3.912)--(5.487,3.869)--(5.507,3.924)--(5.526,3.887)--(5.546,3.892)--(5.566,3.921)%
  --(5.585,3.894)--(5.605,3.892)--(5.624,3.883)--(5.644,3.897)--(5.663,3.955)--(5.683,3.897)%
  --(5.702,3.909)--(5.722,3.905)--(5.741,3.896)--(5.761,3.937)--(5.780,3.900)--(5.800,3.869)%
  --(5.819,3.864)--(5.839,3.877)--(5.858,3.902)--(5.878,3.890)--(5.897,3.884)--(5.917,3.865)%
  --(5.936,3.884)--(5.956,3.950)--(5.976,3.910)--(5.995,3.898)--(6.015,3.865)--(6.034,3.886)%
  --(6.054,3.957)--(6.073,3.882)--(6.093,3.886)--(6.112,3.894)--(6.132,3.928)--(6.151,3.956)%
  --(6.171,3.887)--(6.190,3.910)--(6.210,3.900)--(6.229,3.889)--(6.249,3.915)--(6.268,3.876)%
  --(6.288,3.882)--(6.307,3.882)--(6.327,3.890)--(6.347,3.915)--(6.366,3.866)--(6.386,3.873)%
  --(6.405,3.886)--(6.425,3.897)--(6.444,3.950)--(6.464,3.861)--(6.483,3.875)--(6.503,3.866)%
  --(6.522,3.901)--(6.542,3.946)--(6.561,3.892)--(6.581,3.879)--(6.600,3.882)--(6.620,3.896)%
  --(6.639,3.954)--(6.659,3.925)--(6.678,3.867)--(6.698,3.882)--(6.717,3.880)--(6.737,3.907)%
  --(6.757,3.898)--(6.776,3.869)--(6.796,3.889)--(6.815,3.881)--(6.835,3.931)--(6.854,3.888)%
  --(6.874,3.880)--(6.893,3.876)--(6.913,3.874)--(6.932,3.922)--(6.952,3.876)--(6.971,3.875)%
  --(6.991,3.906)--(7.010,3.897)--(7.030,3.915)--(7.049,3.870)--(7.069,3.899)--(7.088,3.887)%
  --(7.108,3.890)--(7.128,3.933)--(7.147,3.971)--(7.167,3.886)--(7.186,3.892)--(7.206,3.879)%
  --(7.225,3.951)--(7.245,3.951)--(7.264,3.897)--(7.284,3.880)--(7.303,3.894)--(7.323,3.970)%
  --(7.342,3.902)--(7.362,3.905)--(7.381,3.876)--(7.401,3.888)--(7.420,3.920)--(7.440,3.898)%
  --(7.459,3.885)--(7.479,3.880)--(7.498,3.894)--(7.518,3.921)--(7.538,3.883)--(7.557,3.876)%
  --(7.577,3.874)--(7.596,3.895)--(7.616,3.965)--(7.635,3.915)--(7.655,3.906)--(7.674,3.888)%
  --(7.694,3.905)--(7.713,3.944)--(7.733,3.887)--(7.752,3.901)--(7.772,3.879)--(7.791,3.894)%
  --(7.811,3.956)--(7.830,3.903)--(7.850,3.873)--(7.869,3.873)--(7.889,3.896)--(7.908,3.969)%
  --(7.928,3.867)--(7.948,3.867)--(7.967,3.864)--(7.987,3.887)--(8.006,3.923)--(8.026,3.896)%
  --(8.045,3.918)--(8.065,3.866)--(8.084,3.890)--(8.104,3.951)--(8.123,3.877)--(8.143,3.869)%
  --(8.162,3.890)--(8.182,3.893)--(8.201,3.941)--(8.221,3.868)--(8.240,3.915)--(8.260,3.880)%
  --(8.279,3.925);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.121,4.196) {99th \%ile};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.748,4.196)--(3.992,4.196);
\draw[gp path] (1.270,3.738)--(1.290,3.647)--(1.309,3.641)--(1.329,3.643)--(1.348,3.642)%
  --(1.368,3.670)--(1.387,3.623)--(1.407,3.520)--(1.426,3.616)--(1.446,3.618)--(1.465,3.694)%
  --(1.485,3.609)--(1.504,3.644)--(1.524,3.566)--(1.543,3.617)--(1.563,3.699)--(1.582,3.634)%
  --(1.602,3.619)--(1.621,3.630)--(1.641,3.587)--(1.661,3.694)--(1.680,3.624)--(1.700,3.620)%
  --(1.719,3.587)--(1.739,3.640)--(1.758,3.677)--(1.778,3.629)--(1.797,3.636)--(1.817,3.651)%
  --(1.836,3.636)--(1.856,3.716)--(1.875,3.643)--(1.895,3.654)--(1.914,3.644)--(1.934,3.646)%
  --(1.953,3.685)--(1.973,3.658)--(1.992,3.632)--(2.012,3.644)--(2.031,3.641)--(2.051,3.699)%
  --(2.071,3.622)--(2.090,3.636)--(2.110,3.615)--(2.129,3.639)--(2.149,3.696)--(2.168,3.617)%
  --(2.188,3.616)--(2.207,3.644)--(2.227,3.611)--(2.246,3.693)--(2.266,3.621)--(2.285,3.632)%
  --(2.305,3.571)--(2.324,3.638)--(2.344,3.677)--(2.363,3.636)--(2.383,3.619)--(2.402,3.625)%
  --(2.422,3.620)--(2.442,3.733)--(2.461,3.641)--(2.481,3.633)--(2.500,3.620)--(2.520,3.561)%
  --(2.539,3.657)--(2.559,3.618)--(2.578,3.522)--(2.598,3.638)--(2.617,3.645)--(2.637,3.696)%
  --(2.656,3.626)--(2.676,3.650)--(2.695,3.620)--(2.715,3.647)--(2.734,3.693)--(2.754,3.645)%
  --(2.773,3.628)--(2.793,3.644)--(2.812,3.635)--(2.832,3.696)--(2.852,3.633)--(2.871,3.637)%
  --(2.891,3.628)--(2.910,3.655)--(2.930,3.680)--(2.949,3.635)--(2.969,3.636)--(2.988,3.648)%
  --(3.008,3.640)--(3.027,3.713)--(3.047,3.641)--(3.066,3.650)--(3.086,3.644)--(3.105,3.643)%
  --(3.125,3.683)--(3.144,3.654)--(3.164,3.625)--(3.183,3.633)--(3.203,3.638)--(3.223,3.696)%
  --(3.242,3.620)--(3.262,3.640)--(3.281,3.621)--(3.301,3.645)--(3.320,3.695)--(3.340,3.639)%
  --(3.359,3.617)--(3.379,3.647)--(3.398,3.614)--(3.418,3.693)--(3.437,3.636)--(3.457,3.643)%
  --(3.476,3.624)--(3.496,3.649)--(3.515,3.679)--(3.535,3.644)--(3.554,3.628)--(3.574,3.645)%
  --(3.593,3.628)--(3.613,3.732)--(3.633,3.641)--(3.652,3.647)--(3.672,3.641)--(3.691,3.651)%
  --(3.711,3.666)--(3.730,3.623)--(3.750,3.616)--(3.769,3.625)--(3.789,3.634)--(3.808,3.693)%
  --(3.828,3.625)--(3.847,3.650)--(3.867,3.615)--(3.886,3.645)--(3.906,3.696)--(3.925,3.650)%
  --(3.945,3.632)--(3.964,3.648)--(3.984,3.621)--(4.004,3.695)--(4.023,3.641)--(4.043,3.639)%
  --(4.062,3.619)--(4.082,3.651)--(4.101,3.677)--(4.121,3.627)--(4.140,3.628)--(4.160,3.644)%
  --(4.179,3.631)--(4.199,3.714)--(4.218,3.633)--(4.238,3.646)--(4.257,3.625)--(4.277,3.638)%
  --(4.296,3.676)--(4.316,3.648)--(4.335,3.630)--(4.355,3.637)--(4.374,3.638)--(4.394,3.699)%
  --(4.414,3.623)--(4.433,3.645)--(4.453,3.610)--(4.472,3.645)--(4.492,3.696)--(4.511,3.640)%
  --(4.531,3.621)--(4.550,3.646)--(4.570,3.620)--(4.589,3.697)--(4.609,3.641)--(4.628,3.644)%
  --(4.648,3.603)--(4.667,3.646)--(4.687,3.681)--(4.706,3.644)--(4.726,3.621)--(4.745,3.642)%
  --(4.765,3.626)--(4.785,3.738)--(4.804,3.648)--(4.824,3.657)--(4.843,3.642)--(4.863,3.653)%
  --(4.882,3.681)--(4.902,3.651)--(4.921,3.619)--(4.941,3.651)--(4.960,3.638)--(4.980,3.692)%
  --(4.999,3.623)--(5.019,3.651)--(5.038,3.618)--(5.058,3.636)--(5.077,3.693)--(5.097,3.640)%
  --(5.116,3.621)--(5.136,3.642)--(5.155,3.584)--(5.175,3.692)--(5.195,3.629)--(5.214,3.633)%
  --(5.234,3.588)--(5.253,3.646)--(5.273,3.675)--(5.292,3.622)--(5.312,3.624)--(5.331,3.633)%
  --(5.351,3.616)--(5.370,3.708)--(5.390,3.580)--(5.409,3.548)--(5.429,3.623)--(5.448,3.622)%
  --(5.468,3.677)--(5.487,3.650)--(5.507,3.620)--(5.526,3.621)--(5.546,3.644)--(5.566,3.694)%
  --(5.585,3.624)--(5.605,3.634)--(5.624,3.578)--(5.644,3.636)--(5.663,3.691)--(5.683,3.634)%
  --(5.702,3.619)--(5.722,3.653)--(5.741,3.616)--(5.761,3.691)--(5.780,3.634)--(5.800,3.636)%
  --(5.819,3.583)--(5.839,3.645)--(5.858,3.678)--(5.878,3.630)--(5.897,3.622)--(5.917,3.627)%
  --(5.936,3.616)--(5.956,3.732)--(5.976,3.647)--(5.995,3.643)--(6.015,3.626)--(6.034,3.637)%
  --(6.054,3.666)--(6.073,3.619)--(6.093,3.519)--(6.112,3.530)--(6.132,3.616)--(6.151,3.685)%
  --(6.171,3.533)--(6.190,3.636)--(6.210,3.543)--(6.229,3.622)--(6.249,3.689)--(6.268,3.638)%
  --(6.288,3.560)--(6.307,3.634)--(6.327,3.610)--(6.347,3.692)--(6.366,3.617)--(6.386,3.581)%
  --(6.405,3.567)--(6.425,3.642)--(6.444,3.672)--(6.464,3.611)--(6.483,3.619)--(6.503,3.637)%
  --(6.522,3.548)--(6.542,3.706)--(6.561,3.615)--(6.581,3.642)--(6.600,3.618)--(6.620,3.620)%
  --(6.639,3.674)--(6.659,3.646)--(6.678,3.619)--(6.698,3.617)--(6.717,3.626)--(6.737,3.697)%
  --(6.757,3.616)--(6.776,3.633)--(6.796,3.529)--(6.815,3.646)--(6.835,3.692)--(6.854,3.642)%
  --(6.874,3.617)--(6.893,3.645)--(6.913,3.617)--(6.932,3.691)--(6.952,3.627)--(6.971,3.627)%
  --(6.991,3.615)--(7.010,3.647)--(7.030,3.678)--(7.049,3.645)--(7.069,3.622)--(7.088,3.637)%
  --(7.108,3.626)--(7.128,3.733)--(7.147,3.650)--(7.167,3.646)--(7.186,3.630)--(7.206,3.642)%
  --(7.225,3.674)--(7.245,3.642)--(7.264,3.527)--(7.284,3.608)--(7.303,3.615)--(7.323,3.684)%
  --(7.342,3.614)--(7.362,3.643)--(7.381,3.528)--(7.401,3.635)--(7.420,3.689)--(7.440,3.644)%
  --(7.459,3.615)--(7.479,3.640)--(7.498,3.624)--(7.518,3.694)--(7.538,3.638)--(7.557,3.622)%
  --(7.577,3.625)--(7.596,3.656)--(7.616,3.682)--(7.635,3.621)--(7.655,3.630)--(7.674,3.646)%
  --(7.694,3.630)--(7.713,3.711)--(7.733,3.624)--(7.752,3.647)--(7.772,3.626)--(7.791,3.645)%
  --(7.811,3.678)--(7.830,3.646)--(7.850,3.620)--(7.869,3.640)--(7.889,3.644)--(7.908,3.693)%
  --(7.928,3.618)--(7.948,3.639)--(7.967,3.564)--(7.987,3.641)--(8.006,3.691)--(8.026,3.635)%
  --(8.045,3.623)--(8.065,3.647)--(8.084,3.624)--(8.104,3.690)--(8.123,3.625)--(8.143,3.644)%
  --(8.162,3.628)--(8.182,3.639)--(8.201,3.681)--(8.221,3.639)--(8.240,3.631)--(8.260,3.640)%
  --(8.279,3.624);
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.300,4.196) {Median};
\gpsetdashtype{gp dt 1}
\draw[gp path] (5.927,4.196)--(6.171,4.196);
\draw[gp path] (1.270,3.472)--(1.290,3.456)--(1.309,3.455)--(1.329,3.453)--(1.348,3.449)%
  --(1.368,3.461)--(1.387,3.461)--(1.407,3.463)--(1.426,3.462)--(1.446,3.459)--(1.465,3.461)%
  --(1.485,3.453)--(1.504,3.453)--(1.524,3.453)--(1.543,3.453)--(1.563,3.456)--(1.582,3.453)%
  --(1.602,3.454)--(1.621,3.452)--(1.641,3.447)--(1.661,3.460)--(1.680,3.453)--(1.700,3.453)%
  --(1.719,3.451)--(1.739,3.451)--(1.758,3.454)--(1.778,3.454)--(1.797,3.457)--(1.817,3.453)%
  --(1.836,3.453)--(1.856,3.467)--(1.875,3.458)--(1.895,3.455)--(1.914,3.456)--(1.934,3.458)%
  --(1.953,3.459)--(1.973,3.454)--(1.992,3.452)--(2.012,3.452)--(2.031,3.453)--(2.051,3.459)%
  --(2.071,3.452)--(2.090,3.454)--(2.110,3.453)--(2.129,3.457)--(2.149,3.458)--(2.168,3.458)%
  --(2.188,3.453)--(2.207,3.453)--(2.227,3.453)--(2.246,3.459)--(2.266,3.454)--(2.285,3.453)%
  --(2.305,3.453)--(2.324,3.454)--(2.344,3.455)--(2.363,3.453)--(2.383,3.453)--(2.402,3.453)%
  --(2.422,3.455)--(2.442,3.475)--(2.461,3.460)--(2.481,3.459)--(2.500,3.459)--(2.520,3.464)%
  --(2.539,3.468)--(2.559,3.465)--(2.578,3.464)--(2.598,3.460)--(2.617,3.456)--(2.637,3.461)%
  --(2.656,3.458)--(2.676,3.458)--(2.695,3.457)--(2.715,3.458)--(2.734,3.463)--(2.754,3.457)%
  --(2.773,3.458)--(2.793,3.457)--(2.812,3.456)--(2.832,3.463)--(2.852,3.458)--(2.871,3.459)%
  --(2.891,3.458)--(2.910,3.458)--(2.930,3.460)--(2.949,3.458)--(2.969,3.455)--(2.988,3.455)%
  --(3.008,3.454)--(3.027,3.471)--(3.047,3.459)--(3.066,3.459)--(3.086,3.458)--(3.105,3.459)%
  --(3.125,3.459)--(3.144,3.457)--(3.164,3.455)--(3.183,3.457)--(3.203,3.457)--(3.223,3.463)%
  --(3.242,3.457)--(3.262,3.455)--(3.281,3.455)--(3.301,3.458)--(3.320,3.459)--(3.340,3.457)%
  --(3.359,3.458)--(3.379,3.457)--(3.398,3.456)--(3.418,3.460)--(3.437,3.456)--(3.457,3.458)%
  --(3.476,3.458)--(3.496,3.455)--(3.515,3.456)--(3.535,3.454)--(3.554,3.456)--(3.574,3.454)%
  --(3.593,3.456)--(3.613,3.484)--(3.633,3.462)--(3.652,3.460)--(3.672,3.459)--(3.691,3.454)%
  --(3.711,3.468)--(3.730,3.466)--(3.750,3.460)--(3.769,3.462)--(3.789,3.458)--(3.808,3.460)%
  --(3.828,3.454)--(3.847,3.459)--(3.867,3.457)--(3.886,3.455)--(3.906,3.461)--(3.925,3.457)%
  --(3.945,3.457)--(3.964,3.455)--(3.984,3.456)--(4.004,3.468)--(4.023,3.456)--(4.043,3.454)%
  --(4.062,3.455)--(4.082,3.456)--(4.101,3.459)--(4.121,3.455)--(4.140,3.453)--(4.160,3.451)%
  --(4.179,3.451)--(4.199,3.464)--(4.218,3.458)--(4.238,3.457)--(4.257,3.459)--(4.277,3.455)%
  --(4.296,3.459)--(4.316,3.456)--(4.335,3.453)--(4.355,3.454)--(4.374,3.455)--(4.394,3.461)%
  --(4.414,3.455)--(4.433,3.454)--(4.453,3.454)--(4.472,3.458)--(4.492,3.459)--(4.511,3.455)%
  --(4.531,3.456)--(4.550,3.453)--(4.570,3.453)--(4.589,3.458)--(4.609,3.454)--(4.628,3.457)%
  --(4.648,3.455)--(4.667,3.454)--(4.687,3.455)--(4.706,3.454)--(4.726,3.452)--(4.745,3.453)%
  --(4.765,3.453)--(4.785,3.478)--(4.804,3.461)--(4.824,3.459)--(4.843,3.459)--(4.863,3.457)%
  --(4.882,3.459)--(4.902,3.459)--(4.921,3.459)--(4.941,3.455)--(4.960,3.457)--(4.980,3.463)%
  --(4.999,3.458)--(5.019,3.458)--(5.038,3.460)--(5.058,3.459)--(5.077,3.464)--(5.097,3.460)%
  --(5.116,3.455)--(5.136,3.457)--(5.155,3.458)--(5.175,3.462)--(5.195,3.457)--(5.214,3.457)%
  --(5.234,3.458)--(5.253,3.457)--(5.273,3.461)--(5.292,3.459)--(5.312,3.455)--(5.331,3.459)%
  --(5.351,3.459)--(5.370,3.472)--(5.390,3.463)--(5.409,3.469)--(5.429,3.461)--(5.448,3.459)%
  --(5.468,3.461)--(5.487,3.458)--(5.507,3.457)--(5.526,3.457)--(5.546,3.458)--(5.566,3.462)%
  --(5.585,3.457)--(5.605,3.459)--(5.624,3.461)--(5.644,3.460)--(5.663,3.465)--(5.683,3.459)%
  --(5.702,3.457)--(5.722,3.457)--(5.741,3.457)--(5.761,3.462)--(5.780,3.455)--(5.800,3.458)%
  --(5.819,3.457)--(5.839,3.458)--(5.858,3.458)--(5.878,3.456)--(5.897,3.454)--(5.917,3.453)%
  --(5.936,3.457)--(5.956,3.484)--(5.976,3.462)--(5.995,3.461)--(6.015,3.460)--(6.034,3.460)%
  --(6.054,3.469)--(6.073,3.467)--(6.093,3.467)--(6.112,3.465)--(6.132,3.461)--(6.151,3.466)%
  --(6.171,3.460)--(6.190,3.459)--(6.210,3.459)--(6.229,3.458)--(6.249,3.465)--(6.268,3.459)%
  --(6.288,3.458)--(6.307,3.459)--(6.327,3.456)--(6.347,3.463)--(6.366,3.460)--(6.386,3.460)%
  --(6.405,3.459)--(6.425,3.459)--(6.444,3.460)--(6.464,3.459)--(6.483,3.459)--(6.503,3.458)%
  --(6.522,3.460)--(6.542,3.469)--(6.561,3.459)--(6.581,3.458)--(6.600,3.460)--(6.620,3.456)%
  --(6.639,3.459)--(6.659,3.456)--(6.678,3.458)--(6.698,3.458)--(6.717,3.457)--(6.737,3.460)%
  --(6.757,3.457)--(6.776,3.458)--(6.796,3.459)--(6.815,3.457)--(6.835,3.461)--(6.854,3.458)%
  --(6.874,3.459)--(6.893,3.459)--(6.913,3.456)--(6.932,3.461)--(6.952,3.458)--(6.971,3.459)%
  --(6.991,3.459)--(7.010,3.458)--(7.030,3.459)--(7.049,3.457)--(7.069,3.458)--(7.088,3.457)%
  --(7.108,3.458)--(7.128,3.481)--(7.147,3.463)--(7.167,3.463)--(7.186,3.463)--(7.206,3.462)%
  --(7.225,3.470)--(7.245,3.468)--(7.264,3.467)--(7.284,3.469)--(7.303,3.467)--(7.323,3.470)%
  --(7.342,3.462)--(7.362,3.463)--(7.381,3.463)--(7.401,3.460)--(7.420,3.468)--(7.440,3.461)%
  --(7.459,3.461)--(7.479,3.461)--(7.498,3.460)--(7.518,3.467)--(7.538,3.460)--(7.557,3.461)%
  --(7.577,3.460)--(7.596,3.458)--(7.616,3.459)--(7.635,3.460)--(7.655,3.458)--(7.674,3.456)%
  --(7.694,3.457)--(7.713,3.475)--(7.733,3.461)--(7.752,3.460)--(7.772,3.460)--(7.791,3.458)%
  --(7.811,3.464)--(7.830,3.461)--(7.850,3.458)--(7.869,3.458)--(7.889,3.459)--(7.908,3.466)%
  --(7.928,3.460)--(7.948,3.460)--(7.967,3.462)--(7.987,3.460)--(8.006,3.467)--(8.026,3.460)%
  --(8.045,3.460)--(8.065,3.460)--(8.084,3.460)--(8.104,3.467)--(8.123,3.462)--(8.143,3.460)%
  --(8.162,3.459)--(8.182,3.463)--(8.201,3.460)--(8.221,3.459)--(8.240,3.459)--(8.260,3.459)%
  --(8.279,3.459);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.270,4.199)--(1.270,3.307)--(8.299,3.307)--(8.299,4.199);
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.270cm}{3.307cm}}{\pgfpoint{8.299cm}{4.199cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,2.257)--(8.299,2.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,2.257)--(1.216,2.257);
\node[gp node right] at (1.319,2.257) {$0$};
\draw[gp path] (1.270,2.435)--(1.243,2.435);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,2.614)--(8.299,2.614);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,2.614)--(1.216,2.614);
\node[gp node right] at (1.319,2.614) {$2$};
\draw[gp path] (1.270,2.792)--(1.243,2.792);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,2.971)--(8.299,2.971);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,2.971)--(1.216,2.971);
\node[gp node right] at (1.319,2.971) {$4$};
\draw[gp path] (1.270,3.149)--(1.243,3.149);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,2.257)--(1.270,3.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,2.257)--(1.270,2.311);
\draw[gp path] (1.465,2.257)--(1.465,2.284);
\draw[gp path] (1.661,2.257)--(1.661,2.284);
\draw[gp path] (1.856,2.257)--(1.856,2.284);
\draw[gp path] (2.051,2.257)--(2.051,2.284);
\draw[gp path] (2.246,2.257)--(2.246,2.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.442,2.257)--(2.442,3.037);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.442,2.257)--(2.442,2.311);
\draw[gp path] (2.637,2.257)--(2.637,2.284);
\draw[gp path] (2.832,2.257)--(2.832,2.284);
\draw[gp path] (3.027,2.257)--(3.027,2.284);
\draw[gp path] (3.223,2.257)--(3.223,2.284);
\draw[gp path] (3.418,2.257)--(3.418,2.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.613,2.257)--(3.613,3.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.613,2.257)--(3.613,2.311);
\draw[gp path] (3.808,2.257)--(3.808,2.284);
\draw[gp path] (4.004,2.257)--(4.004,2.284);
\draw[gp path] (4.199,2.257)--(4.199,2.284);
\draw[gp path] (4.394,2.257)--(4.394,2.284);
\draw[gp path] (4.589,2.257)--(4.589,2.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.785,2.257)--(4.785,3.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.785,2.257)--(4.785,2.311);
\draw[gp path] (4.980,2.257)--(4.980,2.284);
\draw[gp path] (5.175,2.257)--(5.175,2.284);
\draw[gp path] (5.370,2.257)--(5.370,2.284);
\draw[gp path] (5.566,2.257)--(5.566,2.284);
\draw[gp path] (5.761,2.257)--(5.761,2.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,2.257)--(5.956,3.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,2.257)--(5.956,2.311);
\draw[gp path] (6.151,2.257)--(6.151,2.284);
\draw[gp path] (6.347,2.257)--(6.347,2.284);
\draw[gp path] (6.542,2.257)--(6.542,2.284);
\draw[gp path] (6.737,2.257)--(6.737,2.284);
\draw[gp path] (6.932,2.257)--(6.932,2.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.128,2.257)--(7.128,3.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.128,2.257)--(7.128,2.311);
\draw[gp path] (7.323,2.257)--(7.323,2.284);
\draw[gp path] (7.518,2.257)--(7.518,2.284);
\draw[gp path] (7.713,2.257)--(7.713,2.284);
\draw[gp path] (7.908,2.257)--(7.908,2.284);
\draw[gp path] (8.104,2.257)--(8.104,2.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.299,2.257)--(8.299,3.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.299,2.257)--(8.299,2.311);
\draw[gp path] (1.270,3.149)--(1.270,2.257)--(8.299,2.257)--(8.299,3.149);
\node[gp node left] at (0.000,2.651) {(c)};
\node[gp node center,rotate=90] at (0.508,2.651) {Batch};
\node[gp node center,rotate=90] at (0.724,2.651) {Size};
\node[gp node left] at (1.942,3.093) {Mean};
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.569,3.093)--(1.813,3.093);
\draw[gp path] (1.270,2.812)--(1.290,2.534)--(1.309,2.520)--(1.329,2.487)--(1.348,2.467)%
  --(1.368,2.639)--(1.387,2.641)--(1.407,2.670)--(1.426,2.651)--(1.446,2.573)--(1.465,2.608)%
  --(1.485,2.495)--(1.504,2.492)--(1.524,2.501)--(1.543,2.498)--(1.563,2.532)--(1.582,2.495)%
  --(1.602,2.505)--(1.621,2.482)--(1.641,2.462)--(1.661,2.595)--(1.680,2.496)--(1.700,2.497)%
  --(1.719,2.477)--(1.739,2.473)--(1.758,2.519)--(1.778,2.504)--(1.797,2.543)--(1.817,2.497)%
  --(1.836,2.493)--(1.856,2.691)--(1.875,2.549)--(1.895,2.523)--(1.914,2.532)--(1.934,2.563)%
  --(1.953,2.589)--(1.973,2.507)--(1.992,2.487)--(2.012,2.487)--(2.031,2.492)--(2.051,2.568)%
  --(2.071,2.484)--(2.090,2.510)--(2.110,2.496)--(2.129,2.545)--(2.149,2.556)--(2.168,2.555)%
  --(2.188,2.494)--(2.207,2.493)--(2.227,2.495)--(2.246,2.566)--(2.266,2.509)--(2.285,2.488)%
  --(2.305,2.498)--(2.324,2.507)--(2.344,2.522)--(2.363,2.490)--(2.383,2.496)--(2.402,2.498)%
  --(2.422,2.524)--(2.442,2.842)--(2.461,2.593)--(2.481,2.570)--(2.500,2.585)--(2.520,2.681)%
  --(2.539,2.767)--(2.559,2.700)--(2.578,2.688)--(2.598,2.613)--(2.617,2.532)--(2.637,2.601)%
  --(2.656,2.560)--(2.676,2.565)--(2.695,2.545)--(2.715,2.560)--(2.734,2.647)--(2.754,2.539)%
  --(2.773,2.552)--(2.793,2.544)--(2.812,2.531)--(2.832,2.638)--(2.852,2.562)--(2.871,2.567)%
  --(2.891,2.550)--(2.910,2.555)--(2.930,2.586)--(2.949,2.555)--(2.969,2.529)--(2.988,2.525)%
  --(3.008,2.516)--(3.027,2.765)--(3.047,2.583)--(3.066,2.574)--(3.086,2.570)--(3.105,2.568)%
  --(3.125,2.575)--(3.144,2.543)--(3.164,2.531)--(3.183,2.549)--(3.203,2.547)--(3.223,2.646)%
  --(3.242,2.543)--(3.262,2.528)--(3.281,2.521)--(3.301,2.549)--(3.320,2.582)--(3.340,2.542)%
  --(3.359,2.556)--(3.379,2.545)--(3.398,2.543)--(3.418,2.601)--(3.437,2.541)--(3.457,2.564)%
  --(3.476,2.555)--(3.496,2.531)--(3.515,2.541)--(3.535,2.511)--(3.554,2.538)--(3.574,2.521)%
  --(3.593,2.538)--(3.613,2.947)--(3.633,2.644)--(3.652,2.598)--(3.672,2.593)--(3.691,2.502)%
  --(3.711,2.762)--(3.730,2.722)--(3.750,2.616)--(3.769,2.672)--(3.789,2.562)--(3.808,2.603)%
  --(3.828,2.505)--(3.847,2.583)--(3.867,2.549)--(3.886,2.526)--(3.906,2.622)--(3.925,2.540)%
  --(3.945,2.545)--(3.964,2.526)--(3.984,2.530)--(4.004,2.715)--(4.023,2.538)--(4.043,2.509)%
  --(4.062,2.527)--(4.082,2.537)--(4.101,2.572)--(4.121,2.517)--(4.140,2.492)--(4.160,2.478)%
  --(4.179,2.476)--(4.199,2.642)--(4.218,2.559)--(4.238,2.542)--(4.257,2.576)--(4.277,2.522)%
  --(4.296,2.572)--(4.316,2.536)--(4.335,2.493)--(4.355,2.517)--(4.374,2.520)--(4.394,2.618)%
  --(4.414,2.522)--(4.433,2.513)--(4.453,2.508)--(4.472,2.564)--(4.492,2.578)--(4.511,2.522)%
  --(4.531,2.536)--(4.550,2.502)--(4.570,2.501)--(4.589,2.565)--(4.609,2.509)--(4.628,2.542)%
  --(4.648,2.529)--(4.667,2.516)--(4.687,2.528)--(4.706,2.505)--(4.726,2.485)--(4.745,2.496)%
  --(4.765,2.499)--(4.785,2.882)--(4.804,2.617)--(4.824,2.587)--(4.843,2.592)--(4.863,2.536)%
  --(4.882,2.580)--(4.902,2.581)--(4.921,2.592)--(4.941,2.532)--(4.960,2.547)--(4.980,2.645)%
  --(4.999,2.559)--(5.019,2.565)--(5.038,2.603)--(5.058,2.593)--(5.077,2.651)--(5.097,2.605)%
  --(5.116,2.530)--(5.136,2.551)--(5.155,2.565)--(5.175,2.635)--(5.195,2.545)--(5.214,2.545)%
  --(5.234,2.565)--(5.253,2.544)--(5.273,2.624)--(5.292,2.575)--(5.312,2.526)--(5.331,2.592)%
  --(5.351,2.585)--(5.370,2.820)--(5.390,2.657)--(5.409,2.790)--(5.429,2.626)--(5.448,2.582)%
  --(5.468,2.615)--(5.487,2.557)--(5.507,2.549)--(5.526,2.546)--(5.546,2.570)--(5.566,2.634)%
  --(5.585,2.550)--(5.605,2.593)--(5.624,2.621)--(5.644,2.612)--(5.663,2.683)--(5.683,2.581)%
  --(5.702,2.546)--(5.722,2.549)--(5.741,2.547)--(5.761,2.631)--(5.780,2.529)--(5.800,2.558)%
  --(5.819,2.551)--(5.839,2.560)--(5.858,2.566)--(5.878,2.539)--(5.897,2.519)--(5.917,2.496)%
  --(5.936,2.545)--(5.956,2.957)--(5.976,2.646)--(5.995,2.629)--(6.015,2.596)--(6.034,2.605)%
  --(6.054,2.783)--(6.073,2.731)--(6.093,2.733)--(6.112,2.708)--(6.132,2.648)--(6.151,2.683)%
  --(6.171,2.598)--(6.190,2.593)--(6.210,2.596)--(6.229,2.572)--(6.249,2.686)--(6.268,2.574)%
  --(6.288,2.564)--(6.307,2.577)--(6.327,2.542)--(6.347,2.656)--(6.366,2.601)--(6.386,2.622)%
  --(6.405,2.588)--(6.425,2.586)--(6.444,2.604)--(6.464,2.587)--(6.483,2.588)--(6.503,2.562)%
  --(6.522,2.614)--(6.542,2.772)--(6.561,2.576)--(6.581,2.560)--(6.600,2.606)--(6.620,2.535)%
  --(6.639,2.592)--(6.659,2.532)--(6.678,2.553)--(6.698,2.560)--(6.717,2.547)--(6.737,2.597)%
  --(6.757,2.552)--(6.776,2.552)--(6.796,2.576)--(6.815,2.553)--(6.835,2.633)--(6.854,2.562)%
  --(6.874,2.579)--(6.893,2.580)--(6.913,2.543)--(6.932,2.626)--(6.952,2.558)--(6.971,2.600)%
  --(6.991,2.578)--(7.010,2.567)--(7.030,2.595)--(7.049,2.547)--(7.069,2.562)--(7.088,2.553)%
  --(7.108,2.566)--(7.128,2.924)--(7.147,2.660)--(7.167,2.665)--(7.186,2.657)--(7.206,2.637)%
  --(7.225,2.799)--(7.245,2.754)--(7.264,2.748)--(7.284,2.783)--(7.303,2.729)--(7.323,2.787)%
  --(7.342,2.654)--(7.362,2.663)--(7.381,2.662)--(7.401,2.601)--(7.420,2.735)--(7.440,2.627)%
  --(7.459,2.625)--(7.479,2.642)--(7.498,2.608)--(7.518,2.714)--(7.538,2.607)--(7.557,2.640)%
  --(7.577,2.614)--(7.596,2.555)--(7.616,2.584)--(7.635,2.604)--(7.655,2.562)--(7.674,2.536)%
  --(7.694,2.541)--(7.713,2.828)--(7.733,2.626)--(7.752,2.597)--(7.772,2.605)--(7.791,2.560)%
  --(7.811,2.653)--(7.830,2.621)--(7.850,2.564)--(7.869,2.563)--(7.889,2.573)--(7.908,2.690)%
  --(7.928,2.602)--(7.948,2.604)--(7.967,2.654)--(7.987,2.614)--(8.006,2.705)--(8.026,2.608)%
  --(8.045,2.612)--(8.065,2.607)--(8.084,2.601)--(8.104,2.705)--(8.123,2.651)--(8.143,2.614)%
  --(8.162,2.579)--(8.182,2.652)--(8.201,2.613)--(8.221,2.592)--(8.240,2.591)--(8.260,2.587)%
  --(8.279,2.576);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.270,3.149)--(1.270,2.257)--(8.299,2.257)--(8.299,3.149);
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.270cm}{2.257cm}}{\pgfpoint{8.299cm}{3.149cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,1.207)--(8.299,1.207);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,1.207)--(1.216,1.207);
\node[gp node right] at (1.319,1.207) {$0$};
\draw[gp path] (1.270,1.385)--(1.243,1.385);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,1.564)--(8.299,1.564);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,1.564)--(1.216,1.564);
\node[gp node right] at (1.319,1.564) {$1000$};
\draw[gp path] (1.270,1.742)--(1.243,1.742);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,1.921)--(8.299,1.921);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,1.921)--(1.216,1.921);
\node[gp node right] at (1.319,1.921) {$2000$};
\draw[gp path] (1.270,2.099)--(1.243,2.099);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,1.207)--(1.270,2.099);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,1.207)--(1.270,1.261);
\draw[gp path] (1.465,1.207)--(1.465,1.234);
\draw[gp path] (1.661,1.207)--(1.661,1.234);
\draw[gp path] (1.856,1.207)--(1.856,1.234);
\draw[gp path] (2.051,1.207)--(2.051,1.234);
\draw[gp path] (2.246,1.207)--(2.246,1.234);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.442,1.207)--(2.442,1.988);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.442,1.207)--(2.442,1.261);
\draw[gp path] (2.637,1.207)--(2.637,1.234);
\draw[gp path] (2.832,1.207)--(2.832,1.234);
\draw[gp path] (3.027,1.207)--(3.027,1.234);
\draw[gp path] (3.223,1.207)--(3.223,1.234);
\draw[gp path] (3.418,1.207)--(3.418,1.234);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.613,1.207)--(3.613,1.988);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.613,1.207)--(3.613,1.261);
\draw[gp path] (3.808,1.207)--(3.808,1.234);
\draw[gp path] (4.004,1.207)--(4.004,1.234);
\draw[gp path] (4.199,1.207)--(4.199,1.234);
\draw[gp path] (4.394,1.207)--(4.394,1.234);
\draw[gp path] (4.589,1.207)--(4.589,1.234);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.785,1.207)--(4.785,2.099);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.785,1.207)--(4.785,1.261);
\draw[gp path] (4.980,1.207)--(4.980,1.234);
\draw[gp path] (5.175,1.207)--(5.175,1.234);
\draw[gp path] (5.370,1.207)--(5.370,1.234);
\draw[gp path] (5.566,1.207)--(5.566,1.234);
\draw[gp path] (5.761,1.207)--(5.761,1.234);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,1.207)--(5.956,2.099);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,1.207)--(5.956,1.261);
\draw[gp path] (6.151,1.207)--(6.151,1.234);
\draw[gp path] (6.347,1.207)--(6.347,1.234);
\draw[gp path] (6.542,1.207)--(6.542,1.234);
\draw[gp path] (6.737,1.207)--(6.737,1.234);
\draw[gp path] (6.932,1.207)--(6.932,1.234);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.128,1.207)--(7.128,2.099);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.128,1.207)--(7.128,1.261);
\draw[gp path] (7.323,1.207)--(7.323,1.234);
\draw[gp path] (7.518,1.207)--(7.518,1.234);
\draw[gp path] (7.713,1.207)--(7.713,1.234);
\draw[gp path] (7.908,1.207)--(7.908,1.234);
\draw[gp path] (8.104,1.207)--(8.104,1.234);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.299,1.207)--(8.299,2.099);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.299,1.207)--(8.299,1.261);
\draw[gp path] (1.270,2.099)--(1.270,1.207)--(8.299,1.207)--(8.299,2.099);
\node[gp node left] at (0.000,1.601) {(d)};
\node[gp node center,rotate=90] at (0.508,1.601) {Models};
\node[gp node left] at (1.942,2.044) {Cold};
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.569,2.044)--(1.813,2.044);
\draw[gp path] (1.270,1.958)--(1.290,1.526)--(1.309,1.517)--(1.329,1.535)--(1.348,1.553)%
  --(1.368,1.618)--(1.387,1.531)--(1.407,1.493)--(1.426,1.522)--(1.446,1.544)--(1.465,1.660)%
  --(1.485,1.498)--(1.504,1.544)--(1.524,1.481)--(1.543,1.521)--(1.563,1.690)--(1.582,1.512)%
  --(1.602,1.490)--(1.621,1.532)--(1.641,1.513)--(1.661,1.674)--(1.680,1.522)--(1.700,1.493)%
  --(1.719,1.494)--(1.739,1.561)--(1.758,1.604)--(1.778,1.489)--(1.797,1.520)--(1.817,1.528)%
  --(1.836,1.522)--(1.856,1.778)--(1.875,1.505)--(1.895,1.520)--(1.914,1.516)--(1.934,1.526)%
  --(1.953,1.616)--(1.973,1.546)--(1.992,1.493)--(2.012,1.500)--(2.031,1.547)--(2.051,1.674)%
  --(2.071,1.488)--(2.090,1.518)--(2.110,1.489)--(2.129,1.538)--(2.149,1.698)--(2.168,1.497)%
  --(2.188,1.496)--(2.207,1.547)--(2.227,1.513)--(2.246,1.654)--(2.266,1.525)--(2.285,1.519)%
  --(2.305,1.481)--(2.324,1.543)--(2.344,1.603)--(2.363,1.516)--(2.383,1.506)--(2.402,1.518)%
  --(2.422,1.541)--(2.442,1.951)--(2.461,1.525)--(2.481,1.507)--(2.500,1.541)--(2.520,1.547)%
  --(2.539,1.615)--(2.559,1.534)--(2.578,1.505)--(2.598,1.530)--(2.617,1.550)--(2.637,1.648)%
  --(2.656,1.501)--(2.676,1.547)--(2.695,1.494)--(2.715,1.541)--(2.734,1.698)--(2.754,1.515)%
  --(2.773,1.494)--(2.793,1.527)--(2.812,1.521)--(2.832,1.682)--(2.852,1.525)--(2.871,1.497)%
  --(2.891,1.489)--(2.910,1.574)--(2.930,1.603)--(2.949,1.491)--(2.969,1.517)--(2.988,1.520)%
  --(3.008,1.528)--(3.027,1.783)--(3.047,1.510)--(3.066,1.520)--(3.086,1.520)--(3.105,1.524)%
  --(3.125,1.623)--(3.144,1.555)--(3.164,1.489)--(3.183,1.498)--(3.203,1.544)--(3.223,1.673)%
  --(3.242,1.499)--(3.262,1.519)--(3.281,1.490)--(3.301,1.546)--(3.320,1.694)--(3.340,1.497)%
  --(3.359,1.485)--(3.379,1.549)--(3.398,1.514)--(3.418,1.653)--(3.437,1.527)--(3.457,1.516)%
  --(3.476,1.497)--(3.496,1.550)--(3.515,1.602)--(3.535,1.522)--(3.554,1.507)--(3.574,1.524)%
  --(3.593,1.549)--(3.613,1.954)--(3.633,1.524)--(3.652,1.511)--(3.672,1.533)--(3.691,1.552)%
  --(3.711,1.633)--(3.730,1.539)--(3.750,1.499)--(3.769,1.521)--(3.789,1.548)--(3.808,1.657)%
  --(3.828,1.497)--(3.847,1.552)--(3.867,1.485)--(3.886,1.538)--(3.906,1.704)--(3.925,1.526)%
  --(3.945,1.499)--(3.964,1.536)--(3.984,1.519)--(4.004,1.674)--(4.023,1.529)--(4.043,1.502)%
  --(4.062,1.490)--(4.082,1.568)--(4.101,1.603)--(4.121,1.496)--(4.140,1.513)--(4.160,1.529)%
  --(4.179,1.539)--(4.199,1.775)--(4.218,1.511)--(4.238,1.533)--(4.257,1.524)--(4.277,1.523)%
  --(4.296,1.613)--(4.316,1.547)--(4.335,1.496)--(4.355,1.499)--(4.374,1.544)--(4.394,1.679)%
  --(4.414,1.497)--(4.433,1.526)--(4.453,1.497)--(4.472,1.545)--(4.492,1.688)--(4.511,1.499)%
  --(4.531,1.502)--(4.550,1.545)--(4.570,1.512)--(4.589,1.658)--(4.609,1.534)--(4.628,1.523)%
  --(4.648,1.482)--(4.667,1.545)--(4.687,1.608)--(4.706,1.522)--(4.726,1.507)--(4.745,1.522)%
  --(4.765,1.537)--(4.785,1.962)--(4.804,1.538)--(4.824,1.535)--(4.843,1.543)--(4.863,1.553)%
  --(4.882,1.629)--(4.902,1.546)--(4.921,1.500)--(4.941,1.519)--(4.960,1.540)--(4.980,1.646)%
  --(4.999,1.500)--(5.019,1.554)--(5.038,1.490)--(5.058,1.538)--(5.077,1.699)--(5.097,1.522)%
  --(5.116,1.490)--(5.136,1.533)--(5.155,1.512)--(5.175,1.680)--(5.195,1.528)--(5.214,1.500)%
  --(5.234,1.492)--(5.253,1.566)--(5.273,1.608)--(5.292,1.501)--(5.312,1.520)--(5.331,1.522)%
  --(5.351,1.521)--(5.370,1.781)--(5.390,1.506)--(5.409,1.517)--(5.429,1.525)--(5.448,1.518)%
  --(5.468,1.605)--(5.487,1.556)--(5.507,1.494)--(5.526,1.494)--(5.546,1.572)--(5.566,1.683)%
  --(5.585,1.507)--(5.605,1.532)--(5.624,1.496)--(5.644,1.552)--(5.663,1.702)--(5.683,1.508)%
  --(5.702,1.497)--(5.722,1.557)--(5.741,1.518)--(5.761,1.654)--(5.780,1.532)--(5.800,1.520)%
  --(5.819,1.487)--(5.839,1.550)--(5.858,1.620)--(5.878,1.520)--(5.897,1.518)--(5.917,1.511)%
  --(5.936,1.556)--(5.956,1.952)--(5.976,1.543)--(5.995,1.525)--(6.015,1.529)--(6.034,1.555)%
  --(6.054,1.644)--(6.073,1.537)--(6.093,1.493)--(6.112,1.520)--(6.132,1.556)--(6.151,1.658)%
  --(6.171,1.505)--(6.190,1.546)--(6.210,1.489)--(6.229,1.531)--(6.249,1.714)--(6.268,1.522)%
  --(6.288,1.489)--(6.307,1.537)--(6.327,1.524)--(6.347,1.680)--(6.366,1.535)--(6.386,1.508)%
  --(6.405,1.504)--(6.425,1.573)--(6.444,1.601)--(6.464,1.501)--(6.483,1.521)--(6.503,1.535)%
  --(6.522,1.537)--(6.542,1.786)--(6.561,1.508)--(6.581,1.539)--(6.600,1.535)--(6.620,1.532)%
  --(6.639,1.624)--(6.659,1.551)--(6.678,1.499)--(6.698,1.506)--(6.717,1.558)--(6.737,1.677)%
  --(6.757,1.500)--(6.776,1.534)--(6.796,1.505)--(6.815,1.565)--(6.835,1.699)--(6.854,1.525)%
  --(6.874,1.512)--(6.893,1.561)--(6.913,1.521)--(6.932,1.665)--(6.952,1.537)--(6.971,1.538)%
  --(6.991,1.511)--(7.010,1.568)--(7.030,1.623)--(7.049,1.538)--(7.069,1.526)--(7.088,1.529)%
  --(7.108,1.557)--(7.128,2.008)--(7.147,1.555)--(7.167,1.537)--(7.186,1.556)--(7.206,1.563)%
  --(7.225,1.661)--(7.245,1.575)--(7.264,1.525)--(7.284,1.548)--(7.303,1.577)--(7.323,1.675)%
  --(7.342,1.523)--(7.362,1.577)--(7.381,1.511)--(7.401,1.553)--(7.420,1.717)--(7.440,1.540)%
  --(7.459,1.515)--(7.479,1.557)--(7.498,1.557)--(7.518,1.718)--(7.538,1.557)--(7.557,1.516)%
  --(7.577,1.520)--(7.596,1.588)--(7.616,1.628)--(7.635,1.506)--(7.655,1.530)--(7.674,1.540)%
  --(7.694,1.551)--(7.713,1.795)--(7.733,1.533)--(7.752,1.558)--(7.772,1.547)--(7.791,1.544)%
  --(7.811,1.642)--(7.830,1.571)--(7.850,1.508)--(7.869,1.514)--(7.889,1.577)--(7.908,1.694)%
  --(7.928,1.506)--(7.948,1.544)--(7.967,1.505)--(7.987,1.565)--(8.006,1.719)--(8.026,1.522)%
  --(8.045,1.527)--(8.065,1.575)--(8.084,1.550)--(8.104,1.675)--(8.123,1.550)--(8.143,1.541)%
  --(8.162,1.516)--(8.182,1.576)--(8.201,1.635)--(8.221,1.535)--(8.240,1.545)--(8.260,1.541)%
  --(8.279,1.566);
\node[gp node left] at (3.347,2.044) {Warm};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.974,2.044)--(3.218,2.044);
\draw[gp path] (1.270,1.675)--(1.290,1.422)--(1.309,1.419)--(1.329,1.435)--(1.348,1.429)%
  --(1.368,1.490)--(1.387,1.438)--(1.407,1.407)--(1.426,1.424)--(1.446,1.421)--(1.465,1.516)%
  --(1.485,1.404)--(1.504,1.444)--(1.524,1.396)--(1.543,1.407)--(1.563,1.542)--(1.582,1.420)%
  --(1.602,1.407)--(1.621,1.429)--(1.641,1.396)--(1.661,1.526)--(1.680,1.420)--(1.700,1.406)%
  --(1.719,1.403)--(1.739,1.447)--(1.758,1.488)--(1.778,1.418)--(1.797,1.435)--(1.817,1.434)%
  --(1.836,1.408)--(1.856,1.603)--(1.875,1.419)--(1.895,1.441)--(1.914,1.439)--(1.934,1.424)%
  --(1.953,1.507)--(1.973,1.459)--(1.992,1.415)--(2.012,1.421)--(2.031,1.432)--(2.051,1.548)%
  --(2.071,1.413)--(2.090,1.438)--(2.110,1.402)--(2.129,1.431)--(2.149,1.544)--(2.168,1.417)%
  --(2.188,1.401)--(2.207,1.450)--(2.227,1.398)--(2.246,1.520)--(2.266,1.423)--(2.285,1.419)%
  --(2.305,1.395)--(2.324,1.433)--(2.344,1.484)--(2.363,1.425)--(2.383,1.420)--(2.402,1.410)%
  --(2.422,1.401)--(2.442,1.671)--(2.461,1.419)--(2.481,1.416)--(2.500,1.432)--(2.520,1.421)%
  --(2.539,1.493)--(2.559,1.437)--(2.578,1.414)--(2.598,1.440)--(2.617,1.435)--(2.637,1.532)%
  --(2.656,1.415)--(2.676,1.451)--(2.695,1.408)--(2.715,1.425)--(2.734,1.545)--(2.754,1.437)%
  --(2.773,1.414)--(2.793,1.442)--(2.812,1.415)--(2.832,1.537)--(2.852,1.432)--(2.871,1.421)%
  --(2.891,1.411)--(2.910,1.461)--(2.930,1.492)--(2.949,1.419)--(2.969,1.435)--(2.988,1.432)%
  --(3.008,1.408)--(3.027,1.588)--(3.047,1.420)--(3.066,1.437)--(3.086,1.435)--(3.105,1.422)%
  --(3.125,1.503)--(3.144,1.452)--(3.164,1.406)--(3.183,1.421)--(3.203,1.427)--(3.223,1.542)%
  --(3.242,1.410)--(3.262,1.438)--(3.281,1.406)--(3.301,1.428)--(3.320,1.541)--(3.340,1.416)%
  --(3.359,1.405)--(3.379,1.453)--(3.398,1.408)--(3.418,1.518)--(3.437,1.427)--(3.457,1.424)%
  --(3.476,1.417)--(3.496,1.443)--(3.515,1.492)--(3.535,1.432)--(3.554,1.433)--(3.574,1.418)%
  --(3.593,1.415)--(3.613,1.665)--(3.633,1.432)--(3.652,1.425)--(3.672,1.442)--(3.691,1.435)%
  --(3.711,1.502)--(3.730,1.445)--(3.750,1.411)--(3.769,1.434)--(3.789,1.431)--(3.808,1.532)%
  --(3.828,1.413)--(3.847,1.463)--(3.867,1.406)--(3.886,1.422)--(3.906,1.545)--(3.925,1.440)%
  --(3.945,1.413)--(3.964,1.431)--(3.984,1.400)--(4.004,1.538)--(4.023,1.428)--(4.043,1.417)%
  --(4.062,1.407)--(4.082,1.451)--(4.101,1.491)--(4.121,1.408)--(4.140,1.426)--(4.160,1.432)%
  --(4.179,1.406)--(4.199,1.589)--(4.218,1.418)--(4.238,1.427)--(4.257,1.426)--(4.277,1.414)%
  --(4.296,1.490)--(4.316,1.446)--(4.335,1.406)--(4.355,1.421)--(4.374,1.423)--(4.394,1.537)%
  --(4.414,1.403)--(4.433,1.435)--(4.453,1.403)--(4.472,1.431)--(4.492,1.541)--(4.511,1.411)%
  --(4.531,1.411)--(4.550,1.452)--(4.570,1.405)--(4.589,1.522)--(4.609,1.436)--(4.628,1.434)%
  --(4.648,1.399)--(4.667,1.441)--(4.687,1.490)--(4.706,1.424)--(4.726,1.422)--(4.745,1.419)%
  --(4.765,1.404)--(4.785,1.677)--(4.804,1.432)--(4.824,1.436)--(4.843,1.437)--(4.863,1.426)%
  --(4.882,1.495)--(4.902,1.440)--(4.921,1.404)--(4.941,1.427)--(4.960,1.419)--(4.980,1.523)%
  --(4.999,1.405)--(5.019,1.445)--(5.038,1.405)--(5.058,1.416)--(5.077,1.536)--(5.097,1.426)%
  --(5.116,1.411)--(5.136,1.439)--(5.155,1.401)--(5.175,1.534)--(5.195,1.423)--(5.214,1.417)%
  --(5.234,1.405)--(5.253,1.447)--(5.273,1.481)--(5.292,1.414)--(5.312,1.423)--(5.331,1.427)%
  --(5.351,1.408)--(5.370,1.590)--(5.390,1.415)--(5.409,1.429)--(5.429,1.435)--(5.448,1.417)%
  --(5.468,1.490)--(5.487,1.446)--(5.507,1.400)--(5.526,1.414)--(5.546,1.439)--(5.566,1.543)%
  --(5.585,1.413)--(5.605,1.437)--(5.624,1.405)--(5.644,1.426)--(5.663,1.542)--(5.683,1.418)%
  --(5.702,1.405)--(5.722,1.456)--(5.741,1.403)--(5.761,1.526)--(5.780,1.431)--(5.800,1.416)%
  --(5.819,1.401)--(5.839,1.442)--(5.858,1.489)--(5.878,1.418)--(5.897,1.427)--(5.917,1.409)%
  --(5.936,1.405)--(5.956,1.678)--(5.976,1.426)--(5.995,1.423)--(6.015,1.429)--(6.034,1.430)%
  --(6.054,1.502)--(6.073,1.443)--(6.093,1.401)--(6.112,1.424)--(6.132,1.425)--(6.151,1.519)%
  --(6.171,1.405)--(6.190,1.444)--(6.210,1.409)--(6.229,1.418)--(6.249,1.545)--(6.268,1.431)%
  --(6.288,1.406)--(6.307,1.440)--(6.327,1.406)--(6.347,1.538)--(6.366,1.426)--(6.386,1.415)%
  --(6.405,1.410)--(6.425,1.442)--(6.444,1.483)--(6.464,1.413)--(6.483,1.425)--(6.503,1.427)%
  --(6.522,1.403)--(6.542,1.583)--(6.561,1.411)--(6.581,1.425)--(6.600,1.435)--(6.620,1.408)%
  --(6.639,1.494)--(6.659,1.452)--(6.678,1.404)--(6.698,1.415)--(6.717,1.427)--(6.737,1.545)%
  --(6.757,1.414)--(6.776,1.429)--(6.796,1.403)--(6.815,1.429)--(6.835,1.544)--(6.854,1.424)%
  --(6.874,1.408)--(6.893,1.450)--(6.913,1.413)--(6.932,1.526)--(6.952,1.436)--(6.971,1.422)%
  --(6.991,1.412)--(7.010,1.441)--(7.030,1.491)--(7.049,1.428)--(7.069,1.428)--(7.088,1.421)%
  --(7.108,1.408)--(7.128,1.679)--(7.147,1.439)--(7.167,1.434)--(7.186,1.445)--(7.206,1.437)%
  --(7.225,1.511)--(7.245,1.459)--(7.264,1.421)--(7.284,1.435)--(7.303,1.433)--(7.323,1.533)%
  --(7.342,1.414)--(7.362,1.456)--(7.381,1.414)--(7.401,1.420)--(7.420,1.542)--(7.440,1.435)%
  --(7.459,1.412)--(7.479,1.452)--(7.498,1.410)--(7.518,1.552)--(7.538,1.434)--(7.557,1.419)%
  --(7.577,1.410)--(7.596,1.457)--(7.616,1.489)--(7.635,1.412)--(7.655,1.435)--(7.674,1.434)%
  --(7.694,1.408)--(7.713,1.594)--(7.733,1.414)--(7.752,1.437)--(7.772,1.439)--(7.791,1.424)%
  --(7.811,1.498)--(7.830,1.460)--(7.850,1.410)--(7.869,1.423)--(7.889,1.432)--(7.908,1.545)%
  --(7.928,1.416)--(7.948,1.444)--(7.967,1.411)--(7.987,1.436)--(8.006,1.544)--(8.026,1.419)%
  --(8.045,1.413)--(8.065,1.463)--(8.084,1.421)--(8.104,1.535)--(8.123,1.433)--(8.143,1.434)%
  --(8.162,1.409)--(8.182,1.443)--(8.201,1.497)--(8.221,1.431)--(8.240,1.431)--(8.260,1.422)%
  --(8.279,1.409);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.270,2.099)--(1.270,1.207)--(8.299,1.207)--(8.299,2.099);
\gpdefrectangularnode{gp plot 4}{\pgfpoint{1.270cm}{1.207cm}}{\pgfpoint{8.299cm}{2.099cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,0.157)--(8.299,0.157);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,0.157)--(1.216,0.157);
\node[gp node right] at (1.319,0.157) {$0$};
\draw[gp path] (1.270,0.284)--(1.243,0.284);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,0.412)--(8.299,0.412);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,0.412)--(1.216,0.412);
\node[gp node right] at (1.319,0.412) {$100$};
\draw[gp path] (1.270,0.539)--(1.243,0.539);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,0.667)--(8.299,0.667);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,0.667)--(1.216,0.667);
\node[gp node right] at (1.319,0.667) {$200$};
\draw[gp path] (1.270,0.794)--(1.243,0.794);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,0.922)--(8.299,0.922);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,0.922)--(1.216,0.922);
\node[gp node right] at (1.319,0.922) {$300$};
\draw[gp path] (1.270,1.049)--(1.243,1.049);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.270,0.157)--(1.270,1.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.270,0.157)--(1.270,0.211);
\node[gp node center] at (1.270,-0.059) {0};
\draw[gp path] (1.465,0.157)--(1.465,0.184);
\draw[gp path] (1.661,0.157)--(1.661,0.184);
\draw[gp path] (1.856,0.157)--(1.856,0.184);
\draw[gp path] (2.051,0.157)--(2.051,0.184);
\draw[gp path] (2.246,0.157)--(2.246,0.184);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.442,0.157)--(2.442,0.938);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.442,0.157)--(2.442,0.211);
\node[gp node center] at (2.442,-0.059) {60};
\draw[gp path] (2.637,0.157)--(2.637,0.184);
\draw[gp path] (2.832,0.157)--(2.832,0.184);
\draw[gp path] (3.027,0.157)--(3.027,0.184);
\draw[gp path] (3.223,0.157)--(3.223,0.184);
\draw[gp path] (3.418,0.157)--(3.418,0.184);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.613,0.157)--(3.613,0.938);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.613,0.157)--(3.613,0.211);
\node[gp node center] at (3.613,-0.059) {120};
\draw[gp path] (3.808,0.157)--(3.808,0.184);
\draw[gp path] (4.004,0.157)--(4.004,0.184);
\draw[gp path] (4.199,0.157)--(4.199,0.184);
\draw[gp path] (4.394,0.157)--(4.394,0.184);
\draw[gp path] (4.589,0.157)--(4.589,0.184);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.785,0.157)--(4.785,1.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.785,0.157)--(4.785,0.211);
\node[gp node center] at (4.785,-0.059) {180};
\draw[gp path] (4.980,0.157)--(4.980,0.184);
\draw[gp path] (5.175,0.157)--(5.175,0.184);
\draw[gp path] (5.370,0.157)--(5.370,0.184);
\draw[gp path] (5.566,0.157)--(5.566,0.184);
\draw[gp path] (5.761,0.157)--(5.761,0.184);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.956,0.157)--(5.956,1.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.956,0.157)--(5.956,0.211);
\node[gp node center] at (5.956,-0.059) {240};
\draw[gp path] (6.151,0.157)--(6.151,0.184);
\draw[gp path] (6.347,0.157)--(6.347,0.184);
\draw[gp path] (6.542,0.157)--(6.542,0.184);
\draw[gp path] (6.737,0.157)--(6.737,0.184);
\draw[gp path] (6.932,0.157)--(6.932,0.184);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.128,0.157)--(7.128,1.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.128,0.157)--(7.128,0.211);
\node[gp node center] at (7.128,-0.059) {300};
\draw[gp path] (7.323,0.157)--(7.323,0.184);
\draw[gp path] (7.518,0.157)--(7.518,0.184);
\draw[gp path] (7.713,0.157)--(7.713,0.184);
\draw[gp path] (7.908,0.157)--(7.908,0.184);
\draw[gp path] (8.104,0.157)--(8.104,0.184);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.299,0.157)--(8.299,1.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.299,0.157)--(8.299,0.211);
\node[gp node center] at (8.299,-0.059) {360};
\draw[gp path] (1.270,1.049)--(1.270,0.157)--(8.299,0.157)--(8.299,1.049);
\node[gp node left] at (0.000,0.551) {(e)};
\node[gp node center,rotate=90] at (0.508,0.551) {\textls[-30]{Tput (r/s)}};
\node[gp node center] at (4.784,-0.382) {\relsize{1}{Time (Minutes)}};
\node[gp node left] at (1.942,0.994) {Coldstarts};
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.569,0.994)--(1.813,0.994);
\draw[gp path] (1.270,0.821)--(1.290,0.445)--(1.309,0.442)--(1.329,0.460)--(1.348,0.453)%
  --(1.368,0.531)--(1.387,0.462)--(1.407,0.418)--(1.426,0.444)--(1.446,0.439)--(1.465,0.573)%
  --(1.485,0.411)--(1.504,0.465)--(1.524,0.399)--(1.543,0.419)--(1.563,0.602)--(1.582,0.438)%
  --(1.602,0.421)--(1.621,0.447)--(1.641,0.409)--(1.661,0.586)--(1.680,0.445)--(1.700,0.421)%
  --(1.719,0.407)--(1.739,0.472)--(1.758,0.530)--(1.778,0.437)--(1.797,0.463)--(1.817,0.463)%
  --(1.836,0.435)--(1.856,0.704)--(1.875,0.443)--(1.895,0.470)--(1.914,0.467)--(1.934,0.455)%
  --(1.953,0.554)--(1.973,0.497)--(1.992,0.438)--(2.012,0.448)--(2.031,0.463)--(2.051,0.608)%
  --(2.071,0.422)--(2.090,0.449)--(2.110,0.415)--(2.129,0.447)--(2.149,0.608)--(2.168,0.423)%
  --(2.188,0.418)--(2.207,0.471)--(2.227,0.415)--(2.246,0.566)--(2.266,0.439)--(2.285,0.432)%
  --(2.305,0.402)--(2.324,0.453)--(2.344,0.521)--(2.363,0.437)--(2.383,0.433)--(2.402,0.428)%
  --(2.422,0.423)--(2.442,0.815)--(2.461,0.446)--(2.481,0.439)--(2.500,0.445)--(2.520,0.446)%
  --(2.539,0.530)--(2.559,0.469)--(2.578,0.427)--(2.598,0.467)--(2.617,0.467)--(2.637,0.583)%
  --(2.656,0.434)--(2.676,0.490)--(2.695,0.430)--(2.715,0.456)--(2.734,0.614)--(2.754,0.455)%
  --(2.773,0.437)--(2.793,0.468)--(2.812,0.434)--(2.832,0.608)--(2.852,0.457)--(2.871,0.442)%
  --(2.891,0.432)--(2.910,0.497)--(2.930,0.538)--(2.949,0.440)--(2.969,0.456)--(2.988,0.461)%
  --(3.008,0.438)--(3.027,0.696)--(3.047,0.446)--(3.066,0.465)--(3.086,0.467)--(3.105,0.445)%
  --(3.125,0.548)--(3.144,0.492)--(3.164,0.430)--(3.183,0.440)--(3.203,0.460)--(3.223,0.603)%
  --(3.242,0.429)--(3.262,0.463)--(3.281,0.424)--(3.301,0.460)--(3.320,0.606)--(3.340,0.442)%
  --(3.359,0.423)--(3.379,0.481)--(3.398,0.422)--(3.418,0.576)--(3.437,0.459)--(3.457,0.452)%
  --(3.476,0.428)--(3.496,0.473)--(3.515,0.529)--(3.535,0.449)--(3.554,0.451)--(3.574,0.450)%
  --(3.593,0.429)--(3.613,0.823)--(3.633,0.458)--(3.652,0.463)--(3.672,0.470)--(3.691,0.463)%
  --(3.711,0.552)--(3.730,0.478)--(3.750,0.431)--(3.769,0.461)--(3.789,0.462)--(3.808,0.589)%
  --(3.828,0.429)--(3.847,0.494)--(3.867,0.423)--(3.886,0.451)--(3.906,0.617)--(3.925,0.463)%
  --(3.945,0.430)--(3.964,0.465)--(3.984,0.420)--(4.004,0.589)--(4.023,0.453)--(4.043,0.435)%
  --(4.062,0.420)--(4.082,0.484)--(4.101,0.530)--(4.121,0.425)--(4.140,0.444)--(4.160,0.454)%
  --(4.179,0.431)--(4.199,0.680)--(4.218,0.434)--(4.238,0.450)--(4.257,0.449)--(4.277,0.432)%
  --(4.296,0.526)--(4.316,0.475)--(4.335,0.422)--(4.355,0.432)--(4.374,0.447)--(4.394,0.607)%
  --(4.414,0.419)--(4.433,0.457)--(4.453,0.413)--(4.472,0.457)--(4.492,0.608)--(4.511,0.430)%
  --(4.531,0.420)--(4.550,0.467)--(4.570,0.418)--(4.589,0.586)--(4.609,0.452)--(4.628,0.452)%
  --(4.648,0.413)--(4.667,0.463)--(4.687,0.526)--(4.706,0.445)--(4.726,0.437)--(4.745,0.437)%
  --(4.765,0.422)--(4.785,0.831)--(4.804,0.457)--(4.824,0.466)--(4.843,0.469)--(4.863,0.465)%
  --(4.882,0.542)--(4.902,0.474)--(4.921,0.420)--(4.941,0.461)--(4.960,0.452)--(4.980,0.584)%
  --(4.999,0.423)--(5.019,0.484)--(5.038,0.426)--(5.058,0.439)--(5.077,0.608)--(5.097,0.452)%
  --(5.116,0.423)--(5.136,0.463)--(5.155,0.415)--(5.175,0.592)--(5.195,0.446)--(5.214,0.432)%
  --(5.234,0.416)--(5.253,0.476)--(5.273,0.528)--(5.292,0.430)--(5.312,0.441)--(5.331,0.448)%
  --(5.351,0.429)--(5.370,0.693)--(5.390,0.434)--(5.409,0.458)--(5.429,0.455)--(5.448,0.432)%
  --(5.468,0.537)--(5.487,0.482)--(5.507,0.424)--(5.526,0.428)--(5.546,0.471)--(5.566,0.597)%
  --(5.585,0.425)--(5.605,0.460)--(5.624,0.419)--(5.644,0.452)--(5.663,0.613)--(5.683,0.442)%
  --(5.702,0.428)--(5.722,0.492)--(5.741,0.422)--(5.761,0.577)--(5.780,0.453)--(5.800,0.448)%
  --(5.819,0.416)--(5.839,0.471)--(5.858,0.533)--(5.878,0.437)--(5.897,0.445)--(5.917,0.428)%
  --(5.936,0.420)--(5.956,0.822)--(5.976,0.462)--(5.995,0.455)--(6.015,0.451)--(6.034,0.452)%
  --(6.054,0.547)--(6.073,0.466)--(6.093,0.419)--(6.112,0.442)--(6.132,0.454)--(6.151,0.574)%
  --(6.171,0.417)--(6.190,0.465)--(6.210,0.418)--(6.229,0.431)--(6.249,0.607)--(6.268,0.451)%
  --(6.288,0.411)--(6.307,0.459)--(6.327,0.419)--(6.347,0.598)--(6.366,0.444)--(6.386,0.430)%
  --(6.405,0.419)--(6.425,0.475)--(6.444,0.523)--(6.464,0.423)--(6.483,0.447)--(6.503,0.447)%
  --(6.522,0.423)--(6.542,0.672)--(6.561,0.422)--(6.581,0.455)--(6.600,0.450)--(6.620,0.423)%
  --(6.639,0.531)--(6.659,0.476)--(6.678,0.424)--(6.698,0.431)--(6.717,0.451)--(6.737,0.597)%
  --(6.757,0.419)--(6.776,0.456)--(6.796,0.410)--(6.815,0.454)--(6.835,0.612)--(6.854,0.446)%
  --(6.874,0.429)--(6.893,0.482)--(6.913,0.423)--(6.932,0.578)--(6.952,0.452)--(6.971,0.448)%
  --(6.991,0.428)--(7.010,0.475)--(7.030,0.537)--(7.049,0.457)--(7.069,0.446)--(7.088,0.443)%
  --(7.108,0.433)--(7.128,0.846)--(7.147,0.479)--(7.167,0.473)--(7.186,0.470)--(7.206,0.466)%
  --(7.225,0.574)--(7.245,0.501)--(7.264,0.437)--(7.284,0.463)--(7.303,0.466)--(7.323,0.597)%
  --(7.342,0.441)--(7.362,0.495)--(7.381,0.427)--(7.401,0.447)--(7.420,0.620)--(7.440,0.471)%
  --(7.459,0.435)--(7.479,0.480)--(7.498,0.440)--(7.518,0.626)--(7.538,0.470)--(7.557,0.446)%
  --(7.577,0.441)--(7.596,0.495)--(7.616,0.546)--(7.635,0.440)--(7.655,0.457)--(7.674,0.460)%
  --(7.694,0.436)--(7.713,0.692)--(7.733,0.443)--(7.752,0.475)--(7.772,0.458)--(7.791,0.450)%
  --(7.811,0.551)--(7.830,0.493)--(7.850,0.432)--(7.869,0.447)--(7.889,0.469)--(7.908,0.614)%
  --(7.928,0.434)--(7.948,0.474)--(7.967,0.433)--(7.987,0.465)--(8.006,0.625)--(8.026,0.454)%
  --(8.045,0.444)--(8.065,0.497)--(8.084,0.442)--(8.104,0.597)--(8.123,0.470)--(8.143,0.466)%
  --(8.162,0.442)--(8.182,0.477)--(8.201,0.551)--(8.221,0.458)--(8.240,0.459)--(8.260,0.456)%
  --(8.279,0.432);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.270,1.049)--(1.270,0.157)--(8.299,0.157)--(8.299,1.049);
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.270cm}{0.157cm}}{\pgfpoint{8.299cm}{1.049cm}}
\end{tikzpicture}


==> figtex/bursty_experiment/timeseries.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.471,4.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,3.645)--(6.436,3.645);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,3.645)--(1.748,3.645);
\draw[gp path] (6.436,3.645)--(6.382,3.645);
\node[gp node right] at (1.797,3.645) {$0$};
\draw[gp path] (1.694,3.730)--(1.721,3.730);
\draw[gp path] (6.436,3.730)--(6.409,3.730);
\draw[gp path] (1.694,3.816)--(1.721,3.816);
\draw[gp path] (6.436,3.816)--(6.409,3.816);
\draw[gp path] (1.694,3.901)--(1.721,3.901);
\draw[gp path] (6.436,3.901)--(6.409,3.901);
\draw[gp path] (1.694,3.987)--(1.721,3.987);
\draw[gp path] (6.436,3.987)--(6.409,3.987);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,4.072)--(6.436,4.072);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,4.072)--(1.748,4.072);
\draw[gp path] (6.436,4.072)--(6.382,4.072);
\node[gp node right] at (1.797,4.072) {$250$};
\draw[gp path] (1.694,4.157)--(1.721,4.157);
\draw[gp path] (6.436,4.157)--(6.409,4.157);
\draw[gp path] (1.694,4.243)--(1.721,4.243);
\draw[gp path] (6.436,4.243)--(6.409,4.243);
\draw[gp path] (1.694,4.328)--(1.721,4.328);
\draw[gp path] (6.436,4.328)--(6.409,4.328);
\draw[gp path] (1.694,4.414)--(1.721,4.414);
\draw[gp path] (6.436,4.414)--(6.409,4.414);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,4.499)--(6.436,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,4.499)--(1.748,4.499);
\draw[gp path] (6.436,4.499)--(6.382,4.499);
\node[gp node right] at (1.797,4.499) {$500$};
\draw[gp path] (1.694,3.645)--(1.694,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.059,3.645)--(2.059,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.059,3.645)--(2.059,3.699);
\draw[gp path] (2.424,3.645)--(2.424,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.788,3.645)--(2.788,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.788,3.645)--(2.788,3.699);
\draw[gp path] (3.153,3.645)--(3.153,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.518,3.645)--(3.518,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.518,3.645)--(3.518,3.699);
\draw[gp path] (3.883,3.645)--(3.883,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.247,3.645)--(4.247,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.247,3.645)--(4.247,3.699);
\draw[gp path] (4.612,3.645)--(4.612,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.977,3.645)--(4.977,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.977,3.645)--(4.977,3.699);
\draw[gp path] (5.342,3.645)--(5.342,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.706,3.645)--(5.706,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.706,3.645)--(5.706,3.699);
\draw[gp path] (6.071,3.645)--(6.071,3.672);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.436,3.645)--(6.436,4.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.436,3.645)--(6.436,3.699);
\draw[gp path] (1.694,4.499)--(1.694,3.645)--(6.436,3.645)--(6.436,4.499)--cycle;
\node[gp node left] at (-0.253,4.072) {(a)};
\node[gp node center] at (0.663,4.288) {Goodput};
\node[gp node center] at (0.663,4.072) {(r/s)};
\node[gp node right] at (7.773,4.386) {Minor};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.902,4.386)--(8.211,4.386);
\draw[gp path] (1.694,3.978)--(1.706,3.991)--(1.718,3.988)--(1.730,3.969)--(1.743,3.996)%
  --(1.755,4.006)--(1.767,3.974)--(1.779,3.978)--(1.791,3.979)--(1.803,3.988)--(1.816,3.996)%
  --(1.828,3.994)--(1.840,3.977)--(1.852,3.984)--(1.864,3.982)--(1.876,3.992)--(1.889,3.987)%
  --(1.901,3.983)--(1.913,3.990)--(1.925,3.986)--(1.937,3.972)--(1.949,3.976)--(1.961,3.993)%
  --(1.974,3.992)--(1.986,3.993)--(1.998,3.981)--(2.010,3.985)--(2.022,3.987)--(2.034,3.982)%
  --(2.047,3.995)--(2.059,3.875)--(2.071,3.862)--(2.083,3.888)--(2.095,3.904)--(2.107,3.907)%
  --(2.120,3.917)--(2.132,3.924)--(2.144,3.943)--(2.156,3.929)--(2.168,3.945)--(2.180,3.931)%
  --(2.193,3.943)--(2.205,3.949)--(2.217,3.940)--(2.229,3.937)--(2.241,3.939)--(2.253,3.923)%
  --(2.265,3.947)--(2.278,3.950)--(2.290,3.933)--(2.302,3.931)--(2.314,3.947)--(2.326,3.956)%
  --(2.338,3.942)--(2.351,3.944)--(2.363,3.971)--(2.375,3.942)--(2.387,3.949)--(2.399,3.941)%
  --(2.411,3.952)--(2.424,3.959)--(2.436,3.949)--(2.448,3.957)--(2.460,3.959)--(2.472,3.946)%
  --(2.484,3.953)--(2.496,3.957)--(2.509,3.962)--(2.521,3.960)--(2.533,3.957)--(2.545,3.952)%
  --(2.557,3.947)--(2.569,3.971)--(2.582,3.968)--(2.594,3.966)--(2.606,3.967)--(2.618,3.956)%
  --(2.630,3.964)--(2.642,3.977)--(2.655,3.960)--(2.667,3.959)--(2.679,3.961)--(2.691,3.977)%
  --(2.703,3.961)--(2.715,3.950)--(2.728,3.956)--(2.740,3.975)--(2.752,3.969)--(2.764,3.968)%
  --(2.776,3.974)--(2.788,3.972)--(2.800,3.974)--(2.813,3.971)--(2.825,3.975)--(2.837,3.963)%
  --(2.849,3.964)--(2.861,3.984)--(2.873,3.972)--(2.886,3.965)--(2.898,3.971)--(2.910,3.974)%
  --(2.922,3.973)--(2.934,3.974)--(2.946,3.993)--(2.959,3.965)--(2.971,3.979)--(2.983,3.974)%
  --(2.995,3.971)--(3.007,3.968)--(3.019,3.989)--(3.031,3.977)--(3.044,3.972)--(3.056,3.976)%
  --(3.068,3.983)--(3.080,3.984)--(3.092,3.978)--(3.104,3.980)--(3.117,3.967)--(3.129,3.967)%
  --(3.141,3.965)--(3.153,3.971)--(3.165,3.983)--(3.177,3.972)--(3.190,3.976)--(3.202,3.981)%
  --(3.214,3.987)--(3.226,3.989)--(3.238,3.980)--(3.250,3.985)--(3.263,3.983)--(3.275,3.976)%
  --(3.287,3.984)--(3.299,3.976)--(3.311,3.983)--(3.323,3.985)--(3.335,3.963)--(3.348,3.987)%
  --(3.360,3.972)--(3.372,3.985)--(3.384,3.999)--(3.396,3.989)--(3.408,3.977)--(3.421,3.985)%
  --(3.433,3.992)--(3.445,3.986)--(3.457,3.985)--(3.469,3.975)--(3.481,3.986)--(3.494,3.972)%
  --(3.506,3.991)--(3.518,3.986)--(3.530,3.986)--(3.542,3.975)--(3.554,3.976)--(3.566,3.993)%
  --(3.579,3.983)--(3.591,3.978)--(3.603,3.988)--(3.615,3.989)--(3.627,3.982)--(3.639,3.992)%
  --(3.652,3.998)--(3.664,3.987)--(3.676,3.988)--(3.688,3.988)--(3.700,3.983)--(3.712,3.975)%
  --(3.725,3.979)--(3.737,3.978)--(3.749,3.980)--(3.761,3.995)--(3.773,3.986)--(3.785,3.982)%
  --(3.798,3.989)--(3.810,3.986)--(3.822,3.994)--(3.834,3.976)--(3.846,3.979)--(3.858,3.989)%
  --(3.870,3.992)--(3.883,3.986)--(3.895,3.978)--(3.907,3.994)--(3.919,3.991)--(3.931,3.973)%
  --(3.943,3.986)--(3.956,3.980)--(3.968,3.995)--(3.980,3.974)--(3.992,3.993)--(4.004,3.980)%
  --(4.016,3.985)--(4.029,3.987)--(4.041,3.977)--(4.053,3.981)--(4.065,3.983)--(4.077,3.976)%
  --(4.089,3.987)--(4.101,3.990)--(4.114,3.985)--(4.126,3.992)--(4.138,3.987)--(4.150,4.000)%
  --(4.162,3.981)--(4.174,3.993)--(4.187,3.969)--(4.199,3.979)--(4.211,3.998)--(4.223,3.990)%
  --(4.235,3.978)--(4.247,3.981)--(4.260,3.995)--(4.272,3.987)--(4.284,3.989)--(4.296,3.972)%
  --(4.308,3.979)--(4.320,3.971)--(4.332,3.978)--(4.345,3.995)--(4.357,3.995)--(4.369,3.988)%
  --(4.381,3.991)--(4.393,3.982)--(4.405,3.970)--(4.418,3.977)--(4.430,3.983)--(4.442,3.992)%
  --(4.454,3.981)--(4.466,3.999)--(4.478,3.984)--(4.491,3.986)--(4.503,3.981)--(4.515,3.990)%
  --(4.527,3.981)--(4.539,3.991)--(4.551,3.995)--(4.564,3.994)--(4.576,3.982)--(4.588,3.990)%
  --(4.600,3.987)--(4.612,3.992)--(4.624,3.998)--(4.636,3.998)--(4.649,3.990)--(4.661,3.999)%
  --(4.673,3.974)--(4.685,3.987)--(4.697,3.985)--(4.709,3.982)--(4.722,3.984)--(4.734,3.981)%
  --(4.746,3.991)--(4.758,3.981)--(4.770,3.972)--(4.782,3.997)--(4.795,3.982)--(4.807,3.977)%
  --(4.819,3.984)--(4.831,3.996)--(4.843,3.984)--(4.855,3.985)--(4.867,4.003)--(4.880,3.985)%
  --(4.892,4.002)--(4.904,3.999)--(4.916,3.993)--(4.928,3.987)--(4.940,3.982)--(4.953,4.000)%
  --(4.965,3.984)--(4.977,3.974)--(4.989,3.994)--(5.001,3.990)--(5.013,3.980)--(5.026,3.998)%
  --(5.038,3.991)--(5.050,3.980)--(5.062,3.992)--(5.074,3.981)--(5.086,3.997)--(5.099,3.980)%
  --(5.111,3.975)--(5.123,3.990)--(5.135,3.993)--(5.147,3.993)--(5.159,3.983)--(5.171,3.985)%
  --(5.184,3.988)--(5.196,4.002)--(5.208,3.987)--(5.220,3.978)--(5.232,3.974)--(5.244,3.990)%
  --(5.257,3.992)--(5.269,4.003)--(5.281,3.989)--(5.293,3.988)--(5.305,3.995)--(5.317,3.977)%
  --(5.330,3.996)--(5.342,4.002)--(5.354,3.986)--(5.366,3.981)--(5.378,3.990)--(5.390,3.983)%
  --(5.402,3.995)--(5.415,3.993)--(5.427,3.980)--(5.439,3.989)--(5.451,3.991)--(5.463,3.992)%
  --(5.475,3.993)--(5.488,3.988)--(5.500,3.981)--(5.512,3.979)--(5.524,3.988)--(5.536,3.986)%
  --(5.548,3.971)--(5.561,4.001)--(5.573,3.991)--(5.585,3.986)--(5.597,3.992)--(5.609,3.989)%
  --(5.621,4.008)--(5.634,3.986)--(5.646,3.986)--(5.658,3.984)--(5.670,3.982)--(5.682,3.999)%
  --(5.694,3.990)--(5.706,3.985)--(5.719,3.998)--(5.731,3.977)--(5.743,3.988)--(5.755,3.988)%
  --(5.767,3.989)--(5.779,4.001)--(5.792,3.985)--(5.804,3.997)--(5.816,3.982)--(5.828,3.979)%
  --(5.840,4.005)--(5.852,3.986)--(5.865,3.992)--(5.877,4.001)--(5.889,3.988)--(5.901,3.982)%
  --(5.913,3.999)--(5.925,3.992)--(5.937,3.987)--(5.950,3.990)--(5.962,3.970)--(5.974,3.984)%
  --(5.986,3.985)--(5.998,3.987)--(6.010,3.990)--(6.023,3.984)--(6.035,3.992)--(6.047,3.980)%
  --(6.059,3.983)--(6.071,3.988)--(6.083,3.979)--(6.096,3.983)--(6.108,3.990)--(6.120,3.977)%
  --(6.132,3.971)--(6.144,3.982)--(6.156,3.989)--(6.169,3.981)--(6.181,3.999)--(6.193,3.990)%
  --(6.205,3.980)--(6.217,4.001)--(6.229,3.979)--(6.241,3.985)--(6.254,3.986)--(6.266,3.970)%
  --(6.278,3.990)--(6.290,3.994)--(6.302,3.983)--(6.314,3.982)--(6.327,3.987)--(6.339,3.983)%
  --(6.351,3.989)--(6.363,3.979)--(6.375,3.979)--(6.387,3.991)--(6.400,3.979)--(6.412,3.996)%
  --(6.424,3.999)--(6.436,3.681);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.773,4.161) {Major};
\gpsetdashtype{gp dt 1}
\draw[gp path] (7.902,4.161)--(8.211,4.161);
\draw[gp path] (1.694,3.645)--(1.706,3.645)--(1.718,3.645)--(1.730,3.645)--(1.743,3.645)%
  --(1.755,3.645)--(1.767,3.645)--(1.779,3.645)--(1.791,3.645)--(1.803,3.645)--(1.816,3.645)%
  --(1.828,3.645)--(1.840,3.645)--(1.852,3.645)--(1.864,3.645)--(1.876,3.645)--(1.889,3.645)%
  --(1.901,3.645)--(1.913,3.645)--(1.925,3.645)--(1.937,3.645)--(1.949,3.645)--(1.961,3.645)%
  --(1.974,3.645)--(1.986,3.645)--(1.998,3.645)--(2.010,3.645)--(2.022,3.645)--(2.034,3.645)%
  --(2.047,3.645)--(2.056,4.499);
\draw[gp path] (2.078,4.499)--(2.083,4.459)--(2.095,4.392)--(2.107,4.357)--(2.120,4.333)%
  --(2.132,4.309)--(2.144,4.270)--(2.156,4.271)--(2.168,4.252)--(2.180,4.251)--(2.193,4.236)%
  --(2.205,4.230)--(2.217,4.226)--(2.229,4.221)--(2.241,4.219)--(2.253,4.219)--(2.265,4.211)%
  --(2.278,4.202)--(2.290,4.211)--(2.302,4.192)--(2.314,4.168)--(2.326,4.156)--(2.338,4.159)%
  --(2.351,4.159)--(2.363,4.147)--(2.375,4.162)--(2.387,4.153)--(2.399,4.158)--(2.411,4.156)%
  --(2.424,4.149)--(2.436,4.152)--(2.448,4.145)--(2.460,4.145)--(2.472,4.151)--(2.484,4.144)%
  --(2.496,4.145)--(2.509,4.143)--(2.521,4.142)--(2.533,4.145)--(2.545,4.146)--(2.557,4.145)%
  --(2.569,4.137)--(2.582,4.137)--(2.594,4.135)--(2.606,4.137)--(2.618,4.139)--(2.630,4.136)%
  --(2.642,4.129)--(2.655,4.137)--(2.667,4.137)--(2.679,4.135)--(2.691,4.129)--(2.703,4.135)%
  --(2.715,4.142)--(2.728,4.139)--(2.740,4.129)--(2.752,4.134)--(2.764,4.132)--(2.776,4.131)%
  --(2.788,4.128)--(2.800,4.128)--(2.813,4.129)--(2.825,4.128)--(2.837,4.133)--(2.849,4.132)%
  --(2.861,4.121)--(2.873,4.126)--(2.886,4.131)--(2.898,4.128)--(2.910,4.125)--(2.922,4.128)%
  --(2.934,4.126)--(2.946,4.118)--(2.959,4.133)--(2.971,4.121)--(2.983,4.124)--(2.995,4.125)%
  --(3.007,4.128)--(3.019,4.118)--(3.031,4.122)--(3.044,4.124)--(3.056,4.123)--(3.068,4.119)%
  --(3.080,4.120)--(3.092,4.122)--(3.104,4.122)--(3.117,4.125)--(3.129,4.128)--(3.141,4.131)%
  --(3.153,4.126)--(3.165,4.119)--(3.177,4.127)--(3.190,4.126)--(3.202,4.118)--(3.214,4.117)%
  --(3.226,4.113)--(3.238,4.118)--(3.250,4.118)--(3.263,4.118)--(3.275,4.121)--(3.287,4.117)%
  --(3.299,4.122)--(3.311,4.117)--(3.323,4.117)--(3.335,4.125)--(3.348,4.114)--(3.360,4.121)%
  --(3.372,4.115)--(3.384,4.108)--(3.396,4.113)--(3.408,4.118)--(3.421,4.118)--(3.433,4.112)%
  --(3.445,4.112)--(3.457,4.114)--(3.469,4.122)--(3.481,4.112)--(3.494,4.120)--(3.506,4.112)%
  --(3.518,4.114)--(3.530,4.113)--(3.542,4.120)--(3.554,4.118)--(3.566,4.107)--(3.579,4.114)%
  --(3.591,4.109)--(3.603,4.109)--(3.615,4.108)--(3.627,4.108)--(3.639,4.105)--(3.652,4.097)%
  --(3.664,4.109)--(3.676,4.105)--(3.688,4.100)--(3.700,4.104)--(3.712,4.110)--(3.725,4.107)%
  --(3.737,4.105)--(3.749,4.103)--(3.761,4.100)--(3.773,4.100)--(3.785,4.103)--(3.798,4.102)%
  --(3.810,4.088)--(3.822,4.096)--(3.834,4.098)--(3.846,4.095)--(3.858,4.097)--(3.870,4.093)%
  --(3.883,4.086)--(3.895,4.086)--(3.907,4.087)--(3.919,4.090)--(3.931,4.065)--(3.943,4.078)%
  --(3.956,4.077)--(3.968,4.078)--(3.980,4.082)--(3.992,4.078)--(4.004,4.078)--(4.016,4.077)%
  --(4.029,4.071)--(4.041,4.073)--(4.053,4.069)--(4.065,4.068)--(4.077,4.073)--(4.089,4.068)%
  --(4.101,4.060)--(4.114,4.061)--(4.126,4.068)--(4.138,4.058)--(4.150,4.060)--(4.162,4.060)%
  --(4.174,4.051)--(4.187,4.057)--(4.199,4.055)--(4.211,4.053)--(4.223,4.055)--(4.235,4.043)%
  --(4.247,4.057)--(4.260,4.057)--(4.272,4.061)--(4.284,4.043)--(4.296,4.042)--(4.308,4.033)%
  --(4.320,4.043)--(4.332,4.049)--(4.345,4.039)--(4.357,4.044)--(4.369,4.045)--(4.381,4.050)%
  --(4.393,4.035)--(4.405,4.036)--(4.418,4.040)--(4.430,4.031)--(4.442,4.033)--(4.454,4.035)%
  --(4.466,4.040)--(4.478,4.026)--(4.491,4.041)--(4.503,4.025)--(4.515,4.021)--(4.527,4.021)%
  --(4.539,4.024)--(4.551,4.027)--(4.564,4.015)--(4.576,4.015)--(4.588,4.020)--(4.600,4.020)%
  --(4.612,4.033)--(4.624,4.018)--(4.636,4.019)--(4.649,4.018)--(4.661,4.004)--(4.673,4.023)%
  --(4.685,4.022)--(4.697,4.014)--(4.709,4.011)--(4.722,4.011)--(4.734,4.015)--(4.746,4.013)%
  --(4.758,4.015)--(4.770,4.005)--(4.782,4.016)--(4.795,4.015)--(4.807,4.015)--(4.819,4.007)%
  --(4.831,4.012)--(4.843,4.001)--(4.855,4.009)--(4.867,3.985)--(4.880,4.005)--(4.892,4.007)%
  --(4.904,4.005)--(4.916,4.009)--(4.928,3.996)--(4.940,4.003)--(4.953,3.995)--(4.965,3.995)%
  --(4.977,4.002)--(4.989,3.994)--(5.001,3.994)--(5.013,4.006)--(5.026,3.991)--(5.038,4.000)%
  --(5.050,3.998)--(5.062,3.994)--(5.074,3.990)--(5.086,3.996)--(5.099,3.986)--(5.111,3.986)%
  --(5.123,3.991)--(5.135,3.980)--(5.147,3.988)--(5.159,3.987)--(5.171,3.993)--(5.184,3.988)%
  --(5.196,3.994)--(5.208,3.984)--(5.220,3.982)--(5.232,3.984)--(5.244,3.985)--(5.257,3.981)%
  --(5.269,3.977)--(5.281,3.977)--(5.293,3.986)--(5.305,3.977)--(5.317,3.986)--(5.330,3.974)%
  --(5.342,3.985)--(5.354,3.984)--(5.366,3.973)--(5.378,3.974)--(5.390,3.963)--(5.402,3.975)%
  --(5.415,3.975)--(5.427,3.986)--(5.439,3.971)--(5.451,3.968)--(5.463,3.982)--(5.475,3.970)%
  --(5.488,3.968)--(5.500,3.981)--(5.512,3.971)--(5.524,3.973)--(5.536,3.978)--(5.548,3.969)%
  --(5.561,3.979)--(5.573,3.961)--(5.585,3.974)--(5.597,3.972)--(5.609,3.969)--(5.621,3.965)%
  --(5.634,3.971)--(5.646,3.960)--(5.658,3.961)--(5.670,3.964)--(5.682,3.958)--(5.694,3.960)%
  --(5.706,3.965)--(5.719,3.964)--(5.731,3.970)--(5.743,3.960)--(5.755,3.972)--(5.767,3.959)%
  --(5.779,3.958)--(5.792,3.955)--(5.804,3.967)--(5.816,3.959)--(5.828,3.962)--(5.840,3.958)%
  --(5.852,3.956)--(5.865,3.958)--(5.877,3.954)--(5.889,3.957)--(5.901,3.952)--(5.913,3.963)%
  --(5.925,3.952)--(5.937,3.955)--(5.950,3.962)--(5.962,3.956)--(5.974,3.949)--(5.986,3.963)%
  --(5.998,3.953)--(6.010,3.952)--(6.023,3.949)--(6.035,3.959)--(6.047,3.948)--(6.059,3.957)%
  --(6.071,3.950)--(6.083,3.960)--(6.096,3.951)--(6.108,3.945)--(6.120,3.951)--(6.132,3.945)%
  --(6.144,3.954)--(6.156,3.950)--(6.169,3.951)--(6.181,3.952)--(6.193,3.950)--(6.205,3.949)%
  --(6.217,3.940)--(6.229,3.943)--(6.241,3.943)--(6.254,3.951)--(6.266,3.951)--(6.278,3.940)%
  --(6.290,3.946)--(6.302,3.942)--(6.314,3.943)--(6.327,3.950)--(6.339,3.948)--(6.351,3.948)%
  --(6.363,3.949)--(6.375,3.953)--(6.387,3.951)--(6.400,3.940)--(6.412,3.940)--(6.424,3.910)%
  --(6.436,3.645);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.694,4.499)--(1.694,3.645)--(6.436,3.645)--(6.436,4.499)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.694cm}{3.645cm}}{\pgfpoint{6.436cm}{4.499cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,2.745)--(6.436,2.745);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,2.745)--(1.748,2.745);
\draw[gp path] (6.436,2.745)--(6.382,2.745);
\node[gp node right] at (1.797,2.745) {$0$};
\draw[gp path] (1.694,2.816)--(1.721,2.816);
\draw[gp path] (6.436,2.816)--(6.409,2.816);
\draw[gp path] (1.694,2.887)--(1.721,2.887);
\draw[gp path] (6.436,2.887)--(6.409,2.887);
\draw[gp path] (1.694,2.959)--(1.721,2.959);
\draw[gp path] (6.436,2.959)--(6.409,2.959);
\draw[gp path] (1.694,3.030)--(1.721,3.030);
\draw[gp path] (6.436,3.030)--(6.409,3.030);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,3.101)--(6.436,3.101);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,3.101)--(1.748,3.101);
\draw[gp path] (6.436,3.101)--(6.382,3.101);
\node[gp node right] at (1.797,3.101) {$50$};
\draw[gp path] (1.694,3.172)--(1.721,3.172);
\draw[gp path] (6.436,3.172)--(6.409,3.172);
\draw[gp path] (1.694,3.243)--(1.721,3.243);
\draw[gp path] (6.436,3.243)--(6.409,3.243);
\draw[gp path] (1.694,3.314)--(1.721,3.314);
\draw[gp path] (6.436,3.314)--(6.409,3.314);
\draw[gp path] (1.694,3.386)--(1.721,3.386);
\draw[gp path] (6.436,3.386)--(6.409,3.386);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,3.457)--(6.436,3.457);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,3.457)--(1.748,3.457);
\draw[gp path] (6.436,3.457)--(6.382,3.457);
\node[gp node right] at (1.797,3.457) {$100$};
\draw[gp path] (1.694,3.528)--(1.721,3.528);
\draw[gp path] (6.436,3.528)--(6.409,3.528);
\draw[gp path] (1.694,3.599)--(1.721,3.599);
\draw[gp path] (6.436,3.599)--(6.409,3.599);
\draw[gp path] (1.694,2.745)--(1.694,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.059,2.745)--(2.059,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.059,2.745)--(2.059,2.799);
\draw[gp path] (2.424,2.745)--(2.424,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.788,2.745)--(2.788,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.788,2.745)--(2.788,2.799);
\draw[gp path] (3.153,2.745)--(3.153,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.518,2.745)--(3.518,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.518,2.745)--(3.518,2.799);
\draw[gp path] (3.883,2.745)--(3.883,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.247,2.745)--(4.247,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.247,2.745)--(4.247,2.799);
\draw[gp path] (4.612,2.745)--(4.612,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.977,2.745)--(4.977,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.977,2.745)--(4.977,2.799);
\draw[gp path] (5.342,2.745)--(5.342,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.706,2.745)--(5.706,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.706,2.745)--(5.706,2.799);
\draw[gp path] (6.071,2.745)--(6.071,2.772);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.436,2.745)--(6.436,3.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.436,2.745)--(6.436,2.799);
\draw[gp path] (1.694,3.599)--(1.694,2.745)--(6.436,2.745)--(6.436,3.599);
\node[gp node left] at (-0.253,3.172) {(b)};
\node[gp node center] at (0.663,3.388) {Latency};
\node[gp node center] at (0.663,3.172) {(ms)};
\node[gp node right] at (7.773,3.486) {Minor};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.902,3.486)--(8.211,3.486);
\draw[gp path] (1.694,2.772)--(1.706,2.774)--(1.718,2.773)--(1.730,2.772)--(1.743,2.774)%
  --(1.755,2.774)--(1.767,2.773)--(1.779,2.772)--(1.791,2.772)--(1.803,2.774)--(1.816,2.774)%
  --(1.828,2.776)--(1.840,2.772)--(1.852,2.772)--(1.864,2.774)--(1.876,2.774)--(1.889,2.773)%
  --(1.901,2.774)--(1.913,2.773)--(1.925,2.773)--(1.937,2.772)--(1.949,2.772)--(1.961,2.775)%
  --(1.974,2.775)--(1.986,2.774)--(1.998,2.773)--(2.010,2.773)--(2.022,2.773)--(2.034,2.773)%
  --(2.047,2.775)--(2.059,3.275)--(2.071,3.273)--(2.083,3.275)--(2.095,3.276)--(2.107,3.275)%
  --(2.120,3.274)--(2.132,3.282)--(2.144,3.290)--(2.156,3.278)--(2.168,3.292)--(2.180,3.281)%
  --(2.193,3.283)--(2.205,3.285)--(2.217,3.279)--(2.229,3.282)--(2.241,3.285)--(2.253,3.277)%
  --(2.265,3.287)--(2.278,3.286)--(2.290,3.283)--(2.302,3.270)--(2.314,3.291)--(2.326,3.283)%
  --(2.338,3.282)--(2.351,3.285)--(2.363,3.297)--(2.375,3.277)--(2.387,3.282)--(2.399,3.289)%
  --(2.411,3.285)--(2.424,3.295)--(2.436,3.288)--(2.448,3.288)--(2.460,3.289)--(2.472,3.281)%
  --(2.484,3.289)--(2.496,3.295)--(2.509,3.285)--(2.521,3.293)--(2.533,3.296)--(2.545,3.286)%
  --(2.557,3.289)--(2.569,3.291)--(2.582,3.286)--(2.594,3.288)--(2.606,3.290)--(2.618,3.284)%
  --(2.630,3.295)--(2.642,3.289)--(2.655,3.286)--(2.667,3.285)--(2.679,3.287)--(2.691,3.292)%
  --(2.703,3.283)--(2.715,3.279)--(2.728,3.287)--(2.740,3.286)--(2.752,3.282)--(2.764,3.286)%
  --(2.776,3.284)--(2.788,3.284)--(2.800,3.283)--(2.813,3.282)--(2.825,3.283)--(2.837,3.289)%
  --(2.849,3.282)--(2.861,3.289)--(2.873,3.283)--(2.886,3.271)--(2.898,3.274)--(2.910,3.282)%
  --(2.922,3.276)--(2.934,3.280)--(2.946,3.281)--(2.959,3.269)--(2.971,3.280)--(2.983,3.275)%
  --(2.995,3.271)--(3.007,3.281)--(3.019,3.277)--(3.031,3.274)--(3.044,3.265)--(3.056,3.271)%
  --(3.068,3.276)--(3.080,3.272)--(3.092,3.270)--(3.104,3.271)--(3.117,3.263)--(3.129,3.258)%
  --(3.141,3.261)--(3.153,3.257)--(3.165,3.256)--(3.177,3.247)--(3.190,3.258)--(3.202,3.256)%
  --(3.214,3.269)--(3.226,3.254)--(3.238,3.252)--(3.250,3.260)--(3.263,3.254)--(3.275,3.243)%
  --(3.287,3.248)--(3.299,3.243)--(3.311,3.248)--(3.323,3.239)--(3.335,3.234)--(3.348,3.237)%
  --(3.360,3.227)--(3.372,3.233)--(3.384,3.238)--(3.396,3.242)--(3.408,3.226)--(3.421,3.230)%
  --(3.433,3.233)--(3.445,3.212)--(3.457,3.220)--(3.469,3.218)--(3.481,3.198)--(3.494,3.219)%
  --(3.506,3.204)--(3.518,3.219)--(3.530,3.198)--(3.542,3.218)--(3.554,3.170)--(3.566,3.196)%
  --(3.579,3.192)--(3.591,3.128)--(3.603,3.197)--(3.615,3.218)--(3.627,3.133)--(3.639,3.163)%
  --(3.652,3.121)--(3.664,3.163)--(3.676,3.159)--(3.688,3.143)--(3.700,3.135)--(3.712,3.150)%
  --(3.725,3.105)--(3.737,3.113)--(3.749,3.110)--(3.761,3.142)--(3.773,3.063)--(3.785,3.103)%
  --(3.798,3.124)--(3.810,3.031)--(3.822,3.083)--(3.834,3.056)--(3.846,3.036)--(3.858,3.076)%
  --(3.870,3.066)--(3.883,3.055)--(3.895,2.999)--(3.907,3.042)--(3.919,3.054)--(3.931,2.964)%
  --(3.943,2.992)--(3.956,2.998)--(3.968,3.021)--(3.980,2.989)--(3.992,3.009)--(4.004,2.984)%
  --(4.016,2.996)--(4.029,2.995)--(4.041,2.979)--(4.053,2.962)--(4.065,2.968)--(4.077,2.983)%
  --(4.089,2.967)--(4.101,2.962)--(4.114,2.949)--(4.126,2.976)--(4.138,2.953)--(4.150,2.983)%
  --(4.162,2.954)--(4.174,2.951)--(4.187,2.938)--(4.199,2.946)--(4.211,2.947)--(4.223,2.954)%
  --(4.235,2.932)--(4.247,2.949)--(4.260,2.953)--(4.272,2.965)--(4.284,2.929)--(4.296,2.920)%
  --(4.308,2.914)--(4.320,2.915)--(4.332,2.932)--(4.345,2.931)--(4.357,2.938)--(4.369,2.933)%
  --(4.381,2.945)--(4.393,2.922)--(4.405,2.912)--(4.418,2.921)--(4.430,2.915)--(4.442,2.925)%
  --(4.454,2.913)--(4.466,2.942)--(4.478,2.906)--(4.491,2.926)--(4.503,2.907)--(4.515,2.906)%
  --(4.527,2.905)--(4.539,2.913)--(4.551,2.918)--(4.564,2.905)--(4.576,2.901)--(4.588,2.911)%
  --(4.600,2.908)--(4.612,2.919)--(4.624,2.915)--(4.636,2.908)--(4.649,2.908)--(4.661,2.897)%
  --(4.673,2.903)--(4.685,2.908)--(4.697,2.900)--(4.709,2.896)--(4.722,2.900)--(4.734,2.899)%
  --(4.746,2.908)--(4.758,2.901)--(4.770,2.887)--(4.782,2.907)--(4.795,2.902)--(4.807,2.898)%
  --(4.819,2.891)--(4.831,2.904)--(4.843,2.893)--(4.855,2.893)--(4.867,2.890)--(4.880,2.895)%
  --(4.892,2.902)--(4.904,2.900)--(4.916,2.902)--(4.928,2.888)--(4.940,2.891)--(4.953,2.894)%
  --(4.965,2.889)--(4.977,2.884)--(4.989,2.891)--(5.001,2.890)--(5.013,2.892)--(5.026,2.888)%
  --(5.038,2.895)--(5.050,2.887)--(5.062,2.891)--(5.074,2.881)--(5.086,2.895)--(5.099,2.879)%
  --(5.111,2.877)--(5.123,2.888)--(5.135,2.879)--(5.147,2.888)--(5.159,2.879)--(5.171,2.886)%
  --(5.184,2.884)--(5.196,2.891)--(5.208,2.880)--(5.220,2.875)--(5.232,2.875)--(5.244,2.881)%
  --(5.257,2.882)--(5.269,2.883)--(5.281,2.877)--(5.293,2.884)--(5.305,2.880)--(5.317,2.881)%
  --(5.330,2.879)--(5.342,2.883)--(5.354,2.880)--(5.366,2.874)--(5.378,2.874)--(5.390,2.867)%
  --(5.402,2.878)--(5.415,2.880)--(5.427,2.881)--(5.439,2.875)--(5.451,2.871)--(5.463,2.880)%
  --(5.475,2.875)--(5.488,2.872)--(5.500,2.876)--(5.512,2.868)--(5.524,2.873)--(5.536,2.876)%
  --(5.548,2.864)--(5.561,2.884)--(5.573,2.867)--(5.585,2.875)--(5.597,2.874)--(5.609,2.871)%
  --(5.621,2.880)--(5.634,2.873)--(5.646,2.867)--(5.658,2.868)--(5.670,2.868)--(5.682,2.872)%
  --(5.694,2.871)--(5.706,2.869)--(5.719,2.872)--(5.731,2.866)--(5.743,2.870)--(5.755,2.874)%
  --(5.767,2.865)--(5.779,2.871)--(5.792,2.864)--(5.804,2.873)--(5.816,2.868)--(5.828,2.865)%
  --(5.840,2.876)--(5.852,2.866)--(5.865,2.869)--(5.877,2.869)--(5.889,2.865)--(5.901,2.862)%
  --(5.913,2.877)--(5.925,2.866)--(5.937,2.866)--(5.950,2.873)--(5.962,2.861)--(5.974,2.860)%
  --(5.986,2.869)--(5.998,2.865)--(6.010,2.865)--(6.023,2.861)--(6.035,2.869)--(6.047,2.860)%
  --(6.059,2.867)--(6.071,2.862)--(6.083,2.866)--(6.096,2.860)--(6.108,2.863)--(6.120,2.858)%
  --(6.132,2.853)--(6.144,2.861)--(6.156,2.862)--(6.169,2.860)--(6.181,2.870)--(6.193,2.864)%
  --(6.205,2.859)--(6.217,2.862)--(6.229,2.856)--(6.241,2.856)--(6.254,2.862)--(6.266,2.854)%
  --(6.278,2.858)--(6.290,2.861)--(6.302,2.855)--(6.314,2.855)--(6.327,2.862)--(6.339,2.862)%
  --(6.351,2.861)--(6.363,2.858)--(6.375,2.861)--(6.387,2.864)--(6.400,2.856)--(6.412,2.861)%
  --(6.424,2.855)--(6.436,2.776);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.773,3.261) {Major};
\gpsetdashtype{gp dt 1}
\draw[gp path] (7.902,3.261)--(8.211,3.261);
\draw[gp path] (1.694,2.745)--(1.706,2.745)--(1.718,2.745)--(1.730,2.745)--(1.743,2.745)%
  --(1.755,2.745)--(1.767,2.745)--(1.779,2.745)--(1.791,2.745)--(1.803,2.745)--(1.816,2.745)%
  --(1.828,2.745)--(1.840,2.745)--(1.852,2.745)--(1.864,2.745)--(1.876,2.745)--(1.889,2.745)%
  --(1.901,2.745)--(1.913,2.745)--(1.925,2.745)--(1.937,2.745)--(1.949,2.745)--(1.961,2.745)%
  --(1.974,2.745)--(1.986,2.745)--(1.998,2.745)--(2.010,2.745)--(2.022,2.745)--(2.034,2.745)%
  --(2.047,2.745)--(2.059,3.296)--(2.071,3.179)--(2.083,3.168)--(2.095,3.172)--(2.107,3.166)%
  --(2.120,3.180)--(2.132,3.195)--(2.144,3.228)--(2.156,3.234)--(2.168,3.245)--(2.180,3.267)%
  --(2.193,3.300)--(2.205,3.324)--(2.217,3.325)--(2.229,3.359)--(2.241,3.373)--(2.253,3.399)%
  --(2.265,3.395)--(2.278,3.400)--(2.290,3.399)--(2.302,3.405)--(2.314,3.407)--(2.326,3.408)%
  --(2.338,3.409)--(2.351,3.409)--(2.363,3.408)--(2.375,3.409)--(2.387,3.409)--(2.399,3.409)%
  --(2.411,3.407)--(2.424,3.409)--(2.436,3.410)--(2.448,3.410)--(2.460,3.408)--(2.472,3.410)%
  --(2.484,3.409)--(2.496,3.408)--(2.509,3.409)--(2.521,3.408)--(2.533,3.407)--(2.545,3.408)%
  --(2.557,3.407)--(2.569,3.407)--(2.582,3.406)--(2.594,3.406)--(2.606,3.405)--(2.618,3.406)%
  --(2.630,3.406)--(2.642,3.406)--(2.655,3.405)--(2.667,3.405)--(2.679,3.404)--(2.691,3.404)%
  --(2.703,3.403)--(2.715,3.401)--(2.728,3.404)--(2.740,3.401)--(2.752,3.401)--(2.764,3.403)%
  --(2.776,3.400)--(2.788,3.403)--(2.800,3.401)--(2.813,3.398)--(2.825,3.398)--(2.837,3.398)%
  --(2.849,3.398)--(2.861,3.399)--(2.873,3.397)--(2.886,3.399)--(2.898,3.395)--(2.910,3.395)%
  --(2.922,3.392)--(2.934,3.396)--(2.946,3.392)--(2.959,3.394)--(2.971,3.390)--(2.983,3.393)%
  --(2.995,3.392)--(3.007,3.394)--(3.019,3.389)--(3.031,3.389)--(3.044,3.386)--(3.056,3.389)%
  --(3.068,3.388)--(3.080,3.386)--(3.092,3.382)--(3.104,3.387)--(3.117,3.384)--(3.129,3.380)%
  --(3.141,3.383)--(3.153,3.383)--(3.165,3.381)--(3.177,3.376)--(3.190,3.378)--(3.202,3.376)%
  --(3.214,3.378)--(3.226,3.376)--(3.238,3.378)--(3.250,3.378)--(3.263,3.369)--(3.275,3.370)%
  --(3.287,3.367)--(3.299,3.361)--(3.311,3.367)--(3.323,3.361)--(3.335,3.363)--(3.348,3.358)%
  --(3.360,3.352)--(3.372,3.362)--(3.384,3.361)--(3.396,3.364)--(3.408,3.359)--(3.421,3.349)%
  --(3.433,3.349)--(3.445,3.342)--(3.457,3.352)--(3.469,3.352)--(3.481,3.327)--(3.494,3.339)%
  --(3.506,3.336)--(3.518,3.346)--(3.530,3.324)--(3.542,3.336)--(3.554,3.305)--(3.566,3.320)%
  --(3.579,3.322)--(3.591,3.272)--(3.603,3.328)--(3.615,3.341)--(3.627,3.261)--(3.639,3.296)%
  --(3.652,3.251)--(3.664,3.293)--(3.676,3.302)--(3.688,3.281)--(3.700,3.278)--(3.712,3.279)%
  --(3.725,3.238)--(3.737,3.246)--(3.749,3.229)--(3.761,3.253)--(3.773,3.200)--(3.785,3.253)%
  --(3.798,3.253)--(3.810,3.160)--(3.822,3.209)--(3.834,3.194)--(3.846,3.171)--(3.858,3.202)%
  --(3.870,3.192)--(3.883,3.193)--(3.895,3.127)--(3.907,3.173)--(3.919,3.182)--(3.931,3.088)%
  --(3.943,3.117)--(3.956,3.122)--(3.968,3.135)--(3.980,3.121)--(3.992,3.135)--(4.004,3.114)%
  --(4.016,3.119)--(4.029,3.111)--(4.041,3.092)--(4.053,3.072)--(4.065,3.088)--(4.077,3.099)%
  --(4.089,3.080)--(4.101,3.075)--(4.114,3.059)--(4.126,3.094)--(4.138,3.063)--(4.150,3.109)%
  --(4.162,3.059)--(4.174,3.057)--(4.187,3.045)--(4.199,3.057)--(4.211,3.056)--(4.223,3.064)%
  --(4.235,3.042)--(4.247,3.056)--(4.260,3.058)--(4.272,3.080)--(4.284,3.043)--(4.296,3.035)%
  --(4.308,3.031)--(4.320,3.035)--(4.332,3.052)--(4.345,3.040)--(4.357,3.053)--(4.369,3.048)%
  --(4.381,3.062)--(4.393,3.033)--(4.405,3.030)--(4.418,3.040)--(4.430,3.038)--(4.442,3.034)%
  --(4.454,3.032)--(4.466,3.066)--(4.478,3.021)--(4.491,3.042)--(4.503,3.023)--(4.515,3.023)%
  --(4.527,3.029)--(4.539,3.035)--(4.551,3.031)--(4.564,3.018)--(4.576,3.023)--(4.588,3.029)%
  --(4.600,3.025)--(4.612,3.034)--(4.624,3.034)--(4.636,3.028)--(4.649,3.031)--(4.661,3.027)%
  --(4.673,3.017)--(4.685,3.030)--(4.697,3.019)--(4.709,3.018)--(4.722,3.022)--(4.734,3.021)%
  --(4.746,3.025)--(4.758,3.020)--(4.770,3.011)--(4.782,3.030)--(4.795,3.024)--(4.807,3.018)%
  --(4.819,3.025)--(4.831,3.028)--(4.843,3.016)--(4.855,3.022)--(4.867,3.014)--(4.880,3.020)%
  --(4.892,3.017)--(4.904,3.018)--(4.916,3.028)--(4.928,3.017)--(4.940,3.017)--(4.953,3.018)%
  --(4.965,3.019)--(4.977,3.013)--(4.989,3.020)--(5.001,3.013)--(5.013,3.015)--(5.026,3.018)%
  --(5.038,3.018)--(5.050,3.013)--(5.062,3.009)--(5.074,3.009)--(5.086,3.017)--(5.099,3.011)%
  --(5.111,3.005)--(5.123,3.011)--(5.135,3.011)--(5.147,3.012)--(5.159,3.017)--(5.171,3.012)%
  --(5.184,3.013)--(5.196,3.015)--(5.208,3.010)--(5.220,3.009)--(5.232,3.009)--(5.244,3.011)%
  --(5.257,3.015)--(5.269,3.017)--(5.281,3.015)--(5.293,3.015)--(5.305,3.011)--(5.317,3.010)%
  --(5.330,3.010)--(5.342,3.018)--(5.354,3.014)--(5.366,3.006)--(5.378,3.013)--(5.390,3.006)%
  --(5.402,3.012)--(5.415,3.010)--(5.427,3.013)--(5.439,3.009)--(5.451,3.006)--(5.463,3.014)%
  --(5.475,3.012)--(5.488,3.006)--(5.500,3.008)--(5.512,3.006)--(5.524,3.014)--(5.536,3.010)%
  --(5.548,3.004)--(5.561,3.014)--(5.573,3.010)--(5.585,3.011)--(5.597,3.015)--(5.609,3.011)%
  --(5.621,3.010)--(5.634,3.009)--(5.646,3.007)--(5.658,3.007)--(5.670,3.004)--(5.682,3.010)%
  --(5.694,3.007)--(5.706,3.011)--(5.719,3.012)--(5.731,3.005)--(5.743,3.005)--(5.755,3.011)%
  --(5.767,3.007)--(5.779,3.011)--(5.792,3.008)--(5.804,3.015)--(5.816,3.007)--(5.828,3.007)%
  --(5.840,3.012)--(5.852,3.008)--(5.865,3.005)--(5.877,3.013)--(5.889,3.004)--(5.901,3.006)%
  --(5.913,3.005)--(5.925,3.008)--(5.937,3.005)--(5.950,3.008)--(5.962,3.005)--(5.974,3.009)%
  --(5.986,3.004)--(5.998,3.006)--(6.010,3.007)--(6.023,3.004)--(6.035,3.005)--(6.047,3.001)%
  --(6.059,3.006)--(6.071,3.008)--(6.083,3.005)--(6.096,3.006)--(6.108,3.006)--(6.120,2.997)%
  --(6.132,3.001)--(6.144,3.003)--(6.156,3.004)--(6.169,3.006)--(6.181,3.009)--(6.193,3.006)%
  --(6.205,3.000)--(6.217,3.007)--(6.229,3.000)--(6.241,3.004)--(6.254,3.005)--(6.266,2.999)%
  --(6.278,3.003)--(6.290,3.007)--(6.302,3.002)--(6.314,3.002)--(6.327,3.006)--(6.339,3.008)%
  --(6.351,3.004)--(6.363,3.005)--(6.375,3.008)--(6.387,3.005)--(6.400,3.002)--(6.412,3.008)%
  --(6.424,3.007)--(6.436,2.745);
\node[gp node right] at (7.773,3.036) {Max};
\gpsetdashtype{gp dt 4}
\draw[gp path] (7.902,3.036)--(8.211,3.036);
\draw[gp path] (1.694,2.864)--(1.706,2.886)--(1.718,2.865)--(1.730,2.879)--(1.743,2.884)%
  --(1.755,2.892)--(1.767,2.881)--(1.779,2.868)--(1.791,2.877)--(1.803,2.879)--(1.816,2.857)%
  --(1.828,2.880)--(1.840,2.884)--(1.852,2.873)--(1.864,2.868)--(1.876,2.864)--(1.889,2.872)%
  --(1.901,2.865)--(1.913,2.864)--(1.925,2.865)--(1.937,2.886)--(1.949,2.861)--(1.961,2.864)%
  --(1.974,2.877)--(1.986,2.889)--(1.998,2.888)--(2.010,2.873)--(2.022,2.864)--(2.034,2.871)%
  --(2.047,2.862)--(2.059,3.423)--(2.071,3.423)--(2.083,3.423)--(2.095,3.422)--(2.107,3.424)%
  --(2.120,3.423)--(2.132,3.425)--(2.144,3.424)--(2.156,3.426)--(2.168,3.423)--(2.180,3.423)%
  --(2.193,3.425)--(2.205,3.424)--(2.217,3.425)--(2.229,3.425)--(2.241,3.424)--(2.253,3.425)%
  --(2.265,3.426)--(2.278,3.425)--(2.290,3.427)--(2.302,3.426)--(2.314,3.424)--(2.326,3.424)%
  --(2.338,3.423)--(2.351,3.424)--(2.363,3.424)--(2.375,3.424)--(2.387,3.423)--(2.399,3.423)%
  --(2.411,3.424)--(2.424,3.424)--(2.436,3.424)--(2.448,3.424)--(2.460,3.425)--(2.472,3.423)%
  --(2.484,3.424)--(2.496,3.423)--(2.509,3.424)--(2.521,3.423)--(2.533,3.424)--(2.545,3.423)%
  --(2.557,3.424)--(2.569,3.424)--(2.582,3.424)--(2.594,3.423)--(2.606,3.423)--(2.618,3.423)%
  --(2.630,3.423)--(2.642,3.423)--(2.655,3.423)--(2.667,3.423)--(2.679,3.423)--(2.691,3.423)%
  --(2.703,3.423)--(2.715,3.423)--(2.728,3.423)--(2.740,3.423)--(2.752,3.423)--(2.764,3.423)%
  --(2.776,3.423)--(2.788,3.423)--(2.800,3.423)--(2.813,3.423)--(2.825,3.423)--(2.837,3.423)%
  --(2.849,3.423)--(2.861,3.423)--(2.873,3.423)--(2.886,3.423)--(2.898,3.423)--(2.910,3.423)%
  --(2.922,3.423)--(2.934,3.423)--(2.946,3.423)--(2.959,3.424)--(2.971,3.423)--(2.983,3.424)%
  --(2.995,3.424)--(3.007,3.423)--(3.019,3.423)--(3.031,3.423)--(3.044,3.423)--(3.056,3.423)%
  --(3.068,3.423)--(3.080,3.424)--(3.092,3.423)--(3.104,3.423)--(3.117,3.423)--(3.129,3.423)%
  --(3.141,3.424)--(3.153,3.424)--(3.165,3.423)--(3.177,3.423)--(3.190,3.423)--(3.202,3.423)%
  --(3.214,3.423)--(3.226,3.422)--(3.238,3.423)--(3.250,3.423)--(3.263,3.423)--(3.275,3.423)%
  --(3.287,3.423)--(3.299,3.422)--(3.311,3.423)--(3.323,3.423)--(3.335,3.423)--(3.348,3.423)%
  --(3.360,3.422)--(3.372,3.423)--(3.384,3.423)--(3.396,3.423)--(3.408,3.423)--(3.421,3.423)%
  --(3.433,3.423)--(3.445,3.423)--(3.457,3.423)--(3.469,3.423)--(3.481,3.422)--(3.494,3.423)%
  --(3.506,3.423)--(3.518,3.423)--(3.530,3.423)--(3.542,3.423)--(3.554,3.423)--(3.566,3.422)%
  --(3.579,3.423)--(3.591,3.422)--(3.603,3.423)--(3.615,3.423)--(3.627,3.422)--(3.639,3.422)%
  --(3.652,3.422)--(3.664,3.422)--(3.676,3.422)--(3.688,3.422)--(3.700,3.423)--(3.712,3.423)%
  --(3.725,3.422)--(3.737,3.422)--(3.749,3.422)--(3.761,3.424)--(3.773,3.422)--(3.785,3.423)%
  --(3.798,3.422)--(3.810,3.422)--(3.822,3.423)--(3.834,3.423)--(3.846,3.422)--(3.858,3.422)%
  --(3.870,3.422)--(3.883,3.422)--(3.895,3.422)--(3.907,3.421)--(3.919,3.422)--(3.931,3.422)%
  --(3.943,3.424)--(3.956,3.422)--(3.968,3.422)--(3.980,3.423)--(3.992,3.422)--(4.004,3.423)%
  --(4.016,3.423)--(4.029,3.421)--(4.041,3.421)--(4.053,3.422)--(4.065,3.421)--(4.077,3.421)%
  --(4.089,3.422)--(4.101,3.423)--(4.114,3.421)--(4.126,3.421)--(4.138,3.422)--(4.150,3.422)%
  --(4.162,3.421)--(4.174,3.422)--(4.187,3.422)--(4.199,3.422)--(4.211,3.422)--(4.223,3.422)%
  --(4.235,3.423)--(4.247,3.422)--(4.260,3.422)--(4.272,3.422)--(4.284,3.421)--(4.296,3.421)%
  --(4.308,3.422)--(4.320,3.422)--(4.332,3.421)--(4.345,3.422)--(4.357,3.424)--(4.369,3.421)%
  --(4.381,3.421)--(4.393,3.422)--(4.405,3.422)--(4.418,3.423)--(4.430,3.422)--(4.442,3.422)%
  --(4.454,3.421)--(4.466,3.422)--(4.478,3.422)--(4.491,3.423)--(4.503,3.421)--(4.515,3.422)%
  --(4.527,3.421)--(4.539,3.421)--(4.551,3.421)--(4.564,3.422)--(4.576,3.422)--(4.588,3.422)%
  --(4.600,3.422)--(4.612,3.422)--(4.624,3.422)--(4.636,3.427)--(4.649,3.422)--(4.661,3.426)%
  --(4.673,3.422)--(4.685,3.422)--(4.697,3.421)--(4.709,3.427)--(4.722,3.432)--(4.734,3.422)%
  --(4.746,3.421)--(4.758,3.422)--(4.770,3.422)--(4.782,3.422)--(4.795,3.431)--(4.807,3.423)%
  --(4.819,3.421)--(4.831,3.422)--(4.843,3.423)--(4.855,3.424)--(4.867,3.421)--(4.880,3.421)%
  --(4.892,3.421)--(4.904,3.423)--(4.916,3.423)--(4.928,3.421)--(4.940,3.422)--(4.953,3.425)%
  --(4.965,3.422)--(4.977,3.422)--(4.989,3.421)--(5.001,3.423)--(5.013,3.421)--(5.026,3.421)%
  --(5.038,3.422)--(5.050,3.421)--(5.062,3.421)--(5.074,3.421)--(5.086,3.422)--(5.099,3.424)%
  --(5.111,3.423)--(5.123,3.422)--(5.135,3.421)--(5.147,3.421)--(5.159,3.421)--(5.171,3.424)%
  --(5.184,3.421)--(5.196,3.423)--(5.208,3.422)--(5.220,3.422)--(5.232,3.425)--(5.244,3.421)%
  --(5.257,3.421)--(5.269,3.421)--(5.281,3.421)--(5.293,3.422)--(5.305,3.421)--(5.317,3.421)%
  --(5.330,3.422)--(5.342,3.422)--(5.354,3.421)--(5.366,3.423)--(5.378,3.424)--(5.390,3.423)%
  --(5.402,3.422)--(5.415,3.421)--(5.427,3.422)--(5.439,3.422)--(5.451,3.421)--(5.463,3.422)%
  --(5.475,3.421)--(5.488,3.426)--(5.500,3.427)--(5.512,3.423)--(5.524,3.425)--(5.536,3.421)%
  --(5.548,3.424)--(5.561,3.421)--(5.573,3.422)--(5.585,3.423)--(5.597,3.422)--(5.609,3.430)%
  --(5.621,3.423)--(5.634,3.422)--(5.646,3.424)--(5.658,3.422)--(5.670,3.422)--(5.682,3.425)%
  --(5.694,3.421)--(5.706,3.430)--(5.719,3.423)--(5.731,3.427)--(5.743,3.422)--(5.755,3.422)%
  --(5.767,3.421)--(5.779,3.422)--(5.792,3.422)--(5.804,3.428)--(5.816,3.422)--(5.828,3.421)%
  --(5.840,3.422)--(5.852,3.422)--(5.865,3.421)--(5.877,3.421)--(5.889,3.423)--(5.901,3.430)%
  --(5.913,3.422)--(5.925,3.421)--(5.937,3.424)--(5.950,3.431)--(5.962,3.422)--(5.974,3.421)%
  --(5.986,3.421)--(5.998,3.423)--(6.010,3.425)--(6.023,3.430)--(6.035,3.421)--(6.047,3.421)%
  --(6.059,3.429)--(6.071,3.423)--(6.083,3.422)--(6.096,3.423)--(6.108,3.421)--(6.120,3.423)%
  --(6.132,3.422)--(6.144,3.422)--(6.156,3.423)--(6.169,3.429)--(6.181,3.422)--(6.193,3.423)%
  --(6.205,3.424)--(6.217,3.425)--(6.229,3.431)--(6.241,3.425)--(6.254,3.422)--(6.266,3.423)%
  --(6.278,3.421)--(6.290,3.422)--(6.302,3.423)--(6.314,3.427)--(6.327,3.425)--(6.339,3.421)%
  --(6.351,3.421)--(6.363,3.431)--(6.375,3.422)--(6.387,3.428)--(6.400,3.421)--(6.412,3.421)%
  --(6.424,3.422)--(6.436,2.859);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.694,3.599)--(1.694,2.745)--(6.436,2.745)--(6.436,3.599);
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.694cm}{2.745cm}}{\pgfpoint{6.436cm}{3.599cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,1.845)--(6.436,1.845);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,1.845)--(1.748,1.845);
\draw[gp path] (6.436,1.845)--(6.382,1.845);
\node[gp node right] at (1.797,1.845) {$0$};
\draw[gp path] (1.694,1.916)--(1.721,1.916);
\draw[gp path] (6.436,1.916)--(6.409,1.916);
\draw[gp path] (1.694,1.987)--(1.721,1.987);
\draw[gp path] (6.436,1.987)--(6.409,1.987);
\draw[gp path] (1.694,2.059)--(1.721,2.059);
\draw[gp path] (6.436,2.059)--(6.409,2.059);
\draw[gp path] (1.694,2.130)--(1.721,2.130);
\draw[gp path] (6.436,2.130)--(6.409,2.130);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,2.201)--(6.436,2.201);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,2.201)--(1.748,2.201);
\draw[gp path] (6.436,2.201)--(6.382,2.201);
\node[gp node right] at (1.797,2.201) {$50$};
\draw[gp path] (1.694,2.272)--(1.721,2.272);
\draw[gp path] (6.436,2.272)--(6.409,2.272);
\draw[gp path] (1.694,2.343)--(1.721,2.343);
\draw[gp path] (6.436,2.343)--(6.409,2.343);
\draw[gp path] (1.694,2.414)--(1.721,2.414);
\draw[gp path] (6.436,2.414)--(6.409,2.414);
\draw[gp path] (1.694,2.486)--(1.721,2.486);
\draw[gp path] (6.436,2.486)--(6.409,2.486);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,2.557)--(6.436,2.557);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,2.557)--(1.748,2.557);
\draw[gp path] (6.436,2.557)--(6.382,2.557);
\node[gp node right] at (1.797,2.557) {$100$};
\draw[gp path] (1.694,1.845)--(1.694,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.059,1.845)--(2.059,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.059,1.845)--(2.059,1.899);
\draw[gp path] (2.424,1.845)--(2.424,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.788,1.845)--(2.788,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.788,1.845)--(2.788,1.899);
\draw[gp path] (3.153,1.845)--(3.153,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.518,1.845)--(3.518,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.518,1.845)--(3.518,1.899);
\draw[gp path] (3.883,1.845)--(3.883,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.247,1.845)--(4.247,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.247,1.845)--(4.247,1.899);
\draw[gp path] (4.612,1.845)--(4.612,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.977,1.845)--(4.977,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.977,1.845)--(4.977,1.899);
\draw[gp path] (5.342,1.845)--(5.342,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.706,1.845)--(5.706,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.706,1.845)--(5.706,1.899);
\draw[gp path] (6.071,1.845)--(6.071,1.872);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.436,1.845)--(6.436,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.436,1.845)--(6.436,1.899);
\draw[gp path] (1.694,2.699)--(1.694,1.845)--(6.436,1.845)--(6.436,2.699);
\node[gp node left] at (-0.253,2.272) {(c)};
\node[gp node center] at (0.663,2.380) {Cold-Start};
\node[gp node center] at (0.663,2.164) {(\%)};
\node[gp node right] at (7.773,2.586) {Minor};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.902,2.586)--(8.211,2.586);
\draw[gp path] (1.694,1.845)--(1.706,1.845)--(1.718,1.845)--(1.730,1.845)--(1.743,1.845)%
  --(1.755,1.845)--(1.767,1.845)--(1.779,1.845)--(1.791,1.845)--(1.803,1.845)--(1.816,1.845)%
  --(1.828,1.845)--(1.840,1.845)--(1.852,1.845)--(1.864,1.845)--(1.876,1.845)--(1.889,1.845)%
  --(1.901,1.845)--(1.913,1.845)--(1.925,1.845)--(1.937,1.845)--(1.949,1.845)--(1.961,1.845)%
  --(1.974,1.845)--(1.986,1.845)--(1.998,1.845)--(2.010,1.845)--(2.022,1.845)--(2.034,1.845)%
  --(2.047,1.845)--(2.059,1.845)--(2.071,1.845)--(2.083,1.845)--(2.095,1.845)--(2.107,1.845)%
  --(2.120,1.845)--(2.132,1.845)--(2.144,1.845)--(2.156,1.845)--(2.168,1.845)--(2.180,1.845)%
  --(2.193,1.845)--(2.205,1.845)--(2.217,1.845)--(2.229,1.845)--(2.241,1.845)--(2.253,1.845)%
  --(2.265,1.845)--(2.278,1.845)--(2.290,1.845)--(2.302,1.845)--(2.314,1.845)--(2.326,1.845)%
  --(2.338,1.845)--(2.351,1.845)--(2.363,1.845)--(2.375,1.845)--(2.387,1.845)--(2.399,1.845)%
  --(2.411,1.845)--(2.424,1.845)--(2.436,1.845)--(2.448,1.845)--(2.460,1.845)--(2.472,1.845)%
  --(2.484,1.845)--(2.496,1.845)--(2.509,1.845)--(2.521,1.845)--(2.533,1.845)--(2.545,1.845)%
  --(2.557,1.845)--(2.569,1.845)--(2.582,1.845)--(2.594,1.845)--(2.606,1.845)--(2.618,1.845)%
  --(2.630,1.845)--(2.642,1.845)--(2.655,1.845)--(2.667,1.845)--(2.679,1.845)--(2.691,1.845)%
  --(2.703,1.845)--(2.715,1.845)--(2.728,1.845)--(2.740,1.845)--(2.752,1.845)--(2.764,1.845)%
  --(2.776,1.845)--(2.788,1.845)--(2.800,1.845)--(2.813,1.845)--(2.825,1.845)--(2.837,1.845)%
  --(2.849,1.845)--(2.861,1.845)--(2.873,1.845)--(2.886,1.845)--(2.898,1.845)--(2.910,1.845)%
  --(2.922,1.845)--(2.934,1.845)--(2.946,1.845)--(2.959,1.845)--(2.971,1.845)--(2.983,1.845)%
  --(2.995,1.845)--(3.007,1.845)--(3.019,1.845)--(3.031,1.845)--(3.044,1.845)--(3.056,1.845)%
  --(3.068,1.845)--(3.080,1.845)--(3.092,1.845)--(3.104,1.845)--(3.117,1.845)--(3.129,1.845)%
  --(3.141,1.845)--(3.153,1.845)--(3.165,1.845)--(3.177,1.845)--(3.190,1.845)--(3.202,1.845)%
  --(3.214,1.845)--(3.226,1.845)--(3.238,1.845)--(3.250,1.845)--(3.263,1.845)--(3.275,1.845)%
  --(3.287,1.845)--(3.299,1.845)--(3.311,1.845)--(3.323,1.845)--(3.335,1.845)--(3.348,1.845)%
  --(3.360,1.845)--(3.372,1.845)--(3.384,1.845)--(3.396,1.845)--(3.408,1.845)--(3.421,1.845)%
  --(3.433,1.845)--(3.445,1.845)--(3.457,1.845)--(3.469,1.845)--(3.481,1.845)--(3.494,1.845)%
  --(3.506,1.845)--(3.518,1.845)--(3.530,1.845)--(3.542,1.845)--(3.554,1.845)--(3.566,1.845)%
  --(3.579,1.845)--(3.591,1.845)--(3.603,1.845)--(3.615,1.845)--(3.627,1.845)--(3.639,1.845)%
  --(3.652,1.845)--(3.664,1.845)--(3.676,1.845)--(3.688,1.845)--(3.700,1.845)--(3.712,1.845)%
  --(3.725,1.845)--(3.737,1.845)--(3.749,1.845)--(3.761,1.845)--(3.773,1.845)--(3.785,1.845)%
  --(3.798,1.845)--(3.810,1.845)--(3.822,1.845)--(3.834,1.845)--(3.846,1.845)--(3.858,1.845)%
  --(3.870,1.845)--(3.883,1.845)--(3.895,1.845)--(3.907,1.845)--(3.919,1.845)--(3.931,1.845)%
  --(3.943,1.845)--(3.956,1.845)--(3.968,1.845)--(3.980,1.845)--(3.992,1.845)--(4.004,1.845)%
  --(4.016,1.845)--(4.029,1.845)--(4.041,1.845)--(4.053,1.845)--(4.065,1.845)--(4.077,1.845)%
  --(4.089,1.845)--(4.101,1.845)--(4.114,1.845)--(4.126,1.845)--(4.138,1.845)--(4.150,1.845)%
  --(4.162,1.845)--(4.174,1.845)--(4.187,1.845)--(4.199,1.845)--(4.211,1.845)--(4.223,1.845)%
  --(4.235,1.845)--(4.247,1.845)--(4.260,1.845)--(4.272,1.845)--(4.284,1.845)--(4.296,1.845)%
  --(4.308,1.845)--(4.320,1.845)--(4.332,1.845)--(4.345,1.845)--(4.357,1.845)--(4.369,1.845)%
  --(4.381,1.845)--(4.393,1.845)--(4.405,1.845)--(4.418,1.845)--(4.430,1.845)--(4.442,1.845)%
  --(4.454,1.845)--(4.466,1.845)--(4.478,1.845)--(4.491,1.845)--(4.503,1.845)--(4.515,1.845)%
  --(4.527,1.845)--(4.539,1.845)--(4.551,1.845)--(4.564,1.845)--(4.576,1.845)--(4.588,1.845)%
  --(4.600,1.845)--(4.612,1.845)--(4.624,1.845)--(4.636,1.845)--(4.649,1.845)--(4.661,1.845)%
  --(4.673,1.845)--(4.685,1.845)--(4.697,1.845)--(4.709,1.845)--(4.722,1.845)--(4.734,1.845)%
  --(4.746,1.845)--(4.758,1.845)--(4.770,1.845)--(4.782,1.845)--(4.795,1.845)--(4.807,1.845)%
  --(4.819,1.845)--(4.831,1.845)--(4.843,1.845)--(4.855,1.845)--(4.867,1.845)--(4.880,1.845)%
  --(4.892,1.845)--(4.904,1.845)--(4.916,1.845)--(4.928,1.845)--(4.940,1.845)--(4.953,1.845)%
  --(4.965,1.845)--(4.977,1.845)--(4.989,1.845)--(5.001,1.845)--(5.013,1.845)--(5.026,1.845)%
  --(5.038,1.845)--(5.050,1.845)--(5.062,1.845)--(5.074,1.845)--(5.086,1.845)--(5.099,1.845)%
  --(5.111,1.845)--(5.123,1.845)--(5.135,1.845)--(5.147,1.845)--(5.159,1.845)--(5.171,1.845)%
  --(5.184,1.845)--(5.196,1.845)--(5.208,1.845)--(5.220,1.845)--(5.232,1.845)--(5.244,1.845)%
  --(5.257,1.845)--(5.269,1.845)--(5.281,1.845)--(5.293,1.845)--(5.305,1.845)--(5.317,1.845)%
  --(5.330,1.845)--(5.342,1.845)--(5.354,1.845)--(5.366,1.845)--(5.378,1.845)--(5.390,1.845)%
  --(5.402,1.845)--(5.415,1.845)--(5.427,1.845)--(5.439,1.845)--(5.451,1.845)--(5.463,1.845)%
  --(5.475,1.845)--(5.488,1.845)--(5.500,1.845)--(5.512,1.845)--(5.524,1.845)--(5.536,1.845)%
  --(5.548,1.845)--(5.561,1.845)--(5.573,1.845)--(5.585,1.845)--(5.597,1.845)--(5.609,1.845)%
  --(5.621,1.845)--(5.634,1.845)--(5.646,1.845)--(5.658,1.845)--(5.670,1.845)--(5.682,1.845)%
  --(5.694,1.845)--(5.706,1.845)--(5.719,1.845)--(5.731,1.845)--(5.743,1.845)--(5.755,1.845)%
  --(5.767,1.845)--(5.779,1.845)--(5.792,1.845)--(5.804,1.845)--(5.816,1.845)--(5.828,1.845)%
  --(5.840,1.845)--(5.852,1.845)--(5.865,1.845)--(5.877,1.845)--(5.889,1.845)--(5.901,1.845)%
  --(5.913,1.845)--(5.925,1.845)--(5.937,1.845)--(5.950,1.845)--(5.962,1.845)--(5.974,1.845)%
  --(5.986,1.845)--(5.998,1.845)--(6.010,1.845)--(6.023,1.845)--(6.035,1.845)--(6.047,1.845)%
  --(6.059,1.845)--(6.071,1.845)--(6.083,1.845)--(6.096,1.845)--(6.108,1.845)--(6.120,1.845)%
  --(6.132,1.845)--(6.144,1.845)--(6.156,1.845)--(6.169,1.845)--(6.181,1.845)--(6.193,1.845)%
  --(6.205,1.845)--(6.217,1.845)--(6.229,1.845)--(6.241,1.845)--(6.254,1.845)--(6.266,1.845)%
  --(6.278,1.845)--(6.290,1.845)--(6.302,1.845)--(6.314,1.845)--(6.327,1.845)--(6.339,1.845)%
  --(6.351,1.845)--(6.363,1.845)--(6.375,1.845)--(6.387,1.845)--(6.400,1.845)--(6.412,1.845)%
  --(6.424,1.845)--(6.436,1.845);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.773,2.361) {Major};
\gpsetdashtype{gp dt 1}
\draw[gp path] (7.902,2.361)--(8.211,2.361);
\draw[gp path] (1.694,1.845)--(1.706,1.845)--(1.718,1.845)--(1.730,1.845)--(1.743,1.845)%
  --(1.755,1.845)--(1.767,1.845)--(1.779,1.845)--(1.791,1.845)--(1.803,1.845)--(1.816,1.845)%
  --(1.828,1.845)--(1.840,1.845)--(1.852,1.845)--(1.864,1.845)--(1.876,1.845)--(1.889,1.845)%
  --(1.901,1.845)--(1.913,1.845)--(1.925,1.845)--(1.937,1.845)--(1.949,1.845)--(1.961,1.845)%
  --(1.974,1.845)--(1.986,1.845)--(1.998,1.845)--(2.010,1.845)--(2.022,1.845)--(2.034,1.845)%
  --(2.047,1.845)--(2.059,1.846)--(2.071,1.845)--(2.083,1.845)--(2.095,1.845)--(2.107,1.846)%
  --(2.120,1.845)--(2.132,1.845)--(2.144,1.846)--(2.156,1.845)--(2.168,1.845)--(2.180,1.845)%
  --(2.193,1.846)--(2.205,1.845)--(2.217,1.845)--(2.229,1.846)--(2.241,1.846)--(2.253,1.846)%
  --(2.265,1.846)--(2.278,1.845)--(2.290,1.849)--(2.302,1.875)--(2.314,1.897)--(2.326,1.916)%
  --(2.338,1.944)--(2.351,1.947)--(2.363,1.966)--(2.375,1.979)--(2.387,1.978)--(2.399,1.993)%
  --(2.411,1.994)--(2.424,2.019)--(2.436,1.996)--(2.448,2.010)--(2.460,2.038)--(2.472,2.029)%
  --(2.484,2.031)--(2.496,2.041)--(2.509,2.041)--(2.521,2.045)--(2.533,2.042)--(2.545,2.050)%
  --(2.557,2.050)--(2.569,2.065)--(2.582,2.067)--(2.594,2.064)--(2.606,2.062)--(2.618,2.068)%
  --(2.630,2.064)--(2.642,2.081)--(2.655,2.091)--(2.667,2.089)--(2.679,2.086)--(2.691,2.078)%
  --(2.703,2.094)--(2.715,2.097)--(2.728,2.086)--(2.740,2.098)--(2.752,2.105)--(2.764,2.108)%
  --(2.776,2.112)--(2.788,2.095)--(2.800,2.109)--(2.813,2.114)--(2.825,2.119)--(2.837,2.115)%
  --(2.849,2.113)--(2.861,2.115)--(2.873,2.111)--(2.886,2.110)--(2.898,2.112)--(2.910,2.121)%
  --(2.922,2.125)--(2.934,2.128)--(2.946,2.131)--(2.959,2.128)--(2.971,2.135)--(2.983,2.132)%
  --(2.995,2.135)--(3.007,2.135)--(3.019,2.137)--(3.031,2.149)--(3.044,2.147)--(3.056,2.145)%
  --(3.068,2.137)--(3.080,2.144)--(3.092,2.150)--(3.104,2.138)--(3.117,2.143)--(3.129,2.150)%
  --(3.141,2.155)--(3.153,2.149)--(3.165,2.147)--(3.177,2.159)--(3.190,2.169)--(3.202,2.153)%
  --(3.214,2.152)--(3.226,2.149)--(3.238,2.156)--(3.250,2.161)--(3.263,2.159)--(3.275,2.170)%
  --(3.287,2.163)--(3.299,2.170)--(3.311,2.163)--(3.323,2.168)--(3.335,2.171)--(3.348,2.177)%
  --(3.360,2.165)--(3.372,2.168)--(3.384,2.159)--(3.396,2.167)--(3.408,2.163)--(3.421,2.171)%
  --(3.433,2.182)--(3.445,2.186)--(3.457,2.186)--(3.469,2.183)--(3.481,2.184)--(3.494,2.182)%
  --(3.506,2.186)--(3.518,2.183)--(3.530,2.185)--(3.542,2.177)--(3.554,2.186)--(3.566,2.180)%
  --(3.579,2.177)--(3.591,2.182)--(3.603,2.186)--(3.615,2.186)--(3.627,2.196)--(3.639,2.195)%
  --(3.652,2.194)--(3.664,2.195)--(3.676,2.195)--(3.688,2.191)--(3.700,2.196)--(3.712,2.195)%
  --(3.725,2.202)--(3.737,2.195)--(3.749,2.190)--(3.761,2.188)--(3.773,2.207)--(3.785,2.199)%
  --(3.798,2.205)--(3.810,2.211)--(3.822,2.206)--(3.834,2.202)--(3.846,2.209)--(3.858,2.209)%
  --(3.870,2.211)--(3.883,2.206)--(3.895,2.213)--(3.907,2.220)--(3.919,2.210)--(3.931,2.230)%
  --(3.943,2.219)--(3.956,2.215)--(3.968,2.220)--(3.980,2.221)--(3.992,2.219)--(4.004,2.219)%
  --(4.016,2.221)--(4.029,2.217)--(4.041,2.225)--(4.053,2.234)--(4.065,2.217)--(4.077,2.222)%
  --(4.089,2.218)--(4.101,2.228)--(4.114,2.238)--(4.126,2.222)--(4.138,2.228)--(4.150,2.230)%
  --(4.162,2.234)--(4.174,2.234)--(4.187,2.236)--(4.199,2.235)--(4.211,2.238)--(4.223,2.232)%
  --(4.235,2.234)--(4.247,2.236)--(4.260,2.247)--(4.272,2.234)--(4.284,2.240)--(4.296,2.249)%
  --(4.308,2.246)--(4.320,2.242)--(4.332,2.240)--(4.345,2.240)--(4.357,2.248)--(4.369,2.242)%
  --(4.381,2.244)--(4.393,2.248)--(4.405,2.251)--(4.418,2.247)--(4.430,2.256)--(4.442,2.245)%
  --(4.454,2.257)--(4.466,2.234)--(4.478,2.257)--(4.491,2.246)--(4.503,2.255)--(4.515,2.257)%
  --(4.527,2.254)--(4.539,2.254)--(4.551,2.261)--(4.564,2.258)--(4.576,2.259)--(4.588,2.252)%
  --(4.600,2.257)--(4.612,2.259)--(4.624,2.256)--(4.636,2.267)--(4.649,2.256)--(4.661,2.274)%
  --(4.673,2.255)--(4.685,2.262)--(4.697,2.267)--(4.709,2.277)--(4.722,2.268)--(4.734,2.261)%
  --(4.746,2.261)--(4.758,2.259)--(4.770,2.270)--(4.782,2.269)--(4.795,2.264)--(4.807,2.257)%
  --(4.819,2.276)--(4.831,2.270)--(4.843,2.275)--(4.855,2.275)--(4.867,2.282)--(4.880,2.268)%
  --(4.892,2.267)--(4.904,2.269)--(4.916,2.279)--(4.928,2.276)--(4.940,2.276)--(4.953,2.282)%
  --(4.965,2.272)--(4.977,2.273)--(4.989,2.287)--(5.001,2.283)--(5.013,2.279)--(5.026,2.289)%
  --(5.038,2.278)--(5.050,2.284)--(5.062,2.277)--(5.074,2.283)--(5.086,2.280)--(5.099,2.293)%
  --(5.111,2.285)--(5.123,2.289)--(5.135,2.298)--(5.147,2.274)--(5.159,2.291)--(5.171,2.287)%
  --(5.184,2.291)--(5.196,2.287)--(5.208,2.294)--(5.220,2.303)--(5.232,2.294)--(5.244,2.296)%
  --(5.257,2.296)--(5.269,2.307)--(5.281,2.292)--(5.293,2.295)--(5.305,2.304)--(5.317,2.289)%
  --(5.330,2.295)--(5.342,2.298)--(5.354,2.295)--(5.366,2.299)--(5.378,2.316)--(5.390,2.316)%
  --(5.402,2.303)--(5.415,2.297)--(5.427,2.295)--(5.439,2.304)--(5.451,2.305)--(5.463,2.300)%
  --(5.475,2.312)--(5.488,2.313)--(5.500,2.294)--(5.512,2.310)--(5.524,2.310)--(5.536,2.301)%
  --(5.548,2.305)--(5.561,2.298)--(5.573,2.315)--(5.585,2.308)--(5.597,2.308)--(5.609,2.311)%
  --(5.621,2.306)--(5.634,2.309)--(5.646,2.317)--(5.658,2.317)--(5.670,2.308)--(5.682,2.327)%
  --(5.694,2.319)--(5.706,2.318)--(5.719,2.316)--(5.731,2.311)--(5.743,2.315)--(5.755,2.297)%
  --(5.767,2.319)--(5.779,2.312)--(5.792,2.329)--(5.804,2.311)--(5.816,2.317)--(5.828,2.318)%
  --(5.840,2.315)--(5.852,2.321)--(5.865,2.313)--(5.877,2.312)--(5.889,2.321)--(5.901,2.333)%
  --(5.913,2.303)--(5.925,2.329)--(5.937,2.313)--(5.950,2.312)--(5.962,2.317)--(5.974,2.337)%
  --(5.986,2.305)--(5.998,2.325)--(6.010,2.320)--(6.023,2.328)--(6.035,2.317)--(6.047,2.325)%
  --(6.059,2.319)--(6.071,2.337)--(6.083,2.315)--(6.096,2.330)--(6.108,2.330)--(6.120,2.320)%
  --(6.132,2.333)--(6.144,2.324)--(6.156,2.329)--(6.169,2.336)--(6.181,2.326)--(6.193,2.332)%
  --(6.205,2.327)--(6.217,2.334)--(6.229,2.324)--(6.241,2.332)--(6.254,2.325)--(6.266,2.323)%
  --(6.278,2.335)--(6.290,2.332)--(6.302,2.341)--(6.314,2.341)--(6.327,2.337)--(6.339,2.336)%
  --(6.351,2.326)--(6.363,2.337)--(6.375,2.319)--(6.387,2.339)--(6.400,2.337)--(6.412,2.345)%
  --(6.424,2.347)--(6.436,1.845);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.694,2.699)--(1.694,1.845)--(6.436,1.845)--(6.436,2.699);
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.694cm}{1.845cm}}{\pgfpoint{6.436cm}{2.699cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,0.945)--(6.436,0.945);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,0.945)--(1.748,0.945);
\draw[gp path] (6.436,0.945)--(6.382,0.945);
\node[gp node right] at (1.797,0.945) {$0$};
\draw[gp path] (1.694,1.016)--(1.721,1.016);
\draw[gp path] (6.436,1.016)--(6.409,1.016);
\draw[gp path] (1.694,1.087)--(1.721,1.087);
\draw[gp path] (6.436,1.087)--(6.409,1.087);
\draw[gp path] (1.694,1.159)--(1.721,1.159);
\draw[gp path] (6.436,1.159)--(6.409,1.159);
\draw[gp path] (1.694,1.230)--(1.721,1.230);
\draw[gp path] (6.436,1.230)--(6.409,1.230);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,1.301)--(6.436,1.301);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,1.301)--(1.748,1.301);
\draw[gp path] (6.436,1.301)--(6.382,1.301);
\node[gp node right] at (1.797,1.301) {$50$};
\draw[gp path] (1.694,1.372)--(1.721,1.372);
\draw[gp path] (6.436,1.372)--(6.409,1.372);
\draw[gp path] (1.694,1.443)--(1.721,1.443);
\draw[gp path] (6.436,1.443)--(6.409,1.443);
\draw[gp path] (1.694,1.514)--(1.721,1.514);
\draw[gp path] (6.436,1.514)--(6.409,1.514);
\draw[gp path] (1.694,1.586)--(1.721,1.586);
\draw[gp path] (6.436,1.586)--(6.409,1.586);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,1.657)--(6.354,1.657);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,1.657)--(1.748,1.657);
\draw[gp path] (6.436,1.657)--(6.382,1.657);
\node[gp node right] at (1.797,1.657) {$100$};
\draw[gp path] (1.694,0.945)--(1.694,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.059,0.945)--(2.059,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.059,0.945)--(2.059,0.999);
\draw[gp path] (2.424,0.945)--(2.424,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.788,0.945)--(2.788,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.788,0.945)--(2.788,0.999);
\draw[gp path] (3.153,0.945)--(3.153,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.518,0.945)--(3.518,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.518,0.945)--(3.518,0.999);
\draw[gp path] (3.883,0.945)--(3.883,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.247,0.945)--(4.247,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.247,0.945)--(4.247,0.999);
\draw[gp path] (4.612,0.945)--(4.612,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.977,0.945)--(4.977,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.977,0.945)--(4.977,0.999);
\draw[gp path] (5.342,0.945)--(5.342,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.706,0.945)--(5.706,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.706,0.945)--(5.706,0.999);
\draw[gp path] (6.071,0.945)--(6.071,0.972);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.436,0.945)--(6.436,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.436,0.945)--(6.436,0.999);
\draw[gp path] (1.694,1.799)--(1.694,0.945)--(6.436,0.945)--(6.436,1.799);
\node[gp node left] at (-0.253,1.372) {(d)};
\node[gp node center] at (0.663,1.588) {PCIe};
\node[gp node center] at (0.663,1.372) {Utilization};
\node[gp node center] at (0.663,1.156) {(\%)};
\node[gp node right] at (7.773,1.686) {Utilization};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.902,1.686)--(8.211,1.686);
\draw[gp path] (1.694,0.946)--(1.706,0.945)--(1.718,0.945)--(1.730,0.945)--(1.743,0.945)%
  --(1.755,0.945)--(1.767,0.945)--(1.779,0.945)--(1.791,0.945)--(1.803,0.945)--(1.816,0.945)%
  --(1.828,0.945)--(1.840,0.945)--(1.852,0.945)--(1.864,0.945)--(1.876,0.945)--(1.889,0.945)%
  --(1.901,0.945)--(1.913,0.945)--(1.925,0.945)--(1.937,0.945)--(1.949,0.945)--(1.961,0.945)%
  --(1.974,0.945)--(1.986,0.945)--(1.998,0.945)--(2.010,0.945)--(2.022,0.945)--(2.034,0.945)%
  --(2.047,0.945)--(2.059,0.951)--(2.071,0.951)--(2.083,0.951)--(2.095,0.951)--(2.107,0.951)%
  --(2.120,0.951)--(2.132,0.951)--(2.144,0.951)--(2.156,0.951)--(2.168,0.951)--(2.180,0.951)%
  --(2.193,0.951)--(2.205,0.951)--(2.217,0.951)--(2.229,0.951)--(2.241,0.951)--(2.253,0.951)%
  --(2.265,0.951)--(2.278,0.951)--(2.290,1.006)--(2.302,1.254)--(2.314,1.483)--(2.326,1.627)%
  --(2.338,1.655)--(2.351,1.655)--(2.363,1.655)--(2.375,1.655)--(2.387,1.654)--(2.399,1.655)%
  --(2.411,1.655)--(2.424,1.655)--(2.436,1.655)--(2.448,1.655)--(2.460,1.655)--(2.472,1.655)%
  --(2.484,1.655)--(2.496,1.655)--(2.509,1.655)--(2.521,1.655)--(2.533,1.655)--(2.545,1.655)%
  --(2.557,1.655)--(2.569,1.655)--(2.582,1.655)--(2.594,1.655)--(2.606,1.655)--(2.618,1.655)%
  --(2.630,1.655)--(2.642,1.655)--(2.655,1.656)--(2.667,1.655)--(2.679,1.655)--(2.691,1.655)%
  --(2.703,1.655)--(2.715,1.655)--(2.728,1.655)--(2.740,1.655)--(2.752,1.655)--(2.764,1.655)%
  --(2.776,1.655)--(2.788,1.655)--(2.800,1.655)--(2.813,1.655)--(2.825,1.655)--(2.837,1.655)%
  --(2.849,1.655)--(2.861,1.655)--(2.873,1.655)--(2.886,1.655)--(2.898,1.655)--(2.910,1.655)%
  --(2.922,1.655)--(2.934,1.655)--(2.946,1.655)--(2.959,1.655)--(2.971,1.655)--(2.983,1.655)%
  --(2.995,1.655)--(3.007,1.655)--(3.019,1.655)--(3.031,1.655)--(3.044,1.655)--(3.056,1.655)%
  --(3.068,1.655)--(3.080,1.655)--(3.092,1.655)--(3.104,1.655)--(3.117,1.655)--(3.129,1.655)%
  --(3.141,1.655)--(3.153,1.655)--(3.165,1.655)--(3.177,1.654)--(3.190,1.655)--(3.202,1.655)%
  --(3.214,1.655)--(3.226,1.655)--(3.238,1.655)--(3.250,1.655)--(3.263,1.656)--(3.275,1.655)%
  --(3.287,1.655)--(3.299,1.655)--(3.311,1.655)--(3.323,1.655)--(3.335,1.655)--(3.348,1.654)%
  --(3.360,1.655)--(3.372,1.655)--(3.384,1.655)--(3.396,1.655)--(3.408,1.655)--(3.421,1.655)%
  --(3.433,1.655)--(3.445,1.655)--(3.457,1.655)--(3.469,1.655)--(3.481,1.655)--(3.494,1.655)%
  --(3.506,1.655)--(3.518,1.655)--(3.530,1.655)--(3.542,1.655)--(3.554,1.655)--(3.566,1.655)%
  --(3.579,1.655)--(3.591,1.655)--(3.603,1.655)--(3.615,1.654)--(3.627,1.655)--(3.639,1.655)%
  --(3.652,1.655)--(3.664,1.655)--(3.676,1.655)--(3.688,1.654)--(3.700,1.655)--(3.712,1.655)%
  --(3.725,1.655)--(3.737,1.655)--(3.749,1.655)--(3.761,1.655)--(3.773,1.655)--(3.785,1.655)%
  --(3.798,1.655)--(3.810,1.655)--(3.822,1.655)--(3.834,1.655)--(3.846,1.654)--(3.858,1.655)%
  --(3.870,1.655)--(3.883,1.655)--(3.895,1.654)--(3.907,1.655)--(3.919,1.655)--(3.931,1.654)%
  --(3.943,1.655)--(3.956,1.655)--(3.968,1.655)--(3.980,1.655)--(3.992,1.655)--(4.004,1.655)%
  --(4.016,1.655)--(4.029,1.655)--(4.041,1.655)--(4.053,1.655)--(4.065,1.655)--(4.077,1.655)%
  --(4.089,1.655)--(4.101,1.655)--(4.114,1.655)--(4.126,1.655)--(4.138,1.654)--(4.150,1.655)%
  --(4.162,1.655)--(4.174,1.655)--(4.187,1.655)--(4.199,1.655)--(4.211,1.655)--(4.223,1.655)%
  --(4.235,1.655)--(4.247,1.655)--(4.260,1.655)--(4.272,1.655)--(4.284,1.654)--(4.296,1.655)%
  --(4.308,1.655)--(4.320,1.655)--(4.332,1.655)--(4.345,1.655)--(4.357,1.655)--(4.369,1.655)%
  --(4.381,1.654)--(4.393,1.655)--(4.405,1.655)--(4.418,1.655)--(4.430,1.654)--(4.442,1.655)%
  --(4.454,1.655)--(4.466,1.655)--(4.478,1.655)--(4.491,1.655)--(4.503,1.655)--(4.515,1.655)%
  --(4.527,1.655)--(4.539,1.655)--(4.551,1.655)--(4.564,1.654)--(4.576,1.655)--(4.588,1.655)%
  --(4.600,1.655)--(4.612,1.655)--(4.624,1.654)--(4.636,1.655)--(4.649,1.655)--(4.661,1.655)%
  --(4.673,1.655)--(4.685,1.655)--(4.697,1.655)--(4.709,1.654)--(4.722,1.655)--(4.734,1.655)%
  --(4.746,1.655)--(4.758,1.654)--(4.770,1.655)--(4.782,1.655)--(4.795,1.655)--(4.807,1.655)%
  --(4.819,1.655)--(4.831,1.655)--(4.843,1.654)--(4.855,1.655)--(4.867,1.655)--(4.880,1.654)%
  --(4.892,1.655)--(4.904,1.655)--(4.916,1.655)--(4.928,1.655)--(4.940,1.654)--(4.953,1.655)%
  --(4.965,1.655)--(4.977,1.654)--(4.989,1.655)--(5.001,1.655)--(5.013,1.655)--(5.026,1.654)%
  --(5.038,1.655)--(5.050,1.655)--(5.062,1.655)--(5.074,1.655)--(5.086,1.655)--(5.099,1.655)%
  --(5.111,1.655)--(5.123,1.655)--(5.135,1.655)--(5.147,1.655)--(5.159,1.655)--(5.171,1.655)%
  --(5.184,1.655)--(5.196,1.655)--(5.208,1.655)--(5.220,1.655)--(5.232,1.655)--(5.244,1.655)%
  --(5.257,1.655)--(5.269,1.655)--(5.281,1.655)--(5.293,1.655)--(5.305,1.655)--(5.317,1.655)%
  --(5.330,1.655)--(5.342,1.655)--(5.354,1.655)--(5.366,1.655)--(5.378,1.655)--(5.390,1.655)%
  --(5.402,1.655)--(5.415,1.655)--(5.427,1.655)--(5.439,1.655)--(5.451,1.655)--(5.463,1.655)%
  --(5.475,1.655)--(5.488,1.655)--(5.500,1.655)--(5.512,1.654)--(5.524,1.655)--(5.536,1.655)%
  --(5.548,1.655)--(5.561,1.655)--(5.573,1.655)--(5.585,1.655)--(5.597,1.655)--(5.609,1.655)%
  --(5.621,1.654)--(5.634,1.655)--(5.646,1.655)--(5.658,1.655)--(5.670,1.655)--(5.682,1.655)%
  --(5.694,1.655)--(5.706,1.655)--(5.719,1.655)--(5.731,1.655)--(5.743,1.655)--(5.755,1.655)%
  --(5.767,1.655)--(5.779,1.655)--(5.792,1.654)--(5.804,1.655)--(5.816,1.655)--(5.828,1.655)%
  --(5.840,1.655)--(5.852,1.655)--(5.865,1.654)--(5.877,1.655)--(5.889,1.654)--(5.901,1.655)%
  --(5.913,1.655)--(5.925,1.655)--(5.937,1.655)--(5.950,1.655)--(5.962,1.655)--(5.974,1.654)%
  --(5.986,1.655)--(5.998,1.655)--(6.010,1.655)--(6.023,1.654)--(6.035,1.655)--(6.047,1.655)%
  --(6.059,1.655)--(6.071,1.655)--(6.083,1.655)--(6.096,1.655)--(6.108,1.654)--(6.120,1.655)%
  --(6.132,1.654)--(6.144,1.655)--(6.156,1.655)--(6.169,1.655)--(6.181,1.655)--(6.193,1.655)%
  --(6.205,1.655)--(6.217,1.655)--(6.229,1.654)--(6.241,1.655)--(6.254,1.655)--(6.266,1.654)%
  --(6.278,1.655)--(6.290,1.655)--(6.302,1.655)--(6.314,1.655)--(6.327,1.655)--(6.339,1.654)%
  --(6.351,1.655)--(6.363,1.655)--(6.375,1.654)--(6.387,1.655)--(6.400,1.654)--(6.412,1.654)%
  --(6.424,1.591)--(6.436,0.945);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.773,1.461) {Goodput};
\gpsetdashtype{gp dt 1}
\draw[gp path] (7.902,1.461)--(8.211,1.461);
\draw[gp path] (1.694,0.946)--(1.706,0.945)--(1.718,0.945)--(1.730,0.945)--(1.743,0.945)%
  --(1.755,0.945)--(1.767,0.945)--(1.779,0.945)--(1.791,0.945)--(1.803,0.945)--(1.816,0.945)%
  --(1.828,0.945)--(1.840,0.945)--(1.852,0.945)--(1.864,0.945)--(1.876,0.945)--(1.889,0.945)%
  --(1.901,0.945)--(1.913,0.945)--(1.925,0.945)--(1.937,0.945)--(1.949,0.945)--(1.961,0.945)%
  --(1.974,0.945)--(1.986,0.945)--(1.998,0.945)--(2.010,0.945)--(2.022,0.945)--(2.034,0.945)%
  --(2.047,0.945)--(2.059,0.951)--(2.071,0.951)--(2.083,0.951)--(2.095,0.951)--(2.107,0.951)%
  --(2.120,0.951)--(2.132,0.951)--(2.144,0.951)--(2.156,0.951)--(2.168,0.951)--(2.180,0.951)%
  --(2.193,0.951)--(2.205,0.951)--(2.217,0.951)--(2.229,0.951)--(2.241,0.951)--(2.253,0.951)%
  --(2.265,0.951)--(2.278,0.951)--(2.290,1.006)--(2.302,1.254)--(2.314,1.483)--(2.326,1.627)%
  --(2.338,1.655)--(2.351,1.655)--(2.363,1.655)--(2.375,1.655)--(2.387,1.654)--(2.399,1.655)%
  --(2.411,1.655)--(2.424,1.655)--(2.436,1.655)--(2.448,1.655)--(2.460,1.655)--(2.472,1.655)%
  --(2.484,1.655)--(2.496,1.655)--(2.509,1.655)--(2.521,1.655)--(2.533,1.655)--(2.545,1.655)%
  --(2.557,1.655)--(2.569,1.655)--(2.582,1.655)--(2.594,1.655)--(2.606,1.655)--(2.618,1.655)%
  --(2.630,1.655)--(2.642,1.655)--(2.655,1.656)--(2.667,1.655)--(2.679,1.655)--(2.691,1.655)%
  --(2.703,1.655)--(2.715,1.655)--(2.728,1.655)--(2.740,1.655)--(2.752,1.655)--(2.764,1.655)%
  --(2.776,1.655)--(2.788,1.655)--(2.800,1.655)--(2.813,1.655)--(2.825,1.655)--(2.837,1.655)%
  --(2.849,1.655)--(2.861,1.655)--(2.873,1.655)--(2.886,1.655)--(2.898,1.655)--(2.910,1.655)%
  --(2.922,1.655)--(2.934,1.655)--(2.946,1.655)--(2.959,1.655)--(2.971,1.655)--(2.983,1.655)%
  --(2.995,1.655)--(3.007,1.655)--(3.019,1.655)--(3.031,1.655)--(3.044,1.655)--(3.056,1.655)%
  --(3.068,1.655)--(3.080,1.655)--(3.092,1.655)--(3.104,1.655)--(3.117,1.655)--(3.129,1.655)%
  --(3.141,1.655)--(3.153,1.655)--(3.165,1.655)--(3.177,1.654)--(3.190,1.655)--(3.202,1.655)%
  --(3.214,1.655)--(3.226,1.655)--(3.238,1.655)--(3.250,1.655)--(3.263,1.656)--(3.275,1.655)%
  --(3.287,1.655)--(3.299,1.655)--(3.311,1.655)--(3.323,1.655)--(3.335,1.655)--(3.348,1.654)%
  --(3.360,1.655)--(3.372,1.655)--(3.384,1.655)--(3.396,1.655)--(3.408,1.655)--(3.421,1.655)%
  --(3.433,1.655)--(3.445,1.655)--(3.457,1.655)--(3.469,1.655)--(3.481,1.655)--(3.494,1.655)%
  --(3.506,1.655)--(3.518,1.655)--(3.530,1.655)--(3.542,1.655)--(3.554,1.655)--(3.566,1.655)%
  --(3.579,1.655)--(3.591,1.655)--(3.603,1.655)--(3.615,1.654)--(3.627,1.655)--(3.639,1.655)%
  --(3.652,1.655)--(3.664,1.655)--(3.676,1.655)--(3.688,1.654)--(3.700,1.655)--(3.712,1.655)%
  --(3.725,1.655)--(3.737,1.655)--(3.749,1.655)--(3.761,1.655)--(3.773,1.655)--(3.785,1.655)%
  --(3.798,1.655)--(3.810,1.655)--(3.822,1.655)--(3.834,1.655)--(3.846,1.654)--(3.858,1.655)%
  --(3.870,1.655)--(3.883,1.655)--(3.895,1.654)--(3.907,1.655)--(3.919,1.655)--(3.931,1.654)%
  --(3.943,1.655)--(3.956,1.655)--(3.968,1.655)--(3.980,1.655)--(3.992,1.655)--(4.004,1.655)%
  --(4.016,1.655)--(4.029,1.655)--(4.041,1.655)--(4.053,1.655)--(4.065,1.655)--(4.077,1.655)%
  --(4.089,1.655)--(4.101,1.655)--(4.114,1.655)--(4.126,1.655)--(4.138,1.654)--(4.150,1.655)%
  --(4.162,1.655)--(4.174,1.655)--(4.187,1.655)--(4.199,1.655)--(4.211,1.655)--(4.223,1.655)%
  --(4.235,1.655)--(4.247,1.655)--(4.260,1.655)--(4.272,1.655)--(4.284,1.654)--(4.296,1.655)%
  --(4.308,1.655)--(4.320,1.655)--(4.332,1.655)--(4.345,1.655)--(4.357,1.655)--(4.369,1.655)%
  --(4.381,1.654)--(4.393,1.655)--(4.405,1.655)--(4.418,1.655)--(4.430,1.654)--(4.442,1.655)%
  --(4.454,1.655)--(4.466,1.655)--(4.478,1.655)--(4.491,1.655)--(4.503,1.655)--(4.515,1.655)%
  --(4.527,1.655)--(4.539,1.655)--(4.551,1.655)--(4.564,1.654)--(4.576,1.655)--(4.588,1.655)%
  --(4.600,1.655)--(4.612,1.655)--(4.624,1.654)--(4.636,1.655)--(4.649,1.655)--(4.661,1.655)%
  --(4.673,1.655)--(4.685,1.655)--(4.697,1.655)--(4.709,1.654)--(4.722,1.655)--(4.734,1.655)%
  --(4.746,1.655)--(4.758,1.654)--(4.770,1.655)--(4.782,1.655)--(4.795,1.655)--(4.807,1.655)%
  --(4.819,1.655)--(4.831,1.655)--(4.843,1.654)--(4.855,1.655)--(4.867,1.655)--(4.880,1.654)%
  --(4.892,1.655)--(4.904,1.655)--(4.916,1.655)--(4.928,1.655)--(4.940,1.654)--(4.953,1.655)%
  --(4.965,1.655)--(4.977,1.654)--(4.989,1.655)--(5.001,1.655)--(5.013,1.655)--(5.026,1.654)%
  --(5.038,1.655)--(5.050,1.655)--(5.062,1.655)--(5.074,1.655)--(5.086,1.655)--(5.099,1.655)%
  --(5.111,1.655)--(5.123,1.655)--(5.135,1.655)--(5.147,1.655)--(5.159,1.655)--(5.171,1.655)%
  --(5.184,1.655)--(5.196,1.655)--(5.208,1.655)--(5.220,1.655)--(5.232,1.655)--(5.244,1.655)%
  --(5.257,1.655)--(5.269,1.655)--(5.281,1.655)--(5.293,1.655)--(5.305,1.655)--(5.317,1.655)%
  --(5.330,1.655)--(5.342,1.655)--(5.354,1.655)--(5.366,1.655)--(5.378,1.655)--(5.390,1.655)%
  --(5.402,1.655)--(5.415,1.655)--(5.427,1.655)--(5.439,1.655)--(5.451,1.655)--(5.463,1.655)%
  --(5.475,1.655)--(5.488,1.655)--(5.500,1.655)--(5.512,1.654)--(5.524,1.655)--(5.536,1.655)%
  --(5.548,1.655)--(5.561,1.655)--(5.573,1.655)--(5.585,1.655)--(5.597,1.655)--(5.609,1.655)%
  --(5.621,1.654)--(5.634,1.655)--(5.646,1.655)--(5.658,1.655)--(5.670,1.655)--(5.682,1.655)%
  --(5.694,1.655)--(5.706,1.655)--(5.719,1.655)--(5.731,1.655)--(5.743,1.655)--(5.755,1.655)%
  --(5.767,1.655)--(5.779,1.655)--(5.792,1.654)--(5.804,1.655)--(5.816,1.655)--(5.828,1.655)%
  --(5.840,1.655)--(5.852,1.655)--(5.865,1.654)--(5.877,1.655)--(5.889,1.654)--(5.901,1.655)%
  --(5.913,1.655)--(5.925,1.655)--(5.937,1.655)--(5.950,1.655)--(5.962,1.655)--(5.974,1.654)%
  --(5.986,1.655)--(5.998,1.655)--(6.010,1.655)--(6.023,1.654)--(6.035,1.655)--(6.047,1.655)%
  --(6.059,1.655)--(6.071,1.655)--(6.083,1.655)--(6.096,1.655)--(6.108,1.654)--(6.120,1.655)%
  --(6.132,1.654)--(6.144,1.655)--(6.156,1.655)--(6.169,1.655)--(6.181,1.655)--(6.193,1.655)%
  --(6.205,1.655)--(6.217,1.655)--(6.229,1.654)--(6.241,1.655)--(6.254,1.655)--(6.266,1.654)%
  --(6.278,1.655)--(6.290,1.655)--(6.302,1.655)--(6.314,1.655)--(6.327,1.655)--(6.339,1.654)%
  --(6.351,1.655)--(6.363,1.655)--(6.375,1.654)--(6.387,1.655)--(6.400,1.654)--(6.412,1.654)%
  --(6.424,1.591)--(6.436,0.945);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.694,1.799)--(1.694,0.945)--(6.436,0.945)--(6.436,1.799);
\gpdefrectangularnode{gp plot 4}{\pgfpoint{1.694cm}{0.945cm}}{\pgfpoint{6.436cm}{1.799cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,0.045)--(6.436,0.045);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,0.045)--(1.748,0.045);
\draw[gp path] (6.436,0.045)--(6.382,0.045);
\node[gp node right] at (1.797,0.045) {$0$};
\draw[gp path] (1.694,0.116)--(1.721,0.116);
\draw[gp path] (6.436,0.116)--(6.409,0.116);
\draw[gp path] (1.694,0.187)--(1.721,0.187);
\draw[gp path] (6.436,0.187)--(6.409,0.187);
\draw[gp path] (1.694,0.259)--(1.721,0.259);
\draw[gp path] (6.436,0.259)--(6.409,0.259);
\draw[gp path] (1.694,0.330)--(1.721,0.330);
\draw[gp path] (6.436,0.330)--(6.409,0.330);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,0.401)--(6.436,0.401);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,0.401)--(1.748,0.401);
\draw[gp path] (6.436,0.401)--(6.382,0.401);
\node[gp node right] at (1.797,0.401) {$50$};
\draw[gp path] (1.694,0.472)--(1.721,0.472);
\draw[gp path] (6.436,0.472)--(6.409,0.472);
\draw[gp path] (1.694,0.543)--(1.721,0.543);
\draw[gp path] (6.436,0.543)--(6.409,0.543);
\draw[gp path] (1.694,0.614)--(1.721,0.614);
\draw[gp path] (6.436,0.614)--(6.409,0.614);
\draw[gp path] (1.694,0.686)--(1.721,0.686);
\draw[gp path] (6.436,0.686)--(6.409,0.686);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.694,0.757)--(6.354,0.757);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.694,0.757)--(1.748,0.757);
\draw[gp path] (6.436,0.757)--(6.382,0.757);
\node[gp node right] at (1.797,0.757) {$100$};
\draw[gp path] (1.694,0.045)--(1.694,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.059,0.045)--(2.059,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.059,0.045)--(2.059,0.099);
\node[gp node center] at (2.059,-0.171) {0};
\draw[gp path] (2.424,0.045)--(2.424,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.788,0.045)--(2.788,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.788,0.045)--(2.788,0.099);
\node[gp node center] at (2.788,-0.171) {10};
\draw[gp path] (3.153,0.045)--(3.153,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.518,0.045)--(3.518,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.518,0.045)--(3.518,0.099);
\node[gp node center] at (3.518,-0.171) {20};
\draw[gp path] (3.883,0.045)--(3.883,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.247,0.045)--(4.247,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.247,0.045)--(4.247,0.099);
\node[gp node center] at (4.247,-0.171) {30};
\draw[gp path] (4.612,0.045)--(4.612,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.977,0.045)--(4.977,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.977,0.045)--(4.977,0.099);
\node[gp node center] at (4.977,-0.171) {40};
\draw[gp path] (5.342,0.045)--(5.342,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.706,0.045)--(5.706,0.899);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.706,0.045)--(5.706,0.099);
\node[gp node center] at (5.706,-0.171) {50};
\draw[gp path] (6.071,0.045)--(6.071,0.072);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.436,0.045)--(6.436,0.449);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.436,0.045)--(6.436,0.099);
\node[gp node center] at (6.436,-0.171) {60};
\draw[gp path] (1.694,0.899)--(1.694,0.045)--(6.436,0.045)--(6.436,0.899);
\node[gp node left] at (-0.253,0.472) {(e)};
\node[gp node center] at (0.663,0.688) {GPU};
\node[gp node center] at (0.663,0.472) {Utilization};
\node[gp node center] at (0.663,0.256) {(\%)};
\node[gp node center] at (4.065,-0.494) {\relsize{1}{Time (Minutes)}};
\node[gp node right] at (7.773,0.786) {Utilization};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.902,0.786)--(8.211,0.786);
\draw[gp path] (1.694,0.426)--(1.706,0.440)--(1.718,0.437)--(1.730,0.415)--(1.743,0.445)%
  --(1.755,0.456)--(1.767,0.420)--(1.779,0.424)--(1.791,0.425)--(1.803,0.436)--(1.816,0.445)%
  --(1.828,0.444)--(1.840,0.424)--(1.852,0.432)--(1.864,0.430)--(1.876,0.441)--(1.889,0.436)%
  --(1.901,0.432)--(1.913,0.439)--(1.925,0.435)--(1.937,0.417)--(1.949,0.422)--(1.961,0.443)%
  --(1.974,0.440)--(1.986,0.441)--(1.998,0.427)--(2.010,0.432)--(2.022,0.435)--(2.034,0.429)%
  --(2.047,0.446)--(2.059,0.756)--(2.071,0.756)--(2.083,0.756)--(2.095,0.756)--(2.107,0.756)%
  --(2.120,0.756)--(2.132,0.756)--(2.144,0.756)--(2.156,0.757)--(2.168,0.756)--(2.180,0.757)%
  --(2.193,0.756)--(2.205,0.756)--(2.217,0.756)--(2.229,0.756)--(2.241,0.756)--(2.253,0.756)%
  --(2.265,0.756)--(2.278,0.756)--(2.290,0.756)--(2.302,0.756)--(2.314,0.755)--(2.326,0.755)%
  --(2.338,0.755)--(2.351,0.754)--(2.363,0.755)--(2.375,0.755)--(2.387,0.755)--(2.399,0.755)%
  --(2.411,0.754)--(2.424,0.755)--(2.436,0.755)--(2.448,0.754)--(2.460,0.755)--(2.472,0.755)%
  --(2.484,0.755)--(2.496,0.755)--(2.509,0.755)--(2.521,0.754)--(2.533,0.755)--(2.545,0.754)%
  --(2.557,0.755)--(2.569,0.755)--(2.582,0.755)--(2.594,0.755)--(2.606,0.754)--(2.618,0.755)%
  --(2.630,0.755)--(2.642,0.755)--(2.655,0.755)--(2.667,0.755)--(2.679,0.754)--(2.691,0.755)%
  --(2.703,0.755)--(2.715,0.755)--(2.728,0.755)--(2.740,0.754)--(2.752,0.755)--(2.764,0.755)%
  --(2.776,0.754)--(2.788,0.755)--(2.800,0.755)--(2.813,0.755)--(2.825,0.754)--(2.837,0.755)%
  --(2.849,0.755)--(2.861,0.755)--(2.873,0.755)--(2.886,0.755)--(2.898,0.754)--(2.910,0.755)%
  --(2.922,0.755)--(2.934,0.754)--(2.946,0.755)--(2.959,0.755)--(2.971,0.755)--(2.983,0.754)%
  --(2.995,0.755)--(3.007,0.755)--(3.019,0.755)--(3.031,0.755)--(3.044,0.755)--(3.056,0.755)%
  --(3.068,0.755)--(3.080,0.755)--(3.092,0.754)--(3.104,0.755)--(3.117,0.755)--(3.129,0.755)%
  --(3.141,0.754)--(3.153,0.754)--(3.165,0.754)--(3.177,0.755)--(3.190,0.754)--(3.202,0.755)%
  --(3.214,0.755)--(3.226,0.755)--(3.238,0.755)--(3.250,0.754)--(3.263,0.755)--(3.275,0.755)%
  --(3.287,0.755)--(3.299,0.754)--(3.311,0.755)--(3.323,0.755)--(3.335,0.755)--(3.348,0.754)%
  --(3.360,0.755)--(3.372,0.754)--(3.384,0.755)--(3.396,0.755)--(3.408,0.754)--(3.421,0.754)%
  --(3.433,0.755)--(3.445,0.754)--(3.457,0.754)--(3.469,0.755)--(3.481,0.754)--(3.494,0.754)%
  --(3.506,0.755)--(3.518,0.755)--(3.530,0.754)--(3.542,0.755)--(3.554,0.754)--(3.566,0.755)%
  --(3.579,0.754)--(3.591,0.755)--(3.603,0.755)--(3.615,0.755)--(3.627,0.755)--(3.639,0.755)%
  --(3.652,0.755)--(3.664,0.755)--(3.676,0.755)--(3.688,0.754)--(3.700,0.755)--(3.712,0.755)%
  --(3.725,0.755)--(3.737,0.754)--(3.749,0.755)--(3.761,0.754)--(3.773,0.755)--(3.785,0.754)%
  --(3.798,0.755)--(3.810,0.754)--(3.822,0.754)--(3.834,0.754)--(3.846,0.755)--(3.858,0.755)%
  --(3.870,0.755)--(3.883,0.754)--(3.895,0.755)--(3.907,0.754)--(3.919,0.755)--(3.931,0.754)%
  --(3.943,0.754)--(3.956,0.753)--(3.968,0.754)--(3.980,0.754)--(3.992,0.755)--(4.004,0.754)%
  --(4.016,0.754)--(4.029,0.754)--(4.041,0.754)--(4.053,0.754)--(4.065,0.754)--(4.077,0.753)%
  --(4.089,0.754)--(4.101,0.754)--(4.114,0.754)--(4.126,0.754)--(4.138,0.755)--(4.150,0.754)%
  --(4.162,0.754)--(4.174,0.754)--(4.187,0.752)--(4.199,0.753)--(4.211,0.754)--(4.223,0.755)%
  --(4.235,0.753)--(4.247,0.753)--(4.260,0.754)--(4.272,0.754)--(4.284,0.753)--(4.296,0.752)%
  --(4.308,0.753)--(4.320,0.753)--(4.332,0.753)--(4.345,0.753)--(4.357,0.754)--(4.369,0.753)%
  --(4.381,0.752)--(4.393,0.752)--(4.405,0.750)--(4.418,0.752)--(4.430,0.753)--(4.442,0.753)%
  --(4.454,0.753)--(4.466,0.753)--(4.478,0.752)--(4.491,0.753)--(4.503,0.752)--(4.515,0.754)%
  --(4.527,0.751)--(4.539,0.753)--(4.551,0.753)--(4.564,0.753)--(4.576,0.750)--(4.588,0.752)%
  --(4.600,0.751)--(4.612,0.753)--(4.624,0.752)--(4.636,0.751)--(4.649,0.751)--(4.661,0.749)%
  --(4.673,0.752)--(4.685,0.753)--(4.697,0.752)--(4.709,0.752)--(4.722,0.752)--(4.734,0.751)%
  --(4.746,0.751)--(4.758,0.748)--(4.770,0.750)--(4.782,0.752)--(4.795,0.752)--(4.807,0.752)%
  --(4.819,0.750)--(4.831,0.753)--(4.843,0.746)--(4.855,0.751)--(4.867,0.750)--(4.880,0.749)%
  --(4.892,0.753)--(4.904,0.753)--(4.916,0.750)--(4.928,0.749)--(4.940,0.749)--(4.953,0.749)%
  --(4.965,0.748)--(4.977,0.748)--(4.989,0.748)--(5.001,0.750)--(5.013,0.748)--(5.026,0.751)%
  --(5.038,0.748)--(5.050,0.747)--(5.062,0.751)--(5.074,0.747)--(5.086,0.748)--(5.099,0.746)%
  --(5.111,0.747)--(5.123,0.750)--(5.135,0.748)--(5.147,0.748)--(5.159,0.745)--(5.171,0.747)%
  --(5.184,0.745)--(5.196,0.750)--(5.208,0.748)--(5.220,0.744)--(5.232,0.742)--(5.244,0.749)%
  --(5.257,0.745)--(5.269,0.748)--(5.281,0.745)--(5.293,0.750)--(5.305,0.744)--(5.317,0.743)%
  --(5.330,0.749)--(5.342,0.749)--(5.354,0.747)--(5.366,0.744)--(5.378,0.746)--(5.390,0.739)%
  --(5.402,0.746)--(5.415,0.748)--(5.427,0.741)--(5.439,0.740)--(5.451,0.747)--(5.463,0.746)%
  --(5.475,0.745)--(5.488,0.741)--(5.500,0.745)--(5.512,0.743)--(5.524,0.745)--(5.536,0.746)%
  --(5.548,0.740)--(5.561,0.748)--(5.573,0.745)--(5.585,0.743)--(5.597,0.746)--(5.609,0.746)%
  --(5.621,0.746)--(5.634,0.746)--(5.646,0.739)--(5.658,0.740)--(5.670,0.741)--(5.682,0.740)%
  --(5.694,0.740)--(5.706,0.743)--(5.719,0.745)--(5.731,0.746)--(5.743,0.740)--(5.755,0.746)%
  --(5.767,0.745)--(5.779,0.747)--(5.792,0.740)--(5.804,0.749)--(5.816,0.738)--(5.828,0.736)%
  --(5.840,0.742)--(5.852,0.740)--(5.865,0.739)--(5.877,0.746)--(5.889,0.743)--(5.901,0.734)%
  --(5.913,0.745)--(5.925,0.740)--(5.937,0.743)--(5.950,0.740)--(5.962,0.733)--(5.974,0.739)%
  --(5.986,0.744)--(5.998,0.740)--(6.010,0.743)--(6.023,0.736)--(6.035,0.742)--(6.047,0.737)%
  --(6.059,0.738)--(6.071,0.740)--(6.083,0.737)--(6.096,0.738)--(6.108,0.735)--(6.120,0.737)%
  --(6.132,0.731)--(6.144,0.740)--(6.156,0.743)--(6.169,0.737)--(6.181,0.741)--(6.193,0.736)%
  --(6.205,0.737)--(6.217,0.739)--(6.229,0.734)--(6.241,0.739)--(6.254,0.737)--(6.266,0.736)%
  --(6.278,0.737)--(6.290,0.741)--(6.302,0.736)--(6.314,0.732)--(6.327,0.738)--(6.339,0.732)%
  --(6.351,0.738)--(6.363,0.737)--(6.375,0.737)--(6.387,0.741)--(6.400,0.733)--(6.412,0.740)%
  --(6.424,0.712)--(6.436,0.085);
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.773,0.561) {Goodput};
\gpsetdashtype{gp dt 1}
\draw[gp path] (7.902,0.561)--(8.211,0.561);
\draw[gp path] (1.694,0.426)--(1.706,0.440)--(1.718,0.437)--(1.730,0.415)--(1.743,0.445)%
  --(1.755,0.456)--(1.767,0.420)--(1.779,0.424)--(1.791,0.425)--(1.803,0.436)--(1.816,0.445)%
  --(1.828,0.444)--(1.840,0.424)--(1.852,0.432)--(1.864,0.430)--(1.876,0.441)--(1.889,0.436)%
  --(1.901,0.432)--(1.913,0.439)--(1.925,0.435)--(1.937,0.417)--(1.949,0.422)--(1.961,0.443)%
  --(1.974,0.440)--(1.986,0.441)--(1.998,0.427)--(2.010,0.432)--(2.022,0.435)--(2.034,0.429)%
  --(2.047,0.446)--(2.059,0.756)--(2.071,0.756)--(2.083,0.756)--(2.095,0.756)--(2.107,0.756)%
  --(2.120,0.756)--(2.132,0.756)--(2.144,0.756)--(2.156,0.757)--(2.168,0.756)--(2.180,0.757)%
  --(2.193,0.756)--(2.205,0.756)--(2.217,0.756)--(2.229,0.756)--(2.241,0.756)--(2.253,0.756)%
  --(2.265,0.756)--(2.278,0.756)--(2.290,0.756)--(2.302,0.756)--(2.314,0.755)--(2.326,0.755)%
  --(2.338,0.755)--(2.351,0.754)--(2.363,0.755)--(2.375,0.755)--(2.387,0.755)--(2.399,0.755)%
  --(2.411,0.754)--(2.424,0.755)--(2.436,0.755)--(2.448,0.754)--(2.460,0.755)--(2.472,0.755)%
  --(2.484,0.755)--(2.496,0.755)--(2.509,0.755)--(2.521,0.754)--(2.533,0.755)--(2.545,0.754)%
  --(2.557,0.755)--(2.569,0.755)--(2.582,0.755)--(2.594,0.755)--(2.606,0.754)--(2.618,0.755)%
  --(2.630,0.755)--(2.642,0.755)--(2.655,0.755)--(2.667,0.755)--(2.679,0.754)--(2.691,0.755)%
  --(2.703,0.755)--(2.715,0.755)--(2.728,0.755)--(2.740,0.754)--(2.752,0.755)--(2.764,0.755)%
  --(2.776,0.754)--(2.788,0.755)--(2.800,0.755)--(2.813,0.755)--(2.825,0.754)--(2.837,0.755)%
  --(2.849,0.755)--(2.861,0.755)--(2.873,0.755)--(2.886,0.755)--(2.898,0.754)--(2.910,0.755)%
  --(2.922,0.755)--(2.934,0.754)--(2.946,0.755)--(2.959,0.755)--(2.971,0.755)--(2.983,0.754)%
  --(2.995,0.755)--(3.007,0.755)--(3.019,0.755)--(3.031,0.755)--(3.044,0.755)--(3.056,0.755)%
  --(3.068,0.755)--(3.080,0.755)--(3.092,0.754)--(3.104,0.755)--(3.117,0.755)--(3.129,0.755)%
  --(3.141,0.754)--(3.153,0.754)--(3.165,0.754)--(3.177,0.755)--(3.190,0.754)--(3.202,0.755)%
  --(3.214,0.755)--(3.226,0.755)--(3.238,0.755)--(3.250,0.754)--(3.263,0.755)--(3.275,0.755)%
  --(3.287,0.755)--(3.299,0.754)--(3.311,0.755)--(3.323,0.755)--(3.335,0.755)--(3.348,0.754)%
  --(3.360,0.755)--(3.372,0.754)--(3.384,0.755)--(3.396,0.755)--(3.408,0.754)--(3.421,0.754)%
  --(3.433,0.755)--(3.445,0.754)--(3.457,0.754)--(3.469,0.755)--(3.481,0.754)--(3.494,0.754)%
  --(3.506,0.755)--(3.518,0.755)--(3.530,0.754)--(3.542,0.755)--(3.554,0.754)--(3.566,0.755)%
  --(3.579,0.754)--(3.591,0.755)--(3.603,0.755)--(3.615,0.755)--(3.627,0.755)--(3.639,0.755)%
  --(3.652,0.755)--(3.664,0.755)--(3.676,0.755)--(3.688,0.754)--(3.700,0.755)--(3.712,0.755)%
  --(3.725,0.755)--(3.737,0.754)--(3.749,0.755)--(3.761,0.754)--(3.773,0.755)--(3.785,0.754)%
  --(3.798,0.755)--(3.810,0.754)--(3.822,0.754)--(3.834,0.754)--(3.846,0.755)--(3.858,0.755)%
  --(3.870,0.755)--(3.883,0.754)--(3.895,0.755)--(3.907,0.754)--(3.919,0.755)--(3.931,0.754)%
  --(3.943,0.754)--(3.956,0.753)--(3.968,0.754)--(3.980,0.754)--(3.992,0.755)--(4.004,0.754)%
  --(4.016,0.754)--(4.029,0.754)--(4.041,0.754)--(4.053,0.754)--(4.065,0.754)--(4.077,0.753)%
  --(4.089,0.754)--(4.101,0.754)--(4.114,0.754)--(4.126,0.754)--(4.138,0.755)--(4.150,0.754)%
  --(4.162,0.754)--(4.174,0.754)--(4.187,0.752)--(4.199,0.753)--(4.211,0.754)--(4.223,0.755)%
  --(4.235,0.753)--(4.247,0.753)--(4.260,0.754)--(4.272,0.754)--(4.284,0.753)--(4.296,0.752)%
  --(4.308,0.753)--(4.320,0.753)--(4.332,0.753)--(4.345,0.753)--(4.357,0.754)--(4.369,0.753)%
  --(4.381,0.752)--(4.393,0.752)--(4.405,0.750)--(4.418,0.752)--(4.430,0.753)--(4.442,0.753)%
  --(4.454,0.753)--(4.466,0.753)--(4.478,0.752)--(4.491,0.753)--(4.503,0.752)--(4.515,0.754)%
  --(4.527,0.751)--(4.539,0.753)--(4.551,0.753)--(4.564,0.753)--(4.576,0.750)--(4.588,0.752)%
  --(4.600,0.751)--(4.612,0.753)--(4.624,0.752)--(4.636,0.751)--(4.649,0.751)--(4.661,0.749)%
  --(4.673,0.752)--(4.685,0.753)--(4.697,0.752)--(4.709,0.752)--(4.722,0.752)--(4.734,0.751)%
  --(4.746,0.751)--(4.758,0.748)--(4.770,0.750)--(4.782,0.752)--(4.795,0.752)--(4.807,0.752)%
  --(4.819,0.750)--(4.831,0.753)--(4.843,0.746)--(4.855,0.751)--(4.867,0.750)--(4.880,0.749)%
  --(4.892,0.753)--(4.904,0.753)--(4.916,0.750)--(4.928,0.749)--(4.940,0.749)--(4.953,0.749)%
  --(4.965,0.748)--(4.977,0.748)--(4.989,0.748)--(5.001,0.750)--(5.013,0.748)--(5.026,0.751)%
  --(5.038,0.748)--(5.050,0.747)--(5.062,0.751)--(5.074,0.747)--(5.086,0.748)--(5.099,0.746)%
  --(5.111,0.747)--(5.123,0.750)--(5.135,0.748)--(5.147,0.748)--(5.159,0.745)--(5.171,0.747)%
  --(5.184,0.745)--(5.196,0.750)--(5.208,0.748)--(5.220,0.744)--(5.232,0.742)--(5.244,0.749)%
  --(5.257,0.745)--(5.269,0.748)--(5.281,0.745)--(5.293,0.750)--(5.305,0.744)--(5.317,0.743)%
  --(5.330,0.749)--(5.342,0.749)--(5.354,0.747)--(5.366,0.744)--(5.378,0.746)--(5.390,0.739)%
  --(5.402,0.746)--(5.415,0.748)--(5.427,0.741)--(5.439,0.740)--(5.451,0.747)--(5.463,0.746)%
  --(5.475,0.745)--(5.488,0.741)--(5.500,0.745)--(5.512,0.743)--(5.524,0.745)--(5.536,0.746)%
  --(5.548,0.740)--(5.561,0.748)--(5.573,0.745)--(5.585,0.743)--(5.597,0.746)--(5.609,0.746)%
  --(5.621,0.746)--(5.634,0.746)--(5.646,0.739)--(5.658,0.740)--(5.670,0.741)--(5.682,0.740)%
  --(5.694,0.740)--(5.706,0.743)--(5.719,0.745)--(5.731,0.746)--(5.743,0.740)--(5.755,0.746)%
  --(5.767,0.745)--(5.779,0.747)--(5.792,0.740)--(5.804,0.749)--(5.816,0.738)--(5.828,0.736)%
  --(5.840,0.742)--(5.852,0.740)--(5.865,0.739)--(5.877,0.746)--(5.889,0.743)--(5.901,0.734)%
  --(5.913,0.745)--(5.925,0.740)--(5.937,0.743)--(5.950,0.740)--(5.962,0.733)--(5.974,0.739)%
  --(5.986,0.744)--(5.998,0.740)--(6.010,0.743)--(6.023,0.736)--(6.035,0.742)--(6.047,0.737)%
  --(6.059,0.738)--(6.071,0.740)--(6.083,0.737)--(6.096,0.738)--(6.108,0.735)--(6.120,0.737)%
  --(6.132,0.731)--(6.144,0.740)--(6.156,0.743)--(6.169,0.737)--(6.181,0.741)--(6.193,0.736)%
  --(6.205,0.737)--(6.217,0.739)--(6.229,0.734)--(6.241,0.739)--(6.254,0.737)--(6.266,0.736)%
  --(6.278,0.737)--(6.290,0.741)--(6.302,0.736)--(6.314,0.732)--(6.327,0.738)--(6.339,0.732)%
  --(6.351,0.738)--(6.363,0.737)--(6.375,0.737)--(6.387,0.741)--(6.400,0.733)--(6.412,0.740)%
  --(6.424,0.712)--(6.436,0.085);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.694,0.899)--(1.694,0.045)--(6.436,0.045)--(6.436,0.899);
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.694cm}{0.045cm}}{\pgfpoint{6.436cm}{0.899cm}}
\end{tikzpicture}


==> figtex/clockwork_example.tex <==

\makeatletter
\tikzset{pics/named scope code/.style={code={\tikz@fig@mustbenamed%
  \begin{scope}[local bounding box/.expanded=\tikz@fig@name]#1\end{scope}%
}}}
\makeatother

\definecolor{mylightgreen}{HTML}{E6FFF0}
\definecolor{mydarkgreen}{HTML}{11AA22}
\definecolor{mylightblue}{HTML}{E6F0FF}
\definecolor{mydarkblue}{HTML}{77BBFF}
\definecolor{mylightred}{HTML}{FFE6F0}
\definecolor{mydarkred}{HTML}{AA1122}
\definecolor{myverylightgreen}{HTML}{F2FFF9}
\definecolor{myverylightred}{HTML}{FFF2F9}
\definecolor{verylightgray}{HTML}{EEEEEE}
\definecolor{notasgray}{HTML}{CCCCCC}

\definecolor{mylightorange}{HTML}{FFFFCC}

\definecolor{myturquoise}{HTML}{B3CEE1}
\definecolor{myorange}{HTML}{FDCDAC}
\definecolor{myblue}{HTML}{CBD5E8}
\definecolor{mypink}{HTML}{F4CAE4}
\definecolor{mygreen}{HTML}{E6F5C9}
\definecolor{myyellow}{HTML}{FFF2AC}
\definecolor{mybrown}{HTML}{F1E2CC}
\definecolor{mygray}{HTML}{CCCCCC}
\definecolor{mydarkgray}{HTML}{666666}

\tikzsetnextfilename{clockworkexample}%
\begin{tikzpicture}[
  x=\columnwidth/100,y=\columnwidth/100,
  every node/.style={inner sep=0,outer sep=0, font=\footnotesize},
  ]
  
  
  
\tikzset{
  mainarrow/.style={very thick,->,>={Stealth[inset=1pt,length=4pt,angle'=60]}},
  secondaryarrow/.style={densely dotted,->,>={Stealth[inset=0pt,length=2pt,angle'=70]}, draw=black!75},
}
	
\tikzset{pics/.cd,
  queue/.style={named scope code={
        \node[outer sep=0pt,draw,rectangle split,rectangle split horizontal,minimum height=10,rectangle split parts=#1,anchor=east] (queue) [pic actions] {};
        \draw 
          (queue.north east) -- ++(-12,0)
          (queue.south east) -- ++(-12,0);
	}},
	person/.style={named scope code={
		\draw [fill] (-1.5,-1.7) to [out=340,in=180] (0,-1.8) to [out=0,in=200] (1.5,-1.7) to [out=90,in=0] (0,0.5) to [out=180,in=90] (-1.5,-1.7);
		\draw [fill] (0,1.4) circle [radius=0.9];
	}},
	clock/.style={named scope code={
		\draw (0, 0) circle (1.5);
		\draw [very thick] (-1.2,1.8) -- ++(2.4,0);
		\draw (0.8,-0.8) to (0,0) to (0,1.25);
	}},
}


\tikzstyle{model}=[draw=black!50]
\tikzstyle{model1}=[model, star,star points=5,star point ratio=0.4, minimum width=5, minimum height=5, rotate=180, fill=myyellow]
\tikzstyle{model2}=[model, regular polygon,regular polygon sides=7, minimum width=10, minimum height=10, fill=mybrown]
\tikzstyle{model3}=[model, regular polygon,regular polygon sides=4, minimum width=11, minimum height=11, fill=myturquoise]
\tikzstyle{model4}=[model, star,star points=7,star point ratio=0.6, minimum width=7, minimum height=7, fill=mygreen]
\tikzstyle{model5}=[model, diamond, minimum width=10, minimum height=10, fill=mygray]
\tikzstyle{model6}=[model, regular polygon,regular polygon sides=5, minimum width=10, minimum height=10, fill=mypink]
\tikzstyle{model7}=[model, star,star points=8,star point ratio=0.3, minimum width=3, minimum height=3, rotate=180, fill=myblue]
\tikzstyle{model8}=[model, regular polygon,regular polygon sides=3, minimum width=11, minimum height=11, fill=myorange, yshift=-1]


\tikzstyle{controller}=[draw=none, solid, fill=verylightgray]
\tikzstyle{worker}=[draw=none, solid, fill=verylightgray]
\tikzstyle{queuedot}=[draw=none, solid, fill=black]
\tikzstyle{controller load}=[draw=mydarkblue, solid, fill=white]
\tikzstyle{controller loading}=[draw=none, solid, fill=mydarkblue]
\tikzstyle{controller infer}=[draw=mydarkblue, solid, fill=white]
\tikzstyle{controller inferring}=[draw=none, solid, fill=mydarkblue]
\tikzstyle{worker loading}=[draw=white, solid, fill=mydarkblue]
\tikzstyle{worker inferring}=[draw=white, solid, fill=mydarkblue]
\tikzstyle{separator}=[draw=white, line width=1pt]
\tikzstyle{diagramoffset}=[yshift=-25]

\tikzstyle{myarrow}=[->,>={Stealth[inset=0pt,length=2pt,angle'=70]}, rounded corners=1]
\tikzstyle{timeline}=[draw=black!75, densely dotted]


\pgfmathsetmacro{\rowheight}{4};
\pgfmathsetmacro{\gapheight}{2};
\pgfmathsetmacro{\narrowbarheight}{2};
\pgfmathsetmacro{\width}{88};
	
\begin{scope}[shift={(0,0)}]

	\pgfmathsetmacro{\queueheight}{5};
	
	\pgfmathsetmacro{\controllertop}{0};
	\pgfmathsetmacro{\queue}{\controllertop};
	\pgfmathsetmacro{\controllerload}{\queue - \queueheight};
	\pgfmathsetmacro{\controllerinfer}{\controllerload - \rowheight};
	\pgfmathsetmacro{\controllerbottom}{\controllerinfer - \rowheight};
	\pgfmathsetmacro{\workertop}{\controllerbottom - \gapheight};
	\pgfmathsetmacro{\workerbottom}{\workertop - \narrowbarheight};
	\pgfmathsetmacro{\bottomlabel}{\workerbottom};

	\pgfmathsetmacro{\queuesize}{3.5};
	
	\draw [controller] (0,0) -- (\width,0) -- (\width, \controllerbottom) -- (0, \controllerbottom) -- cycle;
	\node [above left = 0.3 and 0.1] (controllerlabel) at (\width, \controllerbottom) {\relsize{-1}{Controller}};
	\draw [separator] (0, \controllerload) -- (\width, \controllerload);
	\draw [separator] (0, \controllerinfer) -- (\width, \controllerinfer);
	
	\node [left] at (0, \queue - 0.5 * \queueheight) {\emph{Queue}};
	\node [left] at (0, \controllerload - 0.5 * \rowheight) {\textsc{Load}};
	\node [left] at (0, \controllerinfer - 0.5 * \rowheight) {\textsc{Infer}};


	\begin{scope}[shift={(5,0)}]
	
		\begin{scope}[shift={(0,\queue)}]
			
			\begin{scope}[shift={(0,-\queueheight)}]
				\draw [queuedot, yshift=0.5mm] (0,0) circle (0.5mm);
				\draw [yshift=1mm] (-3,\queuesize) -- (-3,0) -- (3,0) -- (3,\queuesize);
				\coordinate (request1) at ([yshift=1mm]0,0);
				\node [above=0.5 of request1] {
					$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
	
		\begin{scope}[shift={(0,\controllerload)}]
			
			\begin{scope}[shift={(0,0)}]
				\pgfmathsetmacro{\duration}{20};
				\draw [controller load] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node at (center) {
					\begin{tikzpicture}
						\node [model1,scale=0.6] at (0,0) {};
					\end{tikzpicture}
				};
			\end{scope}
		\end{scope}
	
		\begin{scope}[shift={(0,\controllerinfer)}]
			\begin{scope}[shift={(20,0)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [controller infer] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node [yshift=-0.5] at (center) {
					$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
	
		\node [above right = 1 and 5] (label) at (0, \controllertop) {\emph{\circone request for model
					\hspace{-.4ex}\raisebox{-.3ex}{
						\begin{tikzpicture}
							\node [model1,scale=0.6] at (0,0) {};
						\end{tikzpicture}}
					arrives}};
		\draw [myarrow] ([xshift=-1]label.west) -| ([yshift=1]0, \controllertop);
		\draw [timeline] (0, \controllerbottom) -- (0, \controllerload);
		\draw [solid, fill=black] (0, \controllerbottom) -- (-0.7,\controllerbottom - 1) -- (0.7, \controllerbottom - 1) -- cycle;
	\end{scope}
	
	\begin{scope}[shift={(56,0)}]
		\draw [draw=red, densely dotted] (0, \controllerbottom) -- (0, \controllertop);
		\draw [draw=red, very thick] (0, \controllerbottom) -- (0, \controllerload);
		\node [above right = 1 and 4, text=red] (label) at (0, \controllerload) {
			$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
			\begin{tikzpicture}
				\node [model1,scale=0.4] at (0,0) {};
			\end{tikzpicture}}
			\emph{deadline}};
		\draw [myarrow, draw=red, rounded corners=4] ([xshift=-1]label.west) -| ([yshift=1]0, \controllerload);
	\end{scope}
	
	\draw [black] (\width + 1, \controllerbottom) -- (-10, \controllerbottom);
	
	\coordinate (bottom) at (0,\controllerbottom);
\end{scope}

\begin{scope}[shift={([diagramoffset]bottom)}]
	
	\pgfmathsetmacro{\inferheight}{1.6 * \rowheight};
	\pgfmathsetmacro{\loadheight}{0.5 * \rowheight};
	\pgfmathsetmacro{\queueheight}{7.2};
	
	\pgfmathsetmacro{\controllertop}{0};
	\pgfmathsetmacro{\queue}{\controllertop};
	\pgfmathsetmacro{\controllerload}{\queue - \queueheight};
	\pgfmathsetmacro{\controllerinfer}{\controllerload - \loadheight};
	\pgfmathsetmacro{\controllerbottom}{\controllerinfer - \inferheight};
	\pgfmathsetmacro{\workertop}{\controllerbottom - \gapheight};
	\pgfmathsetmacro{\workerload}{\workertop};
	\pgfmathsetmacro{\workerinfer}{\workerload - \rowheight};
	\pgfmathsetmacro{\workerbottom}{\workerinfer};
	\pgfmathsetmacro{\bottomlabel}{\workerbottom};
	\pgfmathsetmacro{\currentt}{8};

	\pgfmathsetmacro{\queuesize}{6};
	
	\draw [controller] (0,0) -- (\width,0) -- (\width, \controllerbottom) -- (0, \controllerbottom) -- cycle;
	\node [above left = 0.3 and 0.1] (controllerlabel) at (\width, \controllerbottom) {\relsize{-1}{Controller}};
	\draw [separator] (0, \controllerload) -- (\width, \controllerload);
	
	\draw [worker] (0,\workertop) -- (\width,\workertop) -- (\width, \workerbottom) -- (0, \workerbottom) -- cycle;
	\node [below left = 0.5 and 0.1] (workerlabel) at (\width, \workertop) {\relsize{-1}{Worker}};
	\draw [separator] (0, \controllerinfer) -- (\width, \controllerinfer);
	
	\node [left] at (0, \queue - 0.5 * \queueheight) {\emph{Queue}};
	\node [left] at (0, \controllerload - 0.5 * \loadheight) {\textsc{Load}};
	\node [left] at (0, \controllerinfer - 0.5 * \inferheight) {\textsc{Infer}};
	
	\node [left] at (0, \workerload - 0.5 * \rowheight) {\textsc{Load}};


	\begin{scope}[shift={(5,0)}]
	
		\begin{scope}[shift={(\currentt,\queue)}]
			
			\begin{scope}[shift={(0,-\queueheight)}]
				\draw [queuedot, yshift=0.5mm] (0,0) circle (0.5mm);
				\draw [yshift=1mm] (-3,\queuesize) -- (-3,0) -- (3,0) -- (3,\queuesize);
				\coordinate (request1) at ([yshift=1mm]0,0);
				
				\node [above=0.5 of request1] (queuedr1) {
					$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
				\node [above right =0.5 and 0 of queuedr1.north west] {
					$r_2$\hspace{-.4ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model8,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
	
		\begin{scope}[shift={(0,\controllerload)}]
			
			\begin{scope}[shift={(\currentt,0)}]
				\pgfmathsetmacro{\duration}{20 - \currentt};
				\draw [controller loading] (0,0) -- (\duration,0) -- (\duration,-\loadheight) -- (0,-\loadheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \loadheight);
			\end{scope}
		\end{scope}
	
		\begin{scope}[shift={(0,\controllerinfer)}]
			\begin{scope}[shift={(20,0)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [controller infer] (0,0) -- (\duration,0) -- (\duration,-0.5 * \inferheight) -- (0,-0.5 * \inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.25 * \inferheight);
				\node [yshift=-0.5] at (center) {
					$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
			\begin{scope}[shift={(\currentt,-0.5 * \inferheight)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [controller infer] (0,0) -- (\duration,0) -- (\duration,-0.5 * \inferheight) -- (0,-0.5 * \inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.25 * \inferheight);
				\node [yshift=-0.5] at (center) {
					$r_2$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model8,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
		
		\begin{scope}[shift={(0,\workerload)}]
			\begin{scope}[shift={(0,0)}]
				\pgfmathsetmacro{\duration}{20};
				\draw [worker loading] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node at (center) {
					\begin{tikzpicture}
						\node [model1,scale=0.6] at (0,0) {};
					\end{tikzpicture}
				};
			\end{scope}
		\end{scope}

	
		\begin{scope}[shift={(\currentt, 0)}]
			\node [above right = 1 and 5] (label) at (0, \controllertop) {\emph{\circtwo request for model
					\hspace{-.4ex}\raisebox{-.2ex}{
						\begin{tikzpicture}
							\node [model8,scale=0.6] at (0,0) {};
						\end{tikzpicture}}
					arrives}};
			\draw [myarrow] ([xshift=-1]label.west) -| ([yshift=1]0, \controllertop);
			\draw [timeline] (0, \workerbottom) -- (0, \controllerload);
			\draw [solid, fill=black] (0, \workerbottom) -- (-0.7,\workerbottom - 1) -- (0.7, \workerbottom - 1) -- cycle;
		\end{scope}
	\end{scope}
	
	\draw [black] (-10, \controllerbottom) -- (\width + 1, \controllerbottom);
	\draw [black] (-10, \workertop) -- (\width + 1, \workertop);
	
	\coordinate (bottom) at (0,\workerbottom);
\end{scope}

\begin{scope}[shift={([diagramoffset]bottom)}]
	
	\pgfmathsetmacro{\inferheight}{1.6 * \rowheight};
	\pgfmathsetmacro{\loadheight}{0.5 * \rowheight};
	\pgfmathsetmacro{\queueheight}{7.2};
	
	\pgfmathsetmacro{\controllertop}{0};
	\pgfmathsetmacro{\queue}{\controllertop};
	\pgfmathsetmacro{\controllerload}{\queue - \queueheight};
	\pgfmathsetmacro{\controllerinfer}{\controllerload - \loadheight};
	\pgfmathsetmacro{\controllerbottom}{\controllerinfer - \inferheight};
	\pgfmathsetmacro{\workertop}{\controllerbottom - \gapheight};
	\pgfmathsetmacro{\workerload}{\workertop};
	\pgfmathsetmacro{\workerinfer}{\workerload - \rowheight};
	\pgfmathsetmacro{\workerbottom}{\workerinfer - \rowheight};
	\pgfmathsetmacro{\bottomlabel}{\workerbottom};
	\pgfmathsetmacro{\currentt}{21};

	\pgfmathsetmacro{\queuesize}{6};
	
	\draw [controller] (0,0) -- (\width,0) -- (\width, \controllerbottom) -- (0, \controllerbottom) -- cycle;
	\node [above left = 0.3 and 0.1] (controllerlabel) at (\width, \controllerbottom) {\relsize{-1}{Controller}};
	\draw [separator] (0, \controllerload) -- (\width, \controllerload);
	
	\draw [worker] (0,\workertop) -- (\width,\workertop) -- (\width, \workerbottom) -- (0, \workerbottom) -- cycle;
	\node [below left = 0.5 and 0.1] (workerlabel) at (\width, \workertop) {\relsize{-1}{Worker}};
	\draw [separator] (0, \controllerinfer) -- (\width, \controllerinfer);
	
	\node [left] at (0, \queue - 0.5 * \queueheight) {\emph{Queue}};
	\node [left] at (0, \controllerload - 0.5 * \loadheight) {\textsc{Load}};
	\node [left] at (0, \controllerinfer - 0.5 * \inferheight) {\textsc{Infer}};
	
	\node [left] at (0, \workerload - 0.5 * \rowheight) {\textsc{Load}};
	\node [left] at (0, \workerinfer - 0.5 * \rowheight) {\textsc{Infer}};
	\draw [separator] (0, \workerinfer) -- (\width, \workerinfer);


	\begin{scope}[shift={(5,0)}]
	
		\begin{scope}[shift={(\currentt,\queue)}]
			
			\begin{scope}[shift={(0,-\queueheight)}]
				\draw [queuedot, yshift=0.5mm] (0,0) circle (0.5mm);
				\draw [yshift=1mm] (-3,\queuesize) -- (-3,0) -- (3,0) -- (3,\queuesize);
				\coordinate (request1) at ([yshift=1mm]0,0);
				
				\node [above=0.5 of request1] (queuedr1) {
					$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
				\node [above right =0.5 and 0 of queuedr1.north west] {
					$r_3$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
	
		\begin{scope}[shift={(\currentt,\controllerinfer)}]
			\begin{scope}[shift={(0,0)}]
				\pgfmathsetmacro{\duration}{15 - (\currentt - 8)};
				\draw [controller inferring] (0,0) -- (\duration,0) -- (\duration,-\inferheight) -- (0,-\inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \inferheight);
			\end{scope}
			
			\begin{scope}[shift={(2,0)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [controller infer] (0,0) -- (\duration,0) -- (\duration,-0.5 * \inferheight) -- (0,-0.5 * \inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.25 * \inferheight);
				\node [yshift=-0.5] at (center) {
					$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
			\begin{scope}[shift={(2,-0.5 * \inferheight)}]
				\pgfmathsetmacro{\duration}{25};
				\draw [controller infer] (0,0) -- (\duration,0) -- (\duration,-0.5 * \inferheight) -- (0,-0.5 * \inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.25 * \inferheight);
				\node [yshift=-0.5] at (center) {
					$r_1r_3$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
		
		\begin{scope}[shift={(0,\workerload)}]
			\begin{scope}[shift={(0,0)}]
				\pgfmathsetmacro{\duration}{20};
				\draw [worker loading] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node at (center) {
					\begin{tikzpicture}
						\node [model1,scale=0.6] at (0,0) {};
					\end{tikzpicture}
				};
			\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(0,\workerinfer)}]
			\begin{scope}[shift={(8,0)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [worker inferring] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node at (center) {
					$r_2$\hspace{-.4ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model8,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}

	
		\begin{scope}[shift={(\currentt, 0)}]
			\node [above right = 1 and 5] (label) at (0, \controllertop) {\emph{\circthree request for model
					\hspace{-.4ex}\raisebox{-.2ex}{
						\begin{tikzpicture}
							\node [model1,scale=0.6] at (0,0) {};
						\end{tikzpicture}}
					arrives}};
			\draw [myarrow] ([xshift=-1]label.west) -| ([yshift=1]0, \controllertop);
			\draw [timeline] (0, \workerbottom) -- (0, \controllerload);
			\draw [solid, fill=black] (0, \workerbottom) -- (-0.7,\workerbottom - 1) -- (0.7, \workerbottom - 1) -- cycle;
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(56,0)}]
		\draw [draw=red, densely dotted] (0, \workerbottom) -- (0, \controllertop);
		\draw [draw=red, very thick] (0, \controllerbottom) -- (0, \controllerinfer);
		\node [above right = 2 and 4, text=red] (label) at (0, \controllerinfer) {
			$r_1$\hspace{-.7ex}\raisebox{-.5ex}{
			\begin{tikzpicture}
				\node [model1,scale=0.4] at (0,0) {};
			\end{tikzpicture}}
			\emph{deadline}};
		\draw [myarrow, draw=red, rounded corners=4] ([xshift=-1]label.west) -| ([yshift=1]0, \controllerinfer);
	\end{scope}
	
	\draw [black] (-10, \controllerbottom) -- (\width + 1, \controllerbottom);
	\draw [black] (-10, \workertop) -- (\width + 1, \workertop);
	
	\coordinate (bottom) at (0,\workerbottom);
\end{scope}

\begin{scope}[shift={([diagramoffset]bottom)}]
	
	\pgfmathsetmacro{\inferheight}{1 * \rowheight};
	\pgfmathsetmacro{\loadheight}{0.5 * \rowheight};
	\pgfmathsetmacro{\queueheight}{5};
	
	\pgfmathsetmacro{\controllertop}{0};
	\pgfmathsetmacro{\queue}{\controllertop};
	\pgfmathsetmacro{\controllerload}{\queue - \queueheight};
	\pgfmathsetmacro{\controllerinfer}{\controllerload - \loadheight};
	\pgfmathsetmacro{\controllerbottom}{\controllerinfer - \inferheight};
	\pgfmathsetmacro{\workertop}{\controllerbottom - \gapheight};
	\pgfmathsetmacro{\workerload}{\workertop};
	\pgfmathsetmacro{\workerinfer}{\workerload - \rowheight};
	\pgfmathsetmacro{\workerbottom}{\workerinfer - \rowheight};
	\pgfmathsetmacro{\bottomlabel}{\workerbottom};
	\pgfmathsetmacro{\currentt}{30};

	\pgfmathsetmacro{\queuesize}{3.5};
	
	\draw [controller] (0,0) -- (\width,0) -- (\width, \controllerbottom) -- (0, \controllerbottom) -- cycle;
	\node [above left = 0.3 and 0.1] (controllerlabel) at (\width, \controllerbottom) {\relsize{-1}{Controller}};
	\draw [separator] (0, \controllerload) -- (\width, \controllerload);
	
	\draw [worker] (0,\workertop) -- (\width,\workertop) -- (\width, \workerbottom) -- (0, \workerbottom) -- cycle;
	\node [below left = 0.5 and 0.1] (workerlabel) at (\width, \workertop) {\relsize{-1}{Worker}};
	\draw [separator] (0, \controllerinfer) -- (\width, \controllerinfer);
	
	\node [left] at (0, \queue - 0.5 * \queueheight) {\emph{Queue}};
	\node [left] at (0, \controllerload - 0.5 * \loadheight) {\textsc{Load}};
	\node [left] at (0, \controllerinfer - 0.5 * \inferheight) {\textsc{Infer}};
	
	\node [left] at (0, \workerload - 0.5 * \rowheight) {\textsc{Load}};
	\node [left] at (0, \workerinfer - 0.5 * \rowheight) {\textsc{Infer}};
	\draw [separator] (0, \workerinfer) -- (\width, \workerinfer);


	\begin{scope}[shift={(5,0)}]
	
		\begin{scope}[shift={(\currentt,\queue)}]
			
			\begin{scope}[shift={(0,-\queueheight)}]
				\draw [queuedot, yshift=0.5mm] (0,0) circle (0.5mm);
				\draw [yshift=1mm] (-3,\queuesize) -- (-3,0) -- (3,0) -- (3,\queuesize);
				\coordinate (request1) at ([yshift=1mm]0,0);
				
				\node [above=0.5 of request1] (queuedr1) {
					$r_4$\hspace{-.4ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model8,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
	
		\begin{scope}[shift={(\currentt,\controllerinfer)}]
			\begin{scope}[shift={(0,0)}]
				\pgfmathsetmacro{\duration}{18};
				\draw [controller inferring] (0,0) -- (\duration,0) -- (\duration,-\inferheight) -- (0,-\inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \inferheight);
			\end{scope}
			
			\begin{scope}[shift={(18,0)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [controller infer] (0,0) -- (\duration,0) -- (\duration,-\inferheight) -- (0,-\inferheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \inferheight);
				\node [yshift=-0.5] at (center) {
					$r_4$\hspace{-.4ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model8,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}
		
		
		\begin{scope}[shift={(0,\workerload)}]
			\begin{scope}[shift={(0,0)}]
				\pgfmathsetmacro{\duration}{20};
				\draw [worker loading] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node at (center) {
					\begin{tikzpicture}
						\node [model1,scale=0.6] at (0,0) {};
					\end{tikzpicture}
				};
			\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(0,\workerinfer)}]
			\begin{scope}[shift={(8,0)}]
				\pgfmathsetmacro{\duration}{15};
				\draw [worker inferring] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node at (center) {
					$r_2$\hspace{-.4ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model8,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
			
			\begin{scope}[shift={(23,0)}]
				\pgfmathsetmacro{\duration}{25};
				\draw [worker inferring] (0,0) -- (\duration,0) -- (\duration,-\rowheight) -- (0,-\rowheight) -- cycle;
				\coordinate (center) at (0.5 * \duration,-0.5 * \rowheight);
				\node [yshift=-0.5] at (center) {
					$r_1r_3$\hspace{-.7ex}\raisebox{-.5ex}{
					\begin{tikzpicture}
						\node [model1,scale=0.4] at (0,0) {};
					\end{tikzpicture}}
				};
			\end{scope}
		\end{scope}

	
		\begin{scope}[shift={(\currentt, 0)}]
			\node [above right = 1 and 5] (label) at (0, \controllertop) {\emph{\circfour request for model
					\hspace{-.4ex}\raisebox{-.2ex}{
						\begin{tikzpicture}
							\node [model8,scale=0.6] at (0,0) {};
						\end{tikzpicture}}
					arrives}};
			\draw [myarrow] ([xshift=-1]label.west) -| ([yshift=1]0, \controllertop);
			\draw [timeline] (0, \workerbottom) -- (0, \controllerload);
			\draw [solid, fill=black] (0, \workerbottom) -- (-0.7,\workerbottom - 1) -- (0.7, \workerbottom - 1) -- cycle;
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(65,0)}]
		\draw [draw=red, densely dotted] (0, \workerbottom) -- (0, \controllertop);
		\draw [draw=red, very thick] (0, \controllerbottom) -- (0, \controllerinfer);
		\node [above right = 2 and 4, text=red] (label) at (0, \controllerinfer) {
			$r_4$\hspace{-.4ex}\raisebox{-.5ex}{
			\begin{tikzpicture}
				\node [model8,scale=0.4] at (0,0) {};
			\end{tikzpicture}}
			\emph{deadline}};
		\draw [myarrow, draw=red, rounded corners=4] ([xshift=-1]label.west) -| ([yshift=1]0, \controllerinfer);
	\end{scope}
	
	\draw [black] (-10, \controllerbottom) -- (\width + 1, \controllerbottom);
	\draw [black] (-10, \workertop) -- (\width + 1, \workertop);
\end{scope}


\end{tikzpicture}


==> figtex/clockwork_overview.tex <==

\makeatletter
\tikzset{pics/named scope code/.style={code={\tikz@fig@mustbenamed%
  \begin{scope}[local bounding box/.expanded=\tikz@fig@name]#1\end{scope}%
}}}
\makeatother

\definecolor{mylightgreen}{HTML}{E6FFF0}
\definecolor{mydarkgreen}{HTML}{11AA22}
\definecolor{mylightred}{HTML}{FFE6F0}
\definecolor{mydarkred}{HTML}{AA1122}
\definecolor{verylightgray}{HTML}{EEEEEE}
\definecolor{notasgray}{HTML}{CCCCCC}

\definecolor{myturquoise}{HTML}{B3CEE1}
\definecolor{myorange}{HTML}{FDCDAC}
\definecolor{myblue}{HTML}{CBD5E8}
\definecolor{mypink}{HTML}{F4CAE4}
\definecolor{mygreen}{HTML}{E6F5C9}
\definecolor{myyellow}{HTML}{FFF2AC}
\definecolor{mybrown}{HTML}{F1E2CC}
\definecolor{mygray}{HTML}{CCCCCC}
\definecolor{mydarkgray}{HTML}{666666}



\tikzsetnextfilename{clockworkoverview}%
\begin{tikzpicture}[
  x=\columnwidth/100,y=\columnwidth/100,
  every node/.style={inner sep=0,outer sep=0},
  ]
  
  
  
\tikzset{
  mainarrow/.style={very thick,->,>={Stealth[inset=1pt,length=4pt,angle'=60]}},
  secondaryarrow/.style={densely dotted,->,>={Stealth[inset=0pt,length=2pt,angle'=70]}, draw=black!75},
}
	
\tikzset{pics/.cd,
  queue/.style={named scope code={
        \node[outer sep=0pt,draw,rectangle split,rectangle split horizontal,minimum height=10,rectangle split parts=#1,anchor=east] (queue) [pic actions] {};
        \draw 
          (queue.north east) -- ++(-12,0)
          (queue.south east) -- ++(-12,0);
	}},
	person/.style={named scope code={
		\draw [fill] (-1.5,-1.7) to [out=340,in=180] (0,-1.8) to [out=0,in=200] (1.5,-1.7) to [out=90,in=0] (0,0.5) to [out=180,in=90] (-1.5,-1.7);
		\draw [fill] (0,1.4) circle [radius=0.9];
	}},
	clock/.style={named scope code={
		\draw (0, 0) circle (1.5);
		\draw [very thick] (-1.2,1.8) -- ++(2.4,0);
		\draw (0.8,-0.8) to (0,0) to (0,1.25);
	}},
}


\tikzstyle{model}=[draw=black!50]
\tikzstyle{model1}=[model, star,star points=5,star point ratio=0.4, minimum width=5, minimum height=5, rotate=180, fill=myyellow]
\tikzstyle{model2}=[model, regular polygon,regular polygon sides=7, minimum width=10, minimum height=10, fill=mybrown]
\tikzstyle{model3}=[model, regular polygon,regular polygon sides=4, minimum width=11, minimum height=11, fill=myturquoise]
\tikzstyle{model4}=[model, star,star points=7,star point ratio=0.6, minimum width=7, minimum height=7, fill=mygreen]
\tikzstyle{model5}=[model, diamond, minimum width=10, minimum height=10, fill=mygray]
\tikzstyle{model6}=[model, regular polygon,regular polygon sides=5, minimum width=10, minimum height=10, fill=mypink]
\tikzstyle{model7}=[model, star,star points=8,star point ratio=0.3, minimum width=3, minimum height=3, rotate=180, fill=myblue]
\tikzstyle{model8}=[model, regular polygon,regular polygon sides=3, minimum width=11, minimum height=11, fill=myorange, yshift=-1]



\begin{scope}[shift={(35,11)}]
	
	\begin{scope}[scale=0.75, every node/.append style={transform shape}, opacity=0.25]
		\pic (queueA) [rectangle split part fill=myyellow, opacity=1] at (0, 25) {queue=3};
		\pic (queueB) [rectangle split part fill=myblue] at (0, 19) {queue=5};
		\pic (queueC) [rectangle split part fill=mygreen] at (0, 13) {queue=2};
		\pic (queueD) [rectangle split part fill=mypink] at (0, 7) {queue=4};
		\pic (queueE) [rectangle split part fill=mybrown] at (0, 1) {queue=3};
	\end{scope}
	
	\pic [scale=2, right=12 of queueC.east] (scheduler) {clock};
	
	\begin{scope} [on background layer]
		\node (controller) [draw=black, fill=white, fit={(queueA) (queueE) (scheduler)}, inner xsep=10, inner ysep=3, xshift=7, yshift=0] {};
	\end{scope}
	
	\node (controllerlabel) [fill=white, above=0.5 of controller.north] {\footnotesize{Controller}};
	
\end{scope}

\begin{scope}[shift={(4,13)}, opacity=0.25]
	\pic [opacity=1] (personA) at (0, 14) {person};
	\pic (personB) at (0, 8) {person};
	\pic (personC) at (0, 2) {person};
\end{scope}
\node (userslabel) at (controllerlabel -| personA.north) {\footnotesize{Users}};

\draw [mainarrow] ($(personA.east) + (2,0) $) -- node [fill=white] (circone) {\circone} ++(8,0)  to[out=0, in=-180, looseness=1]  ($ (queueA.west) + (2,0) $);
\draw [secondaryarrow] ($(personB.east) + (2,0) $) -- ++(8,0) to[out=0, in=-180, looseness=1] ($ (queueD.west) + (2,0) $);
\draw [secondaryarrow] ($(personC.east) + (2,0) $) -- ++(8,0) to[out=0, in=-180, looseness=1] ($ (queueE.west) + (2,0) $);

\draw [mainarrow] (queueA.east) to[out=0, in=150, looseness=1] node [fill=white] {\circtwo} ($(scheduler.south west)!0.8!(scheduler.north west)$);
\draw [secondaryarrow] (queueB.east) to[out=0, in=165, looseness=1] ($(scheduler.south west)!0.6!(scheduler.north west)$);
\draw [secondaryarrow] (queueC.east) to[out=0, in=180, looseness=1] ($(scheduler.south west)!0.4!(scheduler.north west)$);
\draw [secondaryarrow] (queueD.east) to[out=0, in=195, looseness=1]  ($(scheduler.south west)!0.2!(scheduler.north west)$);
\draw [secondaryarrow] (queueE.east) to[out=0, in=210, looseness=1]  ($(scheduler.south west)!0.0!(scheduler.north west)$);


\begin{scope}[shift={(80,30)}]

	\begin{scope}[]
	
		\begin{scope}[scale=0.8, every node/.append style={transform shape}]
			
			\begin{scope}[opacity=0.25, shift={(0,0)}, scale=0.65]
				\node (model1) [model1, opacity=1, draw=black] at (-9, 0) {};
				\node (model2) [model2] at (-3, 0) {};
				\node (model3) [model3] at (3, 0) {};
				\node (model4) [model4] at (9, 0) {};
				\node (model5) [model5] at (-9, -6) {};
				\node (model6) [model6] at (-3, -6) {};
				\node (model7) [model7] at (3, -6) {};
				\node (model8) [model8] at (9, -6) {};
			\end{scope}
			
			\begin{scope}[shift={(0, -12)}, scale=0.9, opacity=0.5]
				\node (model1active) [model1, opacity=1, draw=black] at (-6, 0) {};
				\node (model8active) [model8] at (0, 0) {};
			\end{scope}
			
			\begin{scope}[shift={(0, -20)}, scale=1.1]
				\node (model1executing) [model1, draw=black] at (-4.5, 0) {};
			\end{scope}
			
		\end{scope}
		
		\node (worker) [draw=black, fit={(model1executing) (model1active) (model8active) (model1) (model2) (model3) (model4) (model5) (model6) (model7) (model8)}, inner xsep=11, inner ysep=4, xshift=7, yshift=-1] {};
		\draw [densely dotted] (worker.east |- {$(model5.south)!0.5!(model8active.north)$}) -- (worker.west |- {$(model5.south)!0.5!(model8active.north)$});
		\draw [densely dotted] (worker.east |- {$(model1active.south)!0.5!(model1executing.north)$}) -- (worker.west |- {$(model1active.south)!0.5!(model1executing.north)$});
	
		\node (workerlabel) [fill=white, above=0.5 of worker.north] {\footnotesize{Worker}};
	
		\node (ram) [fit={(model1) (model2) (model3) (model4) (model5) (model6) (model7) (model8)}] {};
		\node (ramlabel) [anchor=west, fill=white, inner sep=2] at ($ (ram.east) + (1, 0) $) {\footnotesize{RAM}};
		\node (gpumemlabel) [fill=white, inner sep=2, xshift=-3.5] at (ramlabel |- model1active) {\footnotesize{\textls[-50]{GPU Mem}}};		
		\node [anchor=west, fill=white, inner sep=2] at (gpumemlabel.west |- model1executing) {\footnotesize{\textls[-50]{GPU Exec}}};
		
		\draw [draw=black, mainarrow] (model1) to[out=-180, in=-210, looseness=2] node [fill=white] (loadmodel) {\circthree} (model1active.south east);
		\draw [draw=black, mainarrow] (model1active.east) to[out=-165, in=-180, looseness=2.25] node [fill=white] (exec) {\circfour} (model1executing.east);
	
	\end{scope}
	
	\begin{scope}[shift={(0, -25)}]
	
		\begin{scope}[scale=0.8, every node/.append style={transform shape}]
			
			\begin{scope}[opacity=0.2, shift={(0,0)}, scale=0.65]
				\node (model1) [model1] at (-9, 0) {};
				\node (model2) [model2] at (-3, 0) {};
				\node (model3) [model3] at (3, 0) {};
				\node (model4) [model4] at (9, 0) {};
				\node (model5) [model5] at (15, 0) {};
				\node (model6) [model6] at (21, 0) {};
			\end{scope}
			
			\begin{scope}[shift={(0, -5)}, scale=0.8, opacity=0.5]
				\node (model1active) [model3] at (-7, 0) {};
				\node (model8active) [model5] at (0, 0) {};
				\node (model8active) [model6] at (7, 0) {};
			\end{scope}
			
			\begin{scope}[shift={(0, -9)}, scale=0.85, opacity=0.5]
				\node (model3executing) [model3] at (-6.5, 0) {};
			\end{scope}
			
		\end{scope}
		
		\begin{scope} [on background layer]
			\node (workerC) [fill=white, draw=mydarkgray, fit={(model3executing) (model1active) (model8active) (model1) (model2) (model3) (model4)}, inner xsep=11, inner ysep=2.5, xshift=11, yshift=-7.5] {};
			\node (workerB) [fill=white, draw=mydarkgray, fit={(model3executing) (model1active) (model8active) (model1) (model2) (model3) (model4)}, inner xsep=11, inner ysep=2.5, xshift=9, yshift=-3.5] {};
			\node (worker) [fill=white, draw=mydarkgray, fit={(model3executing) (model1active) (model8active) (model1) (model2) (model3) (model4)}, inner xsep=11, inner ysep=2.5, xshift=7, yshift=0.5] {};
			\draw [draw=mydarkgray, densely dotted] (worker.east |- {$(model5.south)!0.5!(model8active.north)$}) -- (worker.west |- {$(model5.south)!0.5!(model8active.north)$});
			\draw [draw=mydarkgray, densely dotted] (worker.east |- {$(model1active.south)!0.5!(model3executing.north)$}) -- (worker.west |- {$(model1active.south)!0.5!(model3executing.north)$});	
		\end{scope}
		
		\node (workerlabel) [fill=white, text=mydarkgray, inner sep=1] at (worker.north) {\footnotesize\relsize{-1}{\emph{Workers}}};
	
	\end{scope}

\end{scope}

\draw [mainarrow] (scheduler.east) -- ++(6,0) to[out=0, in=180, looseness=1] (loadmodel);
\draw [mainarrow] (scheduler.east) ++(6,0) to[out=0, in=180, looseness=1] (exec);
\draw [secondaryarrow] ($ (scheduler.south east)!0.1!(scheduler.north east) $) -- ++(7,-3.5) to [out=-30, in=165, looseness=1] ($(worker.north west)!0.2!(worker.south west)$);
\draw [secondaryarrow] ($ (scheduler.south east)!0.1!(scheduler.north east) $) ++(7,-3.5) to [out=-30, in=165, looseness=1] ($(worker.north west)!0.5!(worker.south west)$);

\draw [densely dashed, thick] ([xshift=9]userslabel.north -| circone) -- ([xshift=9]workerC.south -| circone);
\node [rotate=90, anchor=west, fill=white] at ([xshift=9,yshift=4]workerC.south -| circone) {\footnotesize{\emph{Client API}}};



\end{tikzpicture}


==> figtex/comparison_experiment2/tail.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (17.780,4.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,0.675)--(4.266,0.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,0.675)--(0.923,0.675);
\node[gp node right] at (1.026,0.675) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,1.012)--(4.266,1.012);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,1.012)--(0.950,1.012);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,1.350)--(4.266,1.350);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,1.350)--(0.923,1.350);
\node[gp node right] at (1.026,1.350) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,1.687)--(4.266,1.687);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,1.687)--(0.950,1.687);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,2.025)--(4.266,2.025);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,2.025)--(0.923,2.025);
\node[gp node right] at (1.026,2.025) {$400$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,2.362)--(4.266,2.362);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,2.362)--(0.950,2.362);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,2.699)--(4.266,2.699);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,2.699)--(0.923,2.699);
\node[gp node right] at (1.026,2.699) {$600$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,3.037)--(4.266,3.037);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,3.037)--(0.950,3.037);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.977,3.374)--(4.266,3.374);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,3.374)--(0.923,3.374);
\node[gp node right] at (1.026,3.374) {$800$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.661,3.712)--(4.266,3.712);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,3.712)--(0.950,3.712);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.661,4.049)--(4.266,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.977,4.049)--(0.923,4.049);
\node[gp node right] at (1.026,4.049) {$1000$};
\node[gp node center] at (1.372,0.567) {10};
\node[gp node center] at (1.872,0.567) {25};
\node[gp node center] at (2.372,0.567) {50};
\node[gp node center] at (2.871,0.567) {100};
\node[gp node center] at (3.371,0.567) {250};
\node[gp node center] at (3.871,0.567) {500};
\draw[gp path] (0.977,4.049)--(0.977,0.675)--(4.266,0.675)--(4.266,4.049)--cycle;
\node[gp node center,rotate=-270] at (0.105,2.362) {\relsize{1}{Goodput (r/s)}};
\node[gp node right] at (2.661,3.959) {Clockwork};
\gpfill{rgb color={1.000,0.667,0.267}} (1.062,3.903)--(1.371,3.903)--(1.371,4.015)--(1.062,4.015)--cycle;
\draw[gp path] (1.062,3.903)--(1.371,3.903)--(1.371,4.015)--(1.062,4.015)--cycle;
\gpfill{rgb color={1.000,0.667,0.267}} (1.444,0.675)--(1.590,0.675)--(1.590,1.148)--(1.444,1.148)--cycle;
\draw[gp path] (1.444,0.675)--(1.444,1.147)--(1.589,1.147)--(1.589,0.675)--cycle;
\gpfill{rgb color={1.000,0.667,0.267}} (1.944,0.675)--(2.090,0.675)--(2.090,3.179)--(1.944,3.179)--cycle;
\draw[gp path] (1.944,0.675)--(1.944,3.178)--(2.089,3.178)--(2.089,0.675)--cycle;
\gpfill{rgb color={1.000,0.667,0.267}} (2.444,0.675)--(2.590,0.675)--(2.590,3.378)--(2.444,3.378)--cycle;
\draw[gp path] (2.444,0.675)--(2.444,3.377)--(2.589,3.377)--(2.589,0.675)--cycle;
\gpfill{rgb color={1.000,0.667,0.267}} (2.944,0.675)--(3.090,0.675)--(3.090,3.378)--(2.944,3.378)--cycle;
\draw[gp path] (2.944,0.675)--(2.944,3.377)--(3.089,3.377)--(3.089,0.675)--cycle;
\gpfill{rgb color={1.000,0.667,0.267}} (3.444,0.675)--(3.590,0.675)--(3.590,3.323)--(3.444,3.323)--cycle;
\draw[gp path] (3.444,0.675)--(3.444,3.322)--(3.589,3.322)--(3.589,0.675)--cycle;
\gpfill{rgb color={1.000,0.667,0.267}} (3.944,0.675)--(4.090,0.675)--(4.090,3.379)--(3.944,3.379)--cycle;
\draw[gp path] (3.944,0.675)--(3.944,3.378)--(4.089,3.378)--(4.089,0.675)--cycle;
\node[gp node right] at (2.661,3.734) {INFaaS};
\gpfill{rgb color={0.933,0.933,0.933}} (1.062,3.678)--(1.371,3.678)--(1.371,3.790)--(1.062,3.790)--cycle;
\draw[gp path] (1.062,3.678)--(1.371,3.678)--(1.371,3.790)--(1.062,3.790)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (1.299,0.675)--(1.445,0.675)--(1.445,0.676)--(1.299,0.676)--cycle;
\draw[gp path] (1.299,0.675)--(1.444,0.675)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (1.799,0.675)--(1.945,0.675)--(1.945,0.713)--(1.799,0.713)--cycle;
\draw[gp path] (1.799,0.675)--(1.799,0.712)--(1.944,0.712)--(1.944,0.675)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (2.299,0.675)--(2.445,0.675)--(2.445,0.682)--(2.299,0.682)--cycle;
\draw[gp path] (2.299,0.675)--(2.299,0.681)--(2.444,0.681)--(2.444,0.675)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (2.799,0.675)--(2.945,0.675)--(2.945,1.314)--(2.799,1.314)--cycle;
\draw[gp path] (2.799,0.675)--(2.799,1.313)--(2.944,1.313)--(2.944,0.675)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (3.299,0.675)--(3.445,0.675)--(3.445,1.937)--(3.299,1.937)--cycle;
\draw[gp path] (3.299,0.675)--(3.299,1.936)--(3.444,1.936)--(3.444,0.675)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (3.799,0.675)--(3.945,0.675)--(3.945,3.171)--(3.799,3.171)--cycle;
\draw[gp path] (3.799,0.675)--(3.799,3.170)--(3.944,3.170)--(3.944,0.675)--cycle;
\node[gp node right] at (2.661,3.509) {Clipper};
\gpfill{rgb color={0.667,0.667,0.667}} (1.062,3.453)--(1.371,3.453)--(1.371,3.565)--(1.062,3.565)--cycle;
\draw[gp path] (1.062,3.453)--(1.371,3.453)--(1.371,3.565)--(1.062,3.565)--cycle;
\gpfill{rgb color={0.667,0.667,0.667}} (2.154,0.675)--(2.300,0.675)--(2.300,0.676)--(2.154,0.676)--cycle;
\draw[gp path] (2.154,0.675)--(2.299,0.675)--cycle;
\gpfill{rgb color={0.667,0.667,0.667}} (2.654,0.675)--(2.800,0.675)--(2.800,1.095)--(2.654,1.095)--cycle;
\draw[gp path] (2.654,0.675)--(2.654,1.094)--(2.799,1.094)--(2.799,0.675)--cycle;
\gpfill{rgb color={0.667,0.667,0.667}} (3.154,0.675)--(3.300,0.675)--(3.300,1.627)--(3.154,1.627)--cycle;
\draw[gp path] (3.154,0.675)--(3.154,1.626)--(3.299,1.626)--(3.299,0.675)--cycle;
\gpfill{rgb color={0.667,0.667,0.667}} (3.654,0.675)--(3.800,0.675)--(3.800,1.674)--(3.654,1.674)--cycle;
\draw[gp path] (3.654,0.675)--(3.654,1.673)--(3.799,1.673)--(3.799,0.675)--cycle;
\draw[gp path] (0.977,4.049)--(0.977,0.675)--(4.266,0.675)--(4.266,4.049)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.977cm}{0.675cm}}{\pgfpoint{4.266cm}{4.049cm}}
\draw[gp path] (5.867,2.655)--(5.957,2.655);
\node[gp node right] at (5.970,2.655) {0};
\draw[gp path] (5.867,2.666)--(5.912,2.666);
\draw[gp path] (5.867,2.678)--(5.912,2.678);
\draw[gp path] (5.867,2.691)--(5.912,2.691);
\draw[gp path] (5.867,2.707)--(5.912,2.707);
\draw[gp path] (5.867,2.725)--(5.912,2.725);
\draw[gp path] (5.867,2.747)--(5.912,2.747);
\draw[gp path] (5.867,2.776)--(5.912,2.776);
\draw[gp path] (5.867,2.817)--(5.912,2.817);
\draw[gp path] (5.867,2.887)--(5.957,2.887);
\node[gp node right] at (5.970,2.887) {90};
\draw[gp path] (5.867,2.898)--(5.912,2.898);
\draw[gp path] (5.867,2.910)--(5.912,2.910);
\draw[gp path] (5.867,2.923)--(5.912,2.923);
\draw[gp path] (5.867,2.939)--(5.912,2.939);
\draw[gp path] (5.867,2.957)--(5.912,2.957);
\draw[gp path] (5.867,2.980)--(5.912,2.980);
\draw[gp path] (5.867,3.009)--(5.912,3.009);
\draw[gp path] (5.867,3.050)--(5.912,3.050);
\draw[gp path] (5.867,3.120)--(5.957,3.120);
\node[gp node right] at (5.970,3.120) {99};
\draw[gp path] (5.867,3.130)--(5.912,3.130);
\draw[gp path] (5.867,3.142)--(5.912,3.142);
\draw[gp path] (5.867,3.156)--(5.912,3.156);
\draw[gp path] (5.867,3.171)--(5.912,3.171);
\draw[gp path] (5.867,3.190)--(5.912,3.190);
\draw[gp path] (5.867,3.212)--(5.912,3.212);
\draw[gp path] (5.867,3.241)--(5.912,3.241);
\draw[gp path] (5.867,3.282)--(5.912,3.282);
\draw[gp path] (5.867,3.352)--(5.957,3.352);
\node[gp node right] at (5.970,3.352) {99.9};
\draw[gp path] (5.867,3.363)--(5.912,3.363);
\draw[gp path] (5.867,3.375)--(5.912,3.375);
\draw[gp path] (5.867,3.388)--(5.912,3.388);
\draw[gp path] (5.867,3.404)--(5.912,3.404);
\draw[gp path] (5.867,3.422)--(5.912,3.422);
\draw[gp path] (5.867,3.444)--(5.912,3.444);
\draw[gp path] (5.867,3.473)--(5.912,3.473);
\draw[gp path] (5.867,3.514)--(5.912,3.514);
\draw[gp path] (5.867,3.584)--(5.957,3.584);
\node[gp node right] at (5.970,3.584) {99.99};
\draw[gp path] (5.867,3.595)--(5.912,3.595);
\draw[gp path] (5.867,3.607)--(5.912,3.607);
\draw[gp path] (5.867,3.620)--(5.912,3.620);
\draw[gp path] (5.867,3.636)--(5.912,3.636);
\draw[gp path] (5.867,3.654)--(5.912,3.654);
\draw[gp path] (5.867,3.677)--(5.912,3.677);
\draw[gp path] (5.867,3.706)--(5.912,3.706);
\draw[gp path] (5.867,3.747)--(5.912,3.747);
\draw[gp path] (5.867,3.817)--(5.957,3.817);
\node[gp node right] at (5.970,3.817) {99.999};
\draw[gp path] (5.867,3.827)--(5.912,3.827);
\draw[gp path] (5.867,3.839)--(5.912,3.839);
\draw[gp path] (5.867,3.853)--(5.912,3.853);
\draw[gp path] (5.867,3.868)--(5.912,3.868);
\draw[gp path] (5.867,3.887)--(5.912,3.887);
\draw[gp path] (5.867,3.909)--(5.912,3.909);
\draw[gp path] (5.867,3.938)--(5.912,3.938);
\draw[gp path] (5.867,3.979)--(5.912,3.979);
\draw[gp path] (5.867,4.049)--(5.957,4.049);
\node[gp node right] at (5.970,4.049) {99.9999};
\draw[gp path] (5.867,2.655)--(5.957,2.655);
\draw[gp path] (5.867,2.771)--(5.912,2.771);
\draw[gp path] (5.867,2.887)--(5.957,2.887);
\draw[gp path] (5.867,3.004)--(5.912,3.004);
\draw[gp path] (5.867,3.120)--(5.957,3.120);
\draw[gp path] (5.867,3.236)--(5.912,3.236);
\draw[gp path] (5.867,3.352)--(5.957,3.352);
\draw[gp path] (5.867,3.468)--(5.912,3.468);
\draw[gp path] (5.867,3.584)--(5.957,3.584);
\draw[gp path] (5.867,3.701)--(5.912,3.701);
\draw[gp path] (5.867,3.817)--(5.957,3.817);
\draw[gp path] (5.867,3.933)--(5.912,3.933);
\draw[gp path] (5.867,4.049)--(5.957,4.049);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.294,2.655)--(6.294,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.294,2.655)--(6.294,2.565);
\node[gp node center] at (6.294,2.478) {100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.867,2.655)--(5.867,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.867,2.655)--(5.867,2.565);
\node[gp node center] at (5.867,2.478) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.294,2.655)--(6.294,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.294,2.655)--(6.294,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.720,2.655)--(6.720,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.720,2.655)--(6.720,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.147,2.655)--(7.147,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.147,2.655)--(7.147,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.573,2.655)--(7.573,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.573,2.655)--(7.573,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.000,2.655)--(8.000,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.000,2.655)--(8.000,2.565);
\node[gp node center] at (8.000,2.478) {$500$};
\draw[gp path] (5.867,4.049)--(5.867,2.655)--(8.000,2.655)--(8.000,4.049)--cycle;
\node[gp node center,rotate=-270] at (4.823,3.352) {\relsize{1}{Percentile}};
\node[gp node center] at (6.933,4.395) {Clipper};
\node[gp node center] at (6.933,4.179) {100ms SLO};
\draw[gp path] (5.903,2.655)--(6.127,2.657)--(6.189,2.658)--(6.232,2.660)--(6.269,2.661)%
  --(6.304,2.663)--(6.328,2.664)--(6.343,2.666)--(6.353,2.668)--(6.360,2.669)--(6.366,2.671)%
  --(6.371,2.672)--(6.375,2.674)--(6.379,2.675)--(6.383,2.677)--(6.387,2.678)--(6.390,2.680)%
  --(6.393,2.682)--(6.395,2.683)--(6.398,2.685)--(6.400,2.686)--(6.403,2.688)--(6.405,2.689)%
  --(6.407,2.691)--(6.410,2.693)--(6.412,2.694)--(6.414,2.696)--(6.416,2.697)--(6.418,2.699)%
  --(6.420,2.700)--(6.422,2.702)--(6.423,2.703)--(6.425,2.705)--(6.427,2.707)--(6.428,2.708)%
  --(6.430,2.710)--(6.432,2.711)--(6.433,2.713)--(6.435,2.714)--(6.436,2.716)--(6.438,2.718)%
  --(6.439,2.719)--(6.441,2.721)--(6.442,2.722)--(6.444,2.724)--(6.445,2.725)--(6.447,2.727)%
  --(6.448,2.729)--(6.449,2.730)--(6.451,2.732)--(6.452,2.733)--(6.453,2.735)--(6.455,2.736)%
  --(6.456,2.738)--(6.457,2.739)--(6.458,2.741)--(6.460,2.743)--(6.461,2.744)--(6.462,2.746)%
  --(6.463,2.747)--(6.465,2.749)--(6.466,2.750)--(6.467,2.752)--(6.468,2.754)--(6.470,2.755)%
  --(6.471,2.757)--(6.472,2.758)--(6.473,2.760)--(6.474,2.761)--(6.476,2.763)--(6.477,2.764)%
  --(6.478,2.766)--(6.479,2.768)--(6.480,2.769)--(6.482,2.771)--(6.483,2.772)--(6.484,2.774)%
  --(6.485,2.775)--(6.486,2.777)--(6.488,2.779)--(6.489,2.780)--(6.490,2.782)--(6.491,2.783)%
  --(6.492,2.785)--(6.494,2.786)--(6.495,2.788)--(6.496,2.790)--(6.497,2.791)--(6.499,2.793)%
  --(6.500,2.794)--(6.501,2.796)--(6.502,2.797)--(6.503,2.799)--(6.505,2.800)--(6.506,2.802)%
  --(6.507,2.804)--(6.508,2.805)--(6.510,2.807)--(6.511,2.808)--(6.512,2.810)--(6.513,2.811)%
  --(6.514,2.813)--(6.515,2.815)--(6.516,2.816)--(6.517,2.818)--(6.519,2.819)--(6.520,2.821)%
  --(6.521,2.822)--(6.522,2.824)--(6.523,2.825)--(6.524,2.827)--(6.525,2.829)--(6.526,2.830)%
  --(6.528,2.832)--(6.529,2.833)--(6.530,2.835)--(6.531,2.836)--(6.532,2.838)--(6.534,2.840)%
  --(6.535,2.841)--(6.536,2.843)--(6.537,2.844)--(6.538,2.846)--(6.539,2.847)--(6.540,2.849)%
  --(6.542,2.851)--(6.543,2.852)--(6.544,2.854)--(6.545,2.855)--(6.546,2.857)--(6.547,2.858)%
  --(6.548,2.860)--(6.549,2.861)--(6.550,2.863)--(6.552,2.865)--(6.553,2.866)--(6.554,2.868)%
  --(6.555,2.869)--(6.556,2.871)--(6.557,2.872)--(6.558,2.874)--(6.559,2.876)--(6.560,2.877)%
  --(6.561,2.879)--(6.562,2.880)--(6.563,2.882)--(6.564,2.883)--(6.566,2.885)--(6.567,2.886)%
  --(6.568,2.888)--(6.569,2.890)--(6.570,2.891)--(6.571,2.893)--(6.572,2.894)--(6.573,2.896)%
  --(6.574,2.897)--(6.575,2.899)--(6.576,2.901)--(6.577,2.902)--(6.578,2.904)--(6.579,2.905)%
  --(6.580,2.907)--(6.581,2.908)--(6.582,2.910)--(6.583,2.912)--(6.584,2.913)--(6.585,2.915)%
  --(6.586,2.916)--(6.588,2.918)--(6.589,2.919)--(6.590,2.921)--(6.590,2.922)--(6.591,2.924)%
  --(6.592,2.926)--(6.593,2.927)--(6.594,2.929)--(6.595,2.930)--(6.596,2.932)--(6.597,2.933)%
  --(6.598,2.935)--(6.599,2.937)--(6.600,2.938)--(6.601,2.940)--(6.602,2.941)--(6.603,2.943)%
  --(6.604,2.944)--(6.605,2.946)--(6.605,2.947)--(6.606,2.949)--(6.607,2.951)--(6.608,2.952)%
  --(6.609,2.954)--(6.610,2.955)--(6.611,2.957)--(6.612,2.958)--(6.613,2.960)--(6.614,2.962)%
  --(6.615,2.963)--(6.616,2.965)--(6.617,2.966)--(6.618,2.968)--(6.619,2.969)--(6.620,2.971)%
  --(6.621,2.973)--(6.621,2.974)--(6.622,2.976)--(6.623,2.977)--(6.624,2.979)--(6.625,2.980)%
  --(6.626,2.982)--(6.627,2.983)--(6.628,2.985)--(6.629,2.987)--(6.630,2.988)--(6.631,2.990)%
  --(6.632,2.991)--(6.633,2.993)--(6.633,2.994)--(6.634,2.996)--(6.635,2.998)--(6.636,2.999)%
  --(6.638,3.001)--(6.638,3.002)--(6.639,3.004)--(6.640,3.005)--(6.641,3.007)--(6.642,3.008)%
  --(6.643,3.010)--(6.644,3.012)--(6.645,3.013)--(6.646,3.015)--(6.647,3.016)--(6.648,3.018)%
  --(6.649,3.019)--(6.650,3.021)--(6.651,3.023)--(6.652,3.024)--(6.653,3.026)--(6.654,3.027)%
  --(6.654,3.029)--(6.655,3.030)--(6.656,3.032)--(6.657,3.034)--(6.658,3.035)--(6.659,3.037)%
  --(6.660,3.038)--(6.661,3.040)--(6.662,3.041)--(6.663,3.043)--(6.663,3.044)--(6.664,3.046)%
  --(6.665,3.048)--(6.666,3.049)--(6.667,3.051)--(6.668,3.052)--(6.669,3.054)--(6.670,3.055)%
  --(6.670,3.057)--(6.671,3.059)--(6.672,3.060)--(6.673,3.062)--(6.674,3.063)--(6.675,3.065)%
  --(6.676,3.066)--(6.676,3.068)--(6.677,3.069)--(6.678,3.071)--(6.679,3.073)--(6.680,3.074)%
  --(6.681,3.076)--(6.682,3.077)--(6.683,3.079)--(6.684,3.080)--(6.685,3.082)--(6.686,3.084)%
  --(6.687,3.085)--(6.688,3.087)--(6.689,3.088)--(6.690,3.090)--(6.690,3.091)--(6.691,3.093)%
  --(6.692,3.094)--(6.693,3.096)--(6.694,3.098)--(6.695,3.099)--(6.695,3.101)--(6.696,3.102)%
  --(6.697,3.104)--(6.698,3.105)--(6.699,3.107)--(6.700,3.109)--(6.701,3.110)--(6.702,3.112)%
  --(6.703,3.113)--(6.704,3.115)--(6.705,3.116)--(6.706,3.118)--(6.707,3.120)--(6.708,3.121)%
  --(6.710,3.123)--(6.711,3.124)--(6.712,3.126)--(6.713,3.127)--(6.714,3.129)--(6.715,3.130)%
  --(6.716,3.132)--(6.718,3.134)--(6.719,3.135)--(6.720,3.137)--(6.722,3.138)--(6.723,3.140)%
  --(6.725,3.141)--(6.726,3.143)--(6.727,3.145)--(6.728,3.146)--(6.730,3.148)--(6.732,3.149)%
  --(6.733,3.151)--(6.735,3.152)--(6.737,3.154)--(6.739,3.155)--(6.741,3.157)--(6.743,3.159)%
  --(6.745,3.160)--(6.747,3.162)--(6.749,3.163)--(6.752,3.165)--(6.754,3.166)--(6.756,3.168)%
  --(6.759,3.170)--(6.761,3.171)--(6.763,3.173)--(6.765,3.174)--(6.767,3.176)--(6.770,3.177)%
  --(6.773,3.179)--(6.775,3.181)--(6.777,3.182)--(6.779,3.184)--(6.782,3.185)--(6.784,3.187)%
  --(6.787,3.188)--(6.789,3.190)--(6.790,3.191)--(6.793,3.193)--(6.796,3.195)--(6.798,3.196)%
  --(6.801,3.198)--(6.803,3.199)--(6.805,3.201)--(6.808,3.202)--(6.811,3.204)--(6.815,3.206)%
  --(6.818,3.207)--(6.821,3.209)--(6.824,3.210)--(6.828,3.212)--(6.831,3.213)--(6.832,3.215)%
  --(6.834,3.216)--(6.836,3.218)--(6.838,3.220)--(6.841,3.221)--(6.844,3.223)--(6.846,3.224)%
  --(6.848,3.226)--(6.851,3.227)--(6.853,3.229)--(6.856,3.231)--(6.859,3.232)--(6.861,3.234)%
  --(6.864,3.235)--(6.867,3.237)--(6.870,3.238)--(6.872,3.240)--(6.873,3.242)--(6.875,3.243)%
  --(6.878,3.245)--(6.880,3.246)--(6.884,3.248)--(6.887,3.249)--(6.889,3.251)--(6.892,3.252)%
  --(6.895,3.254)--(6.898,3.256)--(6.900,3.257)--(6.903,3.259)--(6.905,3.260)--(6.908,3.262)%
  --(6.911,3.263)--(6.913,3.265)--(6.916,3.267)--(6.919,3.268)--(6.921,3.270)--(6.924,3.271)%
  --(6.926,3.273)--(6.929,3.274)--(6.931,3.276)--(6.933,3.277)--(6.935,3.279)--(6.937,3.281)%
  --(6.940,3.282)--(6.942,3.284)--(6.945,3.285)--(6.947,3.287)--(6.949,3.288)--(6.951,3.290)%
  --(6.952,3.292)--(6.954,3.293)--(6.956,3.295)--(6.957,3.296)--(6.959,3.298)--(6.961,3.299)%
  --(6.962,3.301)--(6.964,3.303)--(6.965,3.304)--(6.967,3.306)--(6.969,3.307)--(6.971,3.309)%
  --(6.973,3.310)--(6.974,3.312)--(6.976,3.313)--(6.978,3.315)--(6.980,3.317)--(6.982,3.318)%
  --(6.984,3.320)--(6.986,3.321)--(6.988,3.323)--(6.989,3.324)--(6.990,3.326)--(6.992,3.328)%
  --(6.994,3.329)--(6.995,3.331)--(6.997,3.332)--(6.999,3.334)--(7.002,3.335)--(7.004,3.337)%
  --(7.006,3.338)--(7.008,3.340)--(7.010,3.342)--(7.011,3.343)--(7.014,3.345)--(7.015,3.346)%
  --(7.017,3.348)--(7.019,3.349)--(7.021,3.351)--(7.024,3.353)--(7.026,3.354)--(7.027,3.356)%
  --(7.030,3.357)--(7.031,3.359)--(7.032,3.360)--(7.034,3.362)--(7.035,3.364)--(7.036,3.365)%
  --(7.038,3.367)--(7.039,3.368)--(7.040,3.370)--(7.042,3.371)--(7.043,3.373)--(7.044,3.374)%
  --(7.045,3.376)--(7.046,3.378)--(7.048,3.379)--(7.050,3.381)--(7.052,3.382)--(7.054,3.384)%
  --(7.056,3.385)--(7.058,3.387)--(7.059,3.389)--(7.060,3.390)--(7.061,3.392)--(7.063,3.393)%
  --(7.066,3.395)--(7.067,3.396)--(7.070,3.398)--(7.073,3.399)--(7.074,3.401)--(7.076,3.403)%
  --(7.077,3.404)--(7.078,3.406)--(7.081,3.407)--(7.082,3.409)--(7.084,3.410)--(7.086,3.412)%
  --(7.088,3.414)--(7.089,3.415)--(7.090,3.417)--(7.093,3.418)--(7.095,3.420)--(7.097,3.421)%
  --(7.099,3.423)--(7.102,3.425)--(7.105,3.426)--(7.107,3.428)--(7.109,3.429)--(7.110,3.431)%
  --(7.113,3.432)--(7.114,3.434)--(7.116,3.435)--(7.119,3.437)--(7.122,3.439)--(7.123,3.440)%
  --(7.125,3.442)--(7.126,3.443)--(7.127,3.445)--(7.128,3.446)--(7.129,3.448)--(7.129,3.450)%
  --(7.131,3.451)--(7.132,3.453)--(7.135,3.454)--(7.136,3.456)--(7.136,3.457)--(7.138,3.459)%
  --(7.140,3.460)--(7.141,3.462)--(7.141,3.464)--(7.143,3.465)--(7.144,3.467)--(7.145,3.468)%
  --(7.146,3.470)--(7.147,3.471)--(7.149,3.473)--(7.151,3.475)--(7.152,3.476)--(7.153,3.478)%
  --(7.154,3.479)--(7.156,3.481)--(7.157,3.482)--(7.159,3.484)--(7.160,3.486)--(7.162,3.487)%
  --(7.162,3.489)--(7.164,3.490)--(7.167,3.492)--(7.168,3.493)--(7.170,3.495)--(7.173,3.496)%
  --(7.176,3.498)--(7.178,3.500)--(7.180,3.501)--(7.183,3.503)--(7.185,3.504)--(7.188,3.506)%
  --(7.190,3.507)--(7.193,3.509)--(7.195,3.511)--(7.199,3.512)--(7.201,3.514)--(7.205,3.515)%
  --(7.212,3.517)--(7.216,3.518)--(7.217,3.520)--(7.217,3.521)--(7.218,3.523)--(7.220,3.525)%
  --(7.221,3.526)--(7.224,3.528)--(7.226,3.529)--(7.230,3.531)--(7.233,3.532)--(7.237,3.534)%
  --(7.241,3.536)--(7.242,3.537)--(7.246,3.539)--(7.250,3.540)--(7.251,3.542)--(7.254,3.543)%
  --(7.255,3.545)--(7.257,3.547)--(7.259,3.548)--(7.261,3.550)--(7.262,3.551)--(7.265,3.553)%
  --(7.266,3.554)--(7.267,3.556)--(7.269,3.557)--(7.271,3.559)--(7.271,3.561)--(7.272,3.562)%
  --(7.273,3.564)--(7.273,3.565)--(7.274,3.567)--(7.276,3.568)--(7.277,3.570)--(7.281,3.572)%
  --(7.284,3.573)--(7.285,3.575)--(7.286,3.576)--(7.287,3.578)--(7.287,3.579)--(7.287,3.581)%
  --(7.288,3.582)--(7.289,3.584)--(7.291,3.586)--(7.293,3.587)--(7.302,3.589)--(7.305,3.590)%
  --(7.307,3.592)--(7.308,3.593)--(7.310,3.595)--(7.317,3.597)--(7.318,3.598)--(7.318,3.600)%
  --(7.324,3.601)--(7.334,3.603)--(7.342,3.604)--(7.350,3.606)--(7.352,3.608)--(7.359,3.609)%
  --(7.361,3.611)--(7.362,3.612)--(7.370,3.614)--(7.373,3.615)--(7.375,3.617)--(7.376,3.618)%
  --(7.381,3.620)--(7.384,3.622)--(7.385,3.623)--(7.386,3.625)--(7.389,3.626)--(7.392,3.628)%
  --(7.397,3.629)--(7.398,3.631)--(7.399,3.633)--(7.402,3.634)--(7.408,3.636)--(7.410,3.637)%
  --(7.411,3.639)--(7.411,3.640)--(7.412,3.642)--(7.414,3.643)--(7.415,3.645)--(7.415,3.647)%
  --(7.416,3.648)--(7.421,3.650)--(7.425,3.651)--(7.427,3.653)--(7.430,3.654)--(7.432,3.656)%
  --(7.436,3.658)--(7.440,3.659)--(7.442,3.661)--(7.444,3.662)--(7.444,3.664)--(7.445,3.665)%
  --(7.445,3.667)--(7.446,3.669)--(7.449,3.670)--(7.452,3.672)--(7.453,3.673)--(7.454,3.675)%
  --(7.459,3.676)--(7.466,3.678)--(7.467,3.679)--(7.467,3.681)--(7.468,3.683)--(7.470,3.684)%
  --(7.472,3.686)--(7.472,3.687)--(7.472,3.689)--(7.473,3.690)--(7.473,3.692)--(7.473,3.694)%
  --(7.476,3.695)--(7.478,3.697)--(7.478,3.698)--(7.479,3.700)--(7.481,3.701)--(7.483,3.703)%
  --(7.486,3.704)--(7.487,3.706)--(7.487,3.708)--(7.488,3.709)--(7.488,3.711)--(7.488,3.712)%
  --(7.489,3.714)--(7.491,3.715)--(7.493,3.717)--(7.495,3.719)--(7.496,3.720)--(7.498,3.722)%
  --(7.500,3.723)--(7.503,3.725)--(7.505,3.726)--(7.506,3.728)--(7.508,3.730)--(7.509,3.731)%
  --(7.510,3.733)--(7.511,3.734)--(7.513,3.736)--(7.516,3.737)--(7.518,3.739)--(7.521,3.740)%
  --(7.524,3.742)--(7.526,3.744)--(7.527,3.745)--(7.527,3.747)--(7.528,3.748)--(7.528,3.750)%
  --(7.528,3.751)--(7.529,3.753)--(7.532,3.755)--(7.534,3.756)--(7.537,3.758)--(7.537,3.759)%
  --(7.538,3.761)--(7.538,3.762)--(7.539,3.764)--(7.542,3.765)--(7.544,3.767)--(7.547,3.769)%
  --(7.553,3.770)--(7.561,3.772)--(7.569,3.773)--(7.576,3.775)--(7.588,3.776)--(7.602,3.778)%
  --(7.615,3.780)--(7.627,3.781)--(7.633,3.783)--(7.635,3.784)--(7.636,3.786)--(7.638,3.787)%
  --(7.640,3.789)--(7.646,3.791)--(7.651,3.792)--(7.656,3.794)--(7.662,3.795)--(7.665,3.797)%
  --(7.668,3.798)--(7.670,3.800)--(7.672,3.801)--(7.674,3.803)--(7.676,3.805)--(7.679,3.806)%
  --(7.683,3.808)--(7.686,3.809)--(7.689,3.811)--(7.692,3.812)--(7.697,3.814)--(7.702,3.816)%
  --(7.707,3.817)--(7.712,3.819)--(7.717,3.820)--(7.722,3.822)--(7.724,3.823)--(7.725,3.825)%
  --(7.726,3.826)--(7.726,3.828)--(7.727,3.830)--(7.727,3.831)--(7.728,3.833)--(7.729,3.834)%
  --(7.730,3.836)--(7.730,3.837)--(7.731,3.839)--(7.732,3.841)--(7.733,3.842)--(7.734,3.844)%
  --(7.734,3.845)--(7.734,3.847)--(7.734,3.848)--(7.734,3.850)--(7.735,3.851)--(7.735,3.853)%
  --(7.735,3.855)--(7.735,3.856)--(7.735,3.858)--(7.736,3.859)--(7.739,3.861)--(7.742,3.862)%
  --(7.745,3.864)--(7.748,3.866)--(7.751,3.867)--(7.754,3.869)--(7.756,3.870)--(7.759,3.872)%
  --(7.762,3.873)--(7.764,3.875)--(7.765,3.877)--(7.766,3.878)--(7.767,3.880)--(7.768,3.881)%
  --(7.769,3.883)--(7.770,3.884)--(7.771,3.886)--(7.772,3.887)--(7.773,3.889)--(7.774,3.891)%
  --(7.775,3.892)--(7.775,3.894)--(7.775,3.895)--(7.775,3.897)--(7.775,3.898)--(7.775,3.900)%
  --(7.775,3.902)--(7.775,3.903)--(7.775,3.905)--(7.775,3.906)--(7.775,3.908)--(7.775,3.909)%
  --(7.775,3.911)--(7.775,3.912)--(7.775,3.914)--(7.775,3.916)--(7.775,3.917)--(7.775,3.919)%
  --(7.775,3.920)--(7.776,3.922)--(7.776,3.923)--(7.776,3.925)--(7.776,3.927)--(7.776,3.928)%
  --(7.776,3.930)--(7.776,3.931)--(7.776,3.933)--(7.776,3.934)--(7.777,3.936)--(7.777,3.938)%
  --(7.777,3.939)--(7.777,3.941)--(7.777,3.942)--(7.777,3.944)--(7.777,3.945)--(7.777,3.947)%
  --(7.777,3.948)--(7.777,3.950)--(7.777,3.952)--(7.777,3.953)--(7.777,3.955)--(7.777,3.956)%
  --(7.777,3.958)--(7.777,3.959)--(7.777,3.961)--(7.777,3.963)--(7.777,3.964)--(7.777,3.966)%
  --(7.777,3.967)--(7.777,3.969)--(7.777,3.970)--(7.777,3.972)--(7.777,3.973)--(7.777,3.975)%
  --(7.777,3.977)--(7.777,3.978)--(7.777,3.980)--(7.777,3.981)--(7.777,3.983)--(7.777,3.984)%
  --(7.778,3.986)--(7.779,3.988)--(7.780,3.989)--(7.781,3.991)--(7.783,3.992)--(7.784,3.994)%
  --(7.785,3.995)--(7.786,3.997)--(7.787,3.999)--(7.788,4.000);
\draw[gp path] (5.867,4.049)--(5.867,2.655)--(8.000,2.655)--(8.000,4.049)--cycle;
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.867cm}{2.655cm}}{\pgfpoint{8.000cm}{4.049cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.675,2.655)--(9.675,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.675,2.655)--(9.675,2.565);
\node[gp node center] at (9.675,2.478) {1s};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.347,2.655)--(10.347,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.347,2.655)--(10.347,2.565);
\node[gp node center] at (10.347,2.478) {10s};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.534,2.655)--(8.534,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.534,2.655)--(8.534,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.652,2.655)--(8.652,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.652,2.655)--(8.652,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.736,2.655)--(8.736,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.736,2.655)--(8.736,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.801,2.655)--(8.801,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.801,2.655)--(8.801,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.854,2.655)--(8.854,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.854,2.655)--(8.854,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.899,2.655)--(8.899,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.899,2.655)--(8.899,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.938,2.655)--(8.938,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.938,2.655)--(8.938,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.973,2.655)--(8.973,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.973,2.655)--(8.973,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.003,2.655)--(9.003,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.003,2.655)--(9.003,2.565);
\node[gp node center] at (9.003,2.478) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.206,2.655)--(9.206,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.206,2.655)--(9.206,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.324,2.655)--(9.324,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.324,2.655)--(9.324,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.408,2.655)--(9.408,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.408,2.655)--(9.408,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.473,2.655)--(9.473,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.473,2.655)--(9.473,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.526,2.655)--(9.526,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.526,2.655)--(9.526,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.571,2.655)--(9.571,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.571,2.655)--(9.571,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.610,2.655)--(9.610,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.610,2.655)--(9.610,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.644,2.655)--(9.644,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.644,2.655)--(9.644,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.675,2.655)--(9.675,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.675,2.655)--(9.675,2.565);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.877,2.655)--(9.877,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.877,2.655)--(9.877,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.995,2.655)--(9.995,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.995,2.655)--(9.995,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.079,2.655)--(10.079,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.079,2.655)--(10.079,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.144,2.655)--(10.144,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.144,2.655)--(10.144,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.198,2.655)--(10.198,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.198,2.655)--(10.198,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.243,2.655)--(10.243,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.243,2.655)--(10.243,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.281,2.655)--(10.281,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.281,2.655)--(10.281,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.316,2.655)--(10.316,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.316,2.655)--(10.316,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.347,2.655)--(10.347,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.347,2.655)--(10.347,2.565);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.549,2.655)--(10.549,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.549,2.655)--(10.549,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.667,2.655)--(10.667,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.667,2.655)--(10.667,2.610);
\draw[gp path] (8.534,4.049)--(8.534,2.655)--(10.667,2.655)--(10.667,4.049)--cycle;
\node[gp node center] at (9.600,4.395) {INFaaS};
\node[gp node center] at (9.600,4.179) {100ms SLO};
\draw[gp path] (8.534,2.658)--(8.553,2.659)--(8.633,2.660)--(8.677,2.661)--(8.711,2.663)%
  --(8.742,2.664)--(8.770,2.665)--(8.797,2.666)--(8.822,2.668)--(8.845,2.669)--(8.868,2.670)%
  --(8.886,2.671)--(8.904,2.673)--(8.919,2.674)--(8.932,2.675)--(8.944,2.676)--(8.954,2.678)%
  --(8.964,2.679)--(8.974,2.680)--(8.982,2.681)--(8.990,2.683)--(8.997,2.684)--(9.004,2.685)%
  --(9.011,2.686)--(9.018,2.688)--(9.024,2.689)--(9.030,2.690)--(9.035,2.691)--(9.041,2.693)%
  --(9.046,2.694)--(9.051,2.695)--(9.055,2.696)--(9.060,2.698)--(9.064,2.699)--(9.069,2.700)%
  --(9.073,2.701)--(9.077,2.703)--(9.081,2.704)--(9.085,2.705)--(9.088,2.706)--(9.092,2.708)%
  --(9.095,2.709)--(9.099,2.710)--(9.102,2.711)--(9.105,2.713)--(9.108,2.714)--(9.111,2.715)%
  --(9.114,2.716)--(9.117,2.718)--(9.120,2.719)--(9.123,2.720)--(9.126,2.721)--(9.129,2.723)%
  --(9.132,2.724)--(9.134,2.725)--(9.137,2.726)--(9.140,2.728)--(9.142,2.729)--(9.145,2.730)%
  --(9.147,2.731)--(9.150,2.733)--(9.152,2.734)--(9.155,2.735)--(9.157,2.736)--(9.160,2.738)%
  --(9.162,2.739)--(9.164,2.740)--(9.167,2.741)--(9.169,2.743)--(9.172,2.744)--(9.174,2.745)%
  --(9.176,2.746)--(9.178,2.748)--(9.181,2.749)--(9.183,2.750)--(9.185,2.751)--(9.187,2.753)%
  --(9.189,2.754)--(9.191,2.755)--(9.193,2.756)--(9.196,2.758)--(9.198,2.759)--(9.200,2.760)%
  --(9.202,2.761)--(9.203,2.763)--(9.205,2.764)--(9.207,2.765)--(9.209,2.766)--(9.211,2.768)%
  --(9.213,2.769)--(9.215,2.770)--(9.217,2.771)--(9.218,2.773)--(9.220,2.774)--(9.222,2.775)%
  --(9.223,2.776)--(9.225,2.778)--(9.226,2.779)--(9.228,2.780)--(9.230,2.781)--(9.231,2.783)%
  --(9.233,2.784)--(9.234,2.785)--(9.236,2.786)--(9.237,2.788)--(9.239,2.789)--(9.240,2.790)%
  --(9.242,2.791)--(9.243,2.793)--(9.244,2.794)--(9.246,2.795)--(9.247,2.796)--(9.249,2.798)%
  --(9.250,2.799)--(9.251,2.800)--(9.252,2.801)--(9.254,2.803)--(9.255,2.804)--(9.256,2.805)%
  --(9.258,2.806)--(9.259,2.808)--(9.260,2.809)--(9.261,2.810)--(9.262,2.811)--(9.264,2.813)%
  --(9.265,2.814)--(9.266,2.815)--(9.267,2.816)--(9.268,2.818)--(9.269,2.819)--(9.271,2.820)%
  --(9.272,2.821)--(9.273,2.823)--(9.274,2.824)--(9.275,2.825)--(9.276,2.826)--(9.277,2.828)%
  --(9.278,2.829)--(9.279,2.830)--(9.280,2.831)--(9.281,2.833)--(9.282,2.834)--(9.283,2.835)%
  --(9.284,2.836)--(9.285,2.838)--(9.286,2.839)--(9.287,2.840)--(9.288,2.841)--(9.289,2.843)%
  --(9.290,2.844)--(9.291,2.845)--(9.292,2.846)--(9.293,2.848)--(9.294,2.849)--(9.295,2.850)%
  --(9.296,2.851)--(9.297,2.853)--(9.298,2.854)--(9.299,2.855)--(9.299,2.856)--(9.300,2.858)%
  --(9.301,2.859)--(9.302,2.860)--(9.303,2.861)--(9.304,2.863)--(9.305,2.864)--(9.306,2.865)%
  --(9.307,2.866)--(9.308,2.868)--(9.309,2.869)--(9.309,2.870)--(9.310,2.871)--(9.311,2.873)%
  --(9.312,2.874)--(9.313,2.875)--(9.314,2.876)--(9.315,2.878)--(9.315,2.879)--(9.316,2.880)%
  --(9.317,2.881)--(9.318,2.883)--(9.319,2.884)--(9.320,2.885)--(9.320,2.886)--(9.321,2.888)%
  --(9.322,2.889)--(9.323,2.890)--(9.324,2.891)--(9.325,2.893)--(9.325,2.894)--(9.326,2.895)%
  --(9.327,2.896)--(9.328,2.898)--(9.329,2.899)--(9.330,2.900)--(9.330,2.901)--(9.331,2.903)%
  --(9.332,2.904)--(9.333,2.905)--(9.334,2.906)--(9.334,2.908)--(9.335,2.909)--(9.336,2.910)%
  --(9.337,2.911)--(9.338,2.913)--(9.338,2.914)--(9.339,2.915)--(9.340,2.916)--(9.341,2.918)%
  --(9.342,2.919)--(9.343,2.920)--(9.343,2.921)--(9.344,2.923)--(9.345,2.924)--(9.346,2.925)%
  --(9.346,2.926)--(9.347,2.928)--(9.348,2.929)--(9.349,2.930)--(9.350,2.931)--(9.351,2.933)%
  --(9.352,2.934)--(9.353,2.935)--(9.354,2.936)--(9.354,2.938)--(9.355,2.939)--(9.356,2.940)%
  --(9.357,2.941)--(9.358,2.943)--(9.359,2.944)--(9.360,2.945)--(9.361,2.946)--(9.362,2.948)%
  --(9.363,2.949)--(9.364,2.950)--(9.365,2.951)--(9.366,2.953)--(9.367,2.954)--(9.368,2.955)%
  --(9.369,2.956)--(9.370,2.958)--(9.371,2.959)--(9.372,2.960)--(9.373,2.961)--(9.374,2.963)%
  --(9.375,2.964)--(9.376,2.965)--(9.378,2.966)--(9.379,2.968)--(9.380,2.969)--(9.382,2.970)%
  --(9.383,2.971)--(9.384,2.973)--(9.385,2.974)--(9.386,2.975)--(9.388,2.976)--(9.389,2.978)%
  --(9.390,2.979)--(9.391,2.980)--(9.393,2.981)--(9.395,2.983)--(9.396,2.984)--(9.397,2.985)%
  --(9.399,2.986)--(9.401,2.988)--(9.403,2.989)--(9.405,2.990)--(9.407,2.991)--(9.410,2.993)%
  --(9.412,2.994)--(9.414,2.995)--(9.416,2.996)--(9.419,2.998)--(9.421,2.999)--(9.424,3.000)%
  --(9.428,3.001)--(9.431,3.003)--(9.436,3.004)--(9.441,3.005)--(9.448,3.006)--(9.454,3.008)%
  --(9.463,3.009)--(9.478,3.010)--(9.505,3.011)--(9.557,3.013)--(9.678,3.014)--(9.678,3.015)%
  --(9.678,3.016)--(9.678,3.018)--(9.678,3.019)--(9.678,3.020)--(9.678,3.021)--(9.678,3.023)%
  --(9.679,3.024)--(9.679,3.025)--(9.679,3.026)--(9.679,3.028)--(9.679,3.029)--(9.679,3.030)%
  --(9.679,3.032)--(9.679,3.033)--(9.679,3.034)--(9.679,3.035)--(9.679,3.037)--(9.679,3.038)%
  --(9.679,3.039)--(9.679,3.040)--(9.679,3.042)--(9.709,3.043)--(9.736,3.044)--(9.879,3.045)%
  --(9.879,3.047)--(9.879,3.048)--(9.879,3.049)--(9.879,3.050)--(9.879,3.052)--(9.879,3.053)%
  --(9.879,3.054)--(9.879,3.055)--(9.879,3.057)--(9.879,3.058)--(9.879,3.059)--(9.879,3.060)%
  --(9.879,3.062)--(9.879,3.063)--(9.879,3.064)--(9.879,3.065)--(9.879,3.067)--(9.879,3.068)%
  --(9.879,3.069)--(9.879,3.070)--(9.879,3.072)--(9.879,3.073)--(9.879,3.074)--(9.884,3.075)%
  --(9.900,3.077)--(9.909,3.078)--(9.925,3.079)--(9.997,3.080)--(9.997,3.082)--(9.997,3.083)%
  --(9.997,3.084)--(9.997,3.085)--(9.997,3.087)--(9.997,3.088)--(9.997,3.089)--(9.997,3.090)%
  --(9.997,3.092)--(9.997,3.093)--(9.997,3.094)--(9.997,3.095)--(9.997,3.097)--(9.997,3.098)%
  --(9.997,3.099)--(9.997,3.100)--(9.997,3.102)--(9.997,3.103)--(9.997,3.104)--(9.997,3.105)%
  --(9.997,3.107)--(10.004,3.108)--(10.012,3.109)--(10.022,3.110)--(10.080,3.112)--(10.080,3.113)%
  --(10.080,3.114)--(10.080,3.115)--(10.080,3.117)--(10.080,3.118)--(10.080,3.119)--(10.080,3.120)%
  --(10.080,3.122)--(10.080,3.123)--(10.080,3.124)--(10.080,3.125)--(10.080,3.127)--(10.080,3.128)%
  --(10.080,3.129)--(10.080,3.130)--(10.080,3.132)--(10.080,3.133)--(10.080,3.134)--(10.080,3.135)%
  --(10.080,3.137)--(10.080,3.138)--(10.080,3.139)--(10.081,3.140)--(10.088,3.142)--(10.095,3.143)%
  --(10.099,3.144)--(10.110,3.145)--(10.145,3.147)--(10.145,3.148)--(10.145,3.149)--(10.145,3.150)%
  --(10.145,3.152)--(10.145,3.153)--(10.145,3.154)--(10.145,3.155)--(10.145,3.157)--(10.145,3.158)%
  --(10.145,3.159)--(10.145,3.160)--(10.145,3.162)--(10.145,3.163)--(10.145,3.164)--(10.145,3.165)%
  --(10.145,3.167)--(10.145,3.168)--(10.145,3.169)--(10.145,3.170)--(10.145,3.172)--(10.145,3.173)%
  --(10.145,3.174)--(10.145,3.175)--(10.145,3.177)--(10.153,3.178)--(10.157,3.179)--(10.160,3.180)%
  --(10.166,3.182)--(10.198,3.183)--(10.198,3.184)--(10.198,3.185)--(10.198,3.187)--(10.198,3.188)%
  --(10.198,3.189)--(10.198,3.190)--(10.198,3.192)--(10.198,3.193)--(10.198,3.194)--(10.198,3.195)%
  --(10.198,3.197)--(10.198,3.198)--(10.198,3.199)--(10.198,3.200)--(10.198,3.202)--(10.198,3.203)%
  --(10.198,3.204)--(10.198,3.205)--(10.198,3.207)--(10.198,3.208)--(10.198,3.209)--(10.198,3.210)%
  --(10.198,3.212)--(10.204,3.213)--(10.210,3.214)--(10.212,3.215)--(10.213,3.217)--(10.214,3.218)%
  --(10.215,3.219)--(10.215,3.220)--(10.218,3.222)--(10.224,3.223)--(10.243,3.224)--(10.243,3.225)%
  --(10.243,3.227)--(10.243,3.228)--(10.243,3.229)--(10.243,3.230)--(10.243,3.232)--(10.243,3.233)%
  --(10.243,3.234)--(10.243,3.235)--(10.243,3.237)--(10.243,3.238)--(10.243,3.239)--(10.243,3.240)%
  --(10.243,3.242)--(10.243,3.243)--(10.243,3.244)--(10.243,3.245)--(10.243,3.247)--(10.243,3.248)%
  --(10.243,3.249)--(10.243,3.250)--(10.243,3.252)--(10.243,3.253)--(10.243,3.254)--(10.243,3.255)%
  --(10.243,3.257)--(10.243,3.258)--(10.243,3.259)--(10.243,3.260)--(10.243,3.262)--(10.249,3.263)%
  --(10.250,3.264)--(10.251,3.265)--(10.253,3.267)--(10.255,3.268)--(10.256,3.269)--(10.257,3.270)%
  --(10.258,3.272)--(10.259,3.273)--(10.260,3.274)--(10.260,3.275)--(10.261,3.277)--(10.263,3.278)%
  --(10.264,3.279)--(10.265,3.280)--(10.269,3.282)--(10.270,3.283)--(10.281,3.284)--(10.282,3.285)%
  --(10.282,3.287)--(10.282,3.288)--(10.282,3.289)--(10.282,3.290)--(10.282,3.292)--(10.282,3.293)%
  --(10.282,3.294)--(10.282,3.295)--(10.282,3.297)--(10.282,3.298)--(10.282,3.299)--(10.282,3.300)%
  --(10.282,3.302)--(10.282,3.303)--(10.282,3.304)--(10.282,3.305)--(10.282,3.307)--(10.282,3.308)%
  --(10.282,3.309)--(10.282,3.310)--(10.282,3.312)--(10.282,3.313)--(10.282,3.314)--(10.282,3.315)%
  --(10.282,3.317)--(10.282,3.318)--(10.282,3.319)--(10.282,3.320)--(10.282,3.322)--(10.282,3.323)%
  --(10.282,3.324)--(10.282,3.325)--(10.282,3.327)--(10.282,3.328)--(10.282,3.329)--(10.282,3.330)%
  --(10.282,3.332)--(10.282,3.333)--(10.282,3.334)--(10.282,3.335)--(10.282,3.337)--(10.282,3.338)%
  --(10.282,3.339)--(10.282,3.340)--(10.282,3.342)--(10.282,3.343)--(10.282,3.344)--(10.282,3.345)%
  --(10.282,3.347)--(10.282,3.348)--(10.282,3.349)--(10.282,3.350)--(10.282,3.352)--(10.285,3.353)%
  --(10.288,3.354)--(10.290,3.355)--(10.291,3.357)--(10.292,3.358)--(10.292,3.359)--(10.293,3.360)%
  --(10.294,3.362)--(10.295,3.363)--(10.295,3.364)--(10.295,3.365)--(10.296,3.367)--(10.296,3.368)%
  --(10.297,3.369)--(10.298,3.370)--(10.299,3.372)--(10.299,3.373)--(10.300,3.374)--(10.300,3.375)%
  --(10.301,3.377)--(10.301,3.378)--(10.302,3.379)--(10.302,3.380)--(10.302,3.382)--(10.303,3.383)%
  --(10.303,3.384)--(10.303,3.385)--(10.312,3.387)--(10.316,3.388)--(10.316,3.389)--(10.316,3.390)%
  --(10.316,3.392)--(10.316,3.393)--(10.316,3.394)--(10.316,3.395)--(10.316,3.397)--(10.316,3.398)%
  --(10.316,3.399)--(10.316,3.400)--(10.316,3.402)--(10.316,3.403)--(10.316,3.404)--(10.316,3.405)%
  --(10.316,3.407)--(10.316,3.408)--(10.316,3.409)--(10.316,3.411)--(10.316,3.412)--(10.316,3.413)%
  --(10.316,3.414)--(10.316,3.416)--(10.316,3.417)--(10.316,3.418)--(10.316,3.419)--(10.316,3.421)%
  --(10.316,3.422)--(10.316,3.423)--(10.316,3.424)--(10.316,3.426)--(10.316,3.427)--(10.316,3.428)%
  --(10.316,3.429)--(10.316,3.431)--(10.316,3.432)--(10.316,3.433)--(10.316,3.434)--(10.316,3.436)%
  --(10.316,3.437)--(10.316,3.438)--(10.316,3.439)--(10.316,3.441)--(10.316,3.442)--(10.316,3.443)%
  --(10.316,3.444)--(10.316,3.446)--(10.316,3.447)--(10.316,3.448)--(10.316,3.449)--(10.316,3.451)%
  --(10.316,3.452)--(10.316,3.453)--(10.316,3.454)--(10.316,3.456)--(10.316,3.457)--(10.316,3.458)%
  --(10.316,3.459)--(10.316,3.461)--(10.316,3.462)--(10.316,3.463)--(10.316,3.464)--(10.316,3.466)%
  --(10.316,3.467)--(10.316,3.468)--(10.316,3.469)--(10.316,3.471)--(10.316,3.472)--(10.316,3.473)%
  --(10.316,3.474)--(10.316,3.476)--(10.316,3.477)--(10.316,3.478)--(10.316,3.479)--(10.316,3.481)%
  --(10.316,3.482)--(10.316,3.483)--(10.316,3.484)--(10.316,3.486)--(10.316,3.487)--(10.316,3.488)%
  --(10.316,3.489)--(10.316,3.491)--(10.316,3.492)--(10.316,3.493)--(10.316,3.494)--(10.316,3.496)%
  --(10.316,3.497)--(10.316,3.498)--(10.316,3.499)--(10.316,3.501)--(10.316,3.502)--(10.316,3.503)%
  --(10.316,3.504)--(10.316,3.506)--(10.316,3.507)--(10.316,3.508)--(10.316,3.509)--(10.316,3.511)%
  --(10.316,3.512)--(10.316,3.513)--(10.316,3.514)--(10.316,3.516)--(10.316,3.517)--(10.316,3.518)%
  --(10.316,3.519)--(10.316,3.521)--(10.316,3.522)--(10.316,3.523)--(10.316,3.524)--(10.316,3.526)%
  --(10.316,3.527)--(10.316,3.528)--(10.316,3.529)--(10.316,3.531)--(10.316,3.532)--(10.316,3.533)%
  --(10.316,3.534)--(10.316,3.536)--(10.316,3.537)--(10.316,3.538)--(10.316,3.539)--(10.316,3.541)%
  --(10.316,3.542)--(10.316,3.543)--(10.316,3.544)--(10.316,3.546)--(10.316,3.547)--(10.316,3.548)%
  --(10.316,3.549)--(10.316,3.551)--(10.316,3.552)--(10.316,3.553)--(10.316,3.554)--(10.316,3.556)%
  --(10.316,3.557)--(10.316,3.558)--(10.316,3.559)--(10.316,3.561)--(10.316,3.562)--(10.316,3.563)%
  --(10.316,3.564)--(10.316,3.566)--(10.316,3.567)--(10.316,3.568)--(10.316,3.569)--(10.316,3.571)%
  --(10.316,3.572)--(10.316,3.573)--(10.316,3.574)--(10.316,3.576)--(10.316,3.577)--(10.316,3.578)%
  --(10.316,3.579)--(10.316,3.581)--(10.316,3.582)--(10.316,3.583)--(10.316,3.584)--(10.316,3.586)%
  --(10.316,3.587)--(10.316,3.588)--(10.316,3.589)--(10.316,3.591)--(10.316,3.592)--(10.317,3.593)%
  --(10.317,3.594)--(10.317,3.596)--(10.317,3.597)--(10.317,3.598)--(10.317,3.599)--(10.317,3.601)%
  --(10.317,3.602)--(10.317,3.603)--(10.317,3.604)--(10.317,3.606)--(10.318,3.607)--(10.318,3.608)%
  --(10.318,3.609)--(10.319,3.611)--(10.319,3.612)--(10.319,3.613)--(10.320,3.614)--(10.321,3.616)%
  --(10.321,3.617)--(10.322,3.618)--(10.323,3.619)--(10.323,3.621)--(10.323,3.622)--(10.323,3.623)%
  --(10.323,3.624)--(10.323,3.626)--(10.323,3.627)--(10.323,3.628)--(10.323,3.629)--(10.323,3.631)%
  --(10.323,3.632)--(10.324,3.633)--(10.324,3.634)--(10.324,3.636)--(10.324,3.637)--(10.325,3.638)%
  --(10.325,3.639)--(10.325,3.641)--(10.325,3.642)--(10.325,3.643)--(10.325,3.644)--(10.325,3.646)%
  --(10.325,3.647)--(10.325,3.648)--(10.325,3.649)--(10.325,3.651)--(10.325,3.652)--(10.325,3.653)%
  --(10.325,3.654)--(10.325,3.656)--(10.325,3.657)--(10.326,3.658)--(10.326,3.659)--(10.326,3.661)%
  --(10.326,3.662)--(10.326,3.663)--(10.326,3.664)--(10.326,3.666)--(10.326,3.667)--(10.326,3.668)%
  --(10.326,3.669)--(10.326,3.671)--(10.326,3.672)--(10.326,3.673)--(10.326,3.674)--(10.326,3.676)%
  --(10.326,3.677)--(10.326,3.678)--(10.326,3.679)--(10.326,3.681)--(10.326,3.682)--(10.326,3.683)%
  --(10.326,3.684)--(10.326,3.686)--(10.326,3.687)--(10.326,3.688)--(10.326,3.689)--(10.326,3.691)%
  --(10.326,3.692)--(10.326,3.693)--(10.326,3.694)--(10.326,3.696)--(10.326,3.697)--(10.327,3.698)%
  --(10.327,3.699)--(10.327,3.701)--(10.327,3.702)--(10.327,3.703)--(10.327,3.704)--(10.327,3.706)%
  --(10.327,3.707)--(10.327,3.708)--(10.327,3.709)--(10.328,3.711)--(10.328,3.712)--(10.328,3.713)%
  --(10.328,3.714)--(10.328,3.716)--(10.328,3.717)--(10.328,3.718)--(10.328,3.719)--(10.328,3.721)%
  --(10.328,3.722)--(10.328,3.723)--(10.328,3.724)--(10.328,3.726)--(10.328,3.727)--(10.328,3.728)%
  --(10.328,3.729)--(10.328,3.731)--(10.328,3.732)--(10.328,3.733)--(10.328,3.734)--(10.328,3.736)%
  --(10.328,3.737)--(10.328,3.738)--(10.328,3.739)--(10.328,3.741)--(10.329,3.742)--(10.329,3.743)%
  --(10.329,3.744)--(10.329,3.746)--(10.329,3.747)--(10.329,3.748)--(10.329,3.749)--(10.329,3.751)%
  --(10.329,3.752)--(10.329,3.753)--(10.329,3.754)--(10.329,3.756)--(10.329,3.757)--(10.330,3.758)%
  --(10.330,3.759)--(10.330,3.761)--(10.330,3.762)--(10.330,3.763)--(10.330,3.764)--(10.330,3.766)%
  --(10.330,3.767)--(10.330,3.768)--(10.330,3.769)--(10.330,3.771)--(10.330,3.772)--(10.330,3.773)%
  --(10.330,3.774)--(10.330,3.776)--(10.330,3.777)--(10.330,3.778)--(10.330,3.779)--(10.330,3.781)%
  --(10.330,3.782)--(10.330,3.783)--(10.330,3.785)--(10.330,3.786)--(10.330,3.787)--(10.330,3.788)%
  --(10.330,3.790)--(10.330,3.791)--(10.330,3.792)--(10.330,3.793)--(10.331,3.795)--(10.331,3.796)%
  --(10.331,3.797)--(10.331,3.798)--(10.331,3.800)--(10.331,3.801)--(10.331,3.802)--(10.331,3.803)%
  --(10.331,3.805)--(10.331,3.806)--(10.331,3.807)--(10.331,3.808)--(10.331,3.810)--(10.331,3.811)%
  --(10.331,3.812)--(10.331,3.813)--(10.331,3.815)--(10.331,3.816)--(10.331,3.817)--(10.331,3.818)%
  --(10.331,3.820)--(10.331,3.821)--(10.331,3.822)--(10.332,3.823)--(10.332,3.825)--(10.332,3.826)%
  --(10.332,3.827)--(10.332,3.828)--(10.332,3.830)--(10.332,3.831)--(10.332,3.832)--(10.332,3.833)%
  --(10.332,3.835)--(10.332,3.836)--(10.332,3.837)--(10.332,3.838)--(10.332,3.840)--(10.332,3.841)%
  --(10.332,3.842)--(10.332,3.843)--(10.332,3.845)--(10.332,3.846)--(10.332,3.847)--(10.332,3.848)%
  --(10.332,3.850)--(10.332,3.851)--(10.332,3.852)--(10.332,3.853)--(10.332,3.855)--(10.332,3.856)%
  --(10.332,3.857)--(10.332,3.858)--(10.332,3.860)--(10.332,3.861)--(10.332,3.862)--(10.332,3.863)%
  --(10.332,3.865)--(10.332,3.866)--(10.332,3.867)--(10.332,3.868)--(10.332,3.870)--(10.332,3.871)%
  --(10.332,3.872)--(10.332,3.873)--(10.332,3.875)--(10.332,3.876)--(10.332,3.877)--(10.332,3.878)%
  --(10.332,3.880)--(10.332,3.881)--(10.332,3.882)--(10.332,3.883)--(10.332,3.885)--(10.332,3.886)%
  --(10.332,3.887)--(10.332,3.888)--(10.332,3.890)--(10.332,3.891)--(10.332,3.892)--(10.332,3.893)%
  --(10.332,3.895)--(10.332,3.896)--(10.332,3.897)--(10.332,3.898)--(10.332,3.900)--(10.332,3.901)%
  --(10.332,3.902)--(10.332,3.903)--(10.332,3.905);
\draw[gp path] (8.534,4.049)--(8.534,2.655)--(10.667,2.655)--(10.667,4.049)--cycle;
\gpdefrectangularnode{gp plot 3}{\pgfpoint{8.534cm}{2.655cm}}{\pgfpoint{10.667cm}{4.049cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.201,2.655)--(11.201,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.201,2.655)--(11.201,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.308,2.655)--(11.308,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.308,2.655)--(11.308,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.414,2.655)--(11.414,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.414,2.655)--(11.414,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.521,2.655)--(11.521,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.521,2.655)--(11.521,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.628,2.655)--(11.628,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.628,2.655)--(11.628,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.734,2.655)--(11.734,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.734,2.655)--(11.734,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.734,2.655)--(11.734,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.734,2.655)--(11.734,2.565);
\node[gp node center] at (11.734,2.478) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.841,2.655)--(11.841,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.841,2.655)--(11.841,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.948,2.655)--(11.948,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.948,2.655)--(11.948,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.054,2.655)--(12.054,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.054,2.655)--(12.054,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.161,2.655)--(12.161,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.161,2.655)--(12.161,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.268,2.655)--(12.268,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.268,2.655)--(12.268,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.374,2.655)--(12.374,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.374,2.655)--(12.374,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.481,2.655)--(12.481,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.481,2.655)--(12.481,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.587,2.655)--(12.587,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.587,2.655)--(12.587,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.694,2.655)--(12.694,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.694,2.655)--(12.694,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.801,2.655)--(12.801,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.801,2.655)--(12.801,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.801,2.655)--(12.801,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.801,2.655)--(12.801,2.565);
\node[gp node center] at (12.801,2.478) {$11$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.907,2.655)--(12.907,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.907,2.655)--(12.907,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.014,2.655)--(13.014,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.014,2.655)--(13.014,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.121,2.655)--(13.121,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.121,2.655)--(13.121,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.227,2.655)--(13.227,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.227,2.655)--(13.227,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.334,2.655)--(13.334,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.334,2.655)--(13.334,2.610);
\draw[gp path] (11.201,4.049)--(11.201,2.655)--(13.334,2.655)--(13.334,4.049)--cycle;
\node[gp node center] at (12.267,4.179) {10ms SLO};
\draw[gp path] (11.201,2.655)--(11.734,2.656)--(11.735,2.658)--(11.735,2.659)--(11.735,2.660)%
  --(11.735,2.662)--(11.735,2.663)--(11.736,2.664)--(11.736,2.666)--(11.736,2.667)--(11.736,2.668)%
  --(11.736,2.670)--(11.736,2.671)--(11.737,2.672)--(11.737,2.673)--(11.737,2.675)--(11.737,2.676)%
  --(11.737,2.677)--(11.737,2.679)--(11.737,2.680)--(11.738,2.681)--(11.738,2.683)--(11.738,2.684)%
  --(11.738,2.685)--(11.738,2.687)--(11.738,2.688)--(11.738,2.689)--(11.739,2.691)--(11.739,2.692)%
  --(11.739,2.693)--(11.739,2.695)--(11.739,2.696)--(11.739,2.697)--(11.739,2.699)--(11.740,2.700)%
  --(11.740,2.701)--(11.740,2.703)--(11.740,2.704)--(11.740,2.705)--(11.740,2.707)--(11.740,2.708)%
  --(11.740,2.709)--(11.740,2.710)--(11.741,2.712)--(11.741,2.713)--(11.741,2.714)--(11.741,2.716)%
  --(11.741,2.717)--(11.741,2.718)--(11.741,2.720)--(11.741,2.721)--(11.741,2.722)--(11.741,2.724)%
  --(11.742,2.725)--(11.742,2.726)--(11.742,2.728)--(11.742,2.729)--(11.742,2.730)--(11.742,2.732)%
  --(11.742,2.733)--(11.742,2.734)--(11.742,2.736)--(11.742,2.737)--(11.742,2.738)--(11.743,2.740)%
  --(11.743,2.741)--(11.743,2.742)--(11.743,2.744)--(11.743,2.745)--(11.743,2.746)--(11.743,2.747)%
  --(11.743,2.749)--(11.743,2.750)--(11.743,2.751)--(11.743,2.753)--(11.743,2.754)--(11.743,2.755)%
  --(11.744,2.757)--(11.744,2.758)--(11.744,2.759)--(11.744,2.761)--(11.744,2.762)--(11.744,2.763)%
  --(11.744,2.765)--(11.744,2.766)--(11.744,2.767)--(11.744,2.769)--(11.744,2.770)--(11.744,2.771)%
  --(11.744,2.773)--(11.744,2.774)--(11.744,2.775)--(11.745,2.777)--(11.745,2.778)--(11.745,2.779)%
  --(11.745,2.781)--(11.745,2.782)--(11.745,2.783)--(11.745,2.784)--(11.745,2.786)--(11.745,2.787)%
  --(11.745,2.788)--(11.745,2.790)--(11.745,2.791)--(11.745,2.792)--(11.745,2.794)--(11.745,2.795)%
  --(11.745,2.796)--(11.745,2.798)--(11.745,2.799)--(11.745,2.800)--(11.746,2.802)--(11.746,2.803)%
  --(11.746,2.804)--(11.746,2.806)--(11.746,2.807)--(11.746,2.808)--(11.746,2.810)--(11.746,2.811)%
  --(11.746,2.812)--(11.746,2.814)--(11.746,2.815)--(11.746,2.816)--(11.746,2.818)--(11.746,2.819)%
  --(11.746,2.820)--(11.746,2.821)--(11.746,2.823)--(11.746,2.824)--(11.746,2.825)--(11.746,2.827)%
  --(11.746,2.828)--(11.746,2.829)--(11.746,2.831)--(11.746,2.832)--(11.746,2.833)--(11.746,2.835)%
  --(11.746,2.836)--(11.747,2.837)--(11.747,2.839)--(11.747,2.840)--(11.747,2.841)--(11.747,2.843)%
  --(11.747,2.844)--(11.747,2.845)--(11.747,2.847)--(11.747,2.848)--(11.747,2.849)--(11.747,2.851)%
  --(11.747,2.852)--(11.747,2.853)--(11.747,2.855)--(11.747,2.856)--(11.747,2.857)--(11.747,2.858)%
  --(11.747,2.860)--(11.747,2.861)--(11.747,2.862)--(11.747,2.864)--(11.747,2.865)--(11.747,2.866)%
  --(11.747,2.868)--(11.747,2.869)--(11.747,2.870)--(11.747,2.872)--(11.747,2.873)--(11.747,2.874)%
  --(11.747,2.876)--(11.747,2.877)--(11.747,2.878)--(11.747,2.880)--(11.747,2.881)--(11.747,2.882)%
  --(11.747,2.884)--(11.747,2.885)--(11.747,2.886)--(11.747,2.888)--(11.747,2.889)--(11.748,2.890)%
  --(11.748,2.892)--(11.748,2.893)--(11.748,2.894)--(11.748,2.895)--(11.748,2.897)--(11.748,2.898)%
  --(11.748,2.899)--(11.748,2.901)--(11.748,2.902)--(11.748,2.903)--(11.748,2.905)--(11.748,2.906)%
  --(11.748,2.907)--(11.748,2.909)--(11.748,2.910)--(11.748,2.911)--(11.748,2.913)--(11.748,2.914)%
  --(11.748,2.915)--(11.748,2.917)--(11.748,2.918)--(11.748,2.919)--(11.748,2.921)--(11.748,2.922)%
  --(11.748,2.923)--(11.748,2.925)--(11.748,2.926)--(11.748,2.927)--(11.748,2.929)--(11.748,2.930)%
  --(11.748,2.931)--(11.748,2.932)--(11.748,2.934)--(11.748,2.935)--(11.748,2.936)--(11.748,2.938)%
  --(11.748,2.939)--(11.748,2.940)--(11.748,2.942)--(11.748,2.943)--(11.748,2.944)--(11.748,2.946)%
  --(11.748,2.947)--(11.748,2.948)--(11.748,2.950)--(11.748,2.951)--(11.748,2.952)--(11.748,2.954)%
  --(11.748,2.955)--(11.748,2.956)--(11.748,2.958)--(11.748,2.959)--(11.748,2.960)--(11.748,2.962)%
  --(11.748,2.963)--(11.748,2.964)--(11.748,2.966)--(11.748,2.967)--(11.748,2.968)--(11.748,2.969)%
  --(11.748,2.971)--(11.748,2.972)--(11.748,2.973)--(11.748,2.975)--(11.748,2.976)--(11.748,2.977)%
  --(11.749,2.979)--(11.749,2.980)--(11.749,2.981)--(11.749,2.983)--(11.749,2.984)--(11.749,2.985)%
  --(11.749,2.987)--(11.749,2.988)--(11.749,2.989)--(11.749,2.991)--(11.749,2.992)--(11.749,2.993)%
  --(11.749,2.995)--(11.749,2.996)--(11.749,2.997)--(11.749,2.999)--(11.749,3.000)--(11.749,3.001)%
  --(11.749,3.003)--(11.749,3.004)--(11.749,3.005)--(11.749,3.006)--(11.749,3.008)--(11.749,3.009)%
  --(11.749,3.010)--(11.749,3.012)--(11.749,3.013)--(11.749,3.014)--(11.749,3.016)--(11.749,3.017)%
  --(11.749,3.018)--(11.749,3.020)--(11.749,3.021)--(11.749,3.022)--(11.749,3.024)--(11.749,3.025)%
  --(11.749,3.026)--(11.749,3.028)--(11.749,3.029)--(11.749,3.030)--(11.749,3.032)--(11.749,3.033)%
  --(11.749,3.034)--(11.749,3.036)--(11.749,3.037)--(11.749,3.038)--(11.750,3.040)--(11.750,3.041)%
  --(11.750,3.042)--(11.750,3.043)--(11.750,3.045)--(11.750,3.046)--(11.750,3.047)--(11.750,3.049)%
  --(11.750,3.050)--(11.750,3.051)--(11.750,3.053)--(11.750,3.054)--(11.750,3.055)--(11.750,3.057)%
  --(11.750,3.058)--(11.750,3.059)--(11.750,3.061)--(11.750,3.062)--(11.751,3.063)--(11.751,3.065)%
  --(11.751,3.066)--(11.751,3.067)--(11.751,3.069)--(11.752,3.070)--(11.752,3.071)--(11.753,3.073)%
  --(11.755,3.074)--(11.756,3.075)--(11.758,3.077)--(11.760,3.078)--(11.762,3.079)--(11.764,3.080)%
  --(11.766,3.082)--(11.768,3.083)--(11.770,3.084)--(11.771,3.086)--(11.773,3.087)--(11.775,3.088)%
  --(11.777,3.090)--(11.778,3.091)--(11.780,3.092)--(11.781,3.094)--(11.783,3.095)--(11.784,3.096)%
  --(11.786,3.098)--(11.788,3.099)--(11.789,3.100)--(11.791,3.102)--(11.792,3.103)--(11.793,3.104)%
  --(11.795,3.106)--(11.796,3.107)--(11.798,3.108)--(11.799,3.110)--(11.800,3.111)--(11.802,3.112)%
  --(11.803,3.114)--(11.804,3.115)--(11.805,3.116)--(11.807,3.117)--(11.808,3.119)--(11.809,3.120)%
  --(11.810,3.121)--(11.811,3.123)--(11.812,3.124)--(11.814,3.125)--(11.815,3.127)--(11.816,3.128)%
  --(11.817,3.129)--(11.818,3.131)--(11.819,3.132)--(11.820,3.133)--(11.821,3.135)--(11.822,3.136)%
  --(11.823,3.137)--(11.824,3.139)--(11.825,3.140)--(11.826,3.141)--(11.826,3.143)--(11.827,3.144)%
  --(11.828,3.145)--(11.829,3.147)--(11.830,3.148)--(11.831,3.149)--(11.832,3.151)--(11.833,3.152)%
  --(11.834,3.153)--(11.835,3.154)--(11.835,3.156)--(11.836,3.157)--(11.837,3.158)--(11.838,3.160)%
  --(11.839,3.161)--(11.840,3.162)--(11.840,3.164)--(11.841,3.165)--(11.842,3.166)--(11.843,3.168)%
  --(11.843,3.169)--(11.844,3.170)--(11.845,3.172)--(11.846,3.173)--(11.846,3.174)--(11.847,3.176)%
  --(11.848,3.177)--(11.849,3.178)--(11.849,3.180)--(11.850,3.181)--(11.851,3.182)--(11.851,3.184)%
  --(11.852,3.185)--(11.853,3.186)--(11.854,3.188)--(11.854,3.189)--(11.855,3.190)--(11.856,3.191)%
  --(11.856,3.193)--(11.857,3.194)--(11.858,3.195)--(11.858,3.197)--(11.859,3.198)--(11.860,3.199)%
  --(11.860,3.201)--(11.861,3.202)--(11.862,3.203)--(11.862,3.205)--(11.863,3.206)--(11.863,3.207)%
  --(11.864,3.209)--(11.865,3.210)--(11.865,3.211)--(11.866,3.213)--(11.867,3.214)--(11.867,3.215)%
  --(11.868,3.217)--(11.868,3.218)--(11.869,3.219)--(11.870,3.221)--(11.870,3.222)--(11.871,3.223)%
  --(11.872,3.225)--(11.872,3.226)--(11.873,3.227)--(11.874,3.228)--(11.874,3.230)--(11.875,3.231)%
  --(11.875,3.232)--(11.876,3.234)--(11.877,3.235)--(11.877,3.236)--(11.878,3.238)--(11.878,3.239)%
  --(11.879,3.240)--(11.880,3.242)--(11.880,3.243)--(11.881,3.244)--(11.882,3.246)--(11.882,3.247)%
  --(11.883,3.248)--(11.883,3.250)--(11.884,3.251)--(11.885,3.252)--(11.885,3.254)--(11.886,3.255)%
  --(11.887,3.256)--(11.887,3.258)--(11.888,3.259)--(11.889,3.260)--(11.889,3.262)--(11.890,3.263)%
  --(11.890,3.264)--(11.891,3.265)--(11.892,3.267)--(11.892,3.268)--(11.893,3.269)--(11.894,3.271)%
  --(11.894,3.272)--(11.895,3.273)--(11.896,3.275)--(11.897,3.276)--(11.897,3.277)--(11.898,3.279)%
  --(11.899,3.280)--(11.900,3.281)--(11.900,3.283)--(11.901,3.284)--(11.902,3.285)--(11.903,3.287)%
  --(11.903,3.288)--(11.904,3.289)--(11.905,3.291)--(11.906,3.292)--(11.907,3.293)--(11.907,3.295)%
  --(11.908,3.296)--(11.909,3.297)--(11.910,3.299)--(11.910,3.300)--(11.911,3.301)--(11.912,3.302)%
  --(11.913,3.304)--(11.914,3.305)--(11.915,3.306)--(11.915,3.308)--(11.916,3.309)--(11.917,3.310)%
  --(11.918,3.312)--(11.918,3.313)--(11.919,3.314)--(11.920,3.316)--(11.921,3.317)--(11.922,3.318)%
  --(11.923,3.320)--(11.924,3.321)--(11.925,3.322)--(11.926,3.324)--(11.927,3.325)--(11.927,3.326)%
  --(11.928,3.328)--(11.929,3.329)--(11.930,3.330)--(11.931,3.332)--(11.931,3.333)--(11.932,3.334)%
  --(11.933,3.336)--(11.934,3.337)--(11.935,3.338)--(11.935,3.339)--(11.936,3.341)--(11.937,3.342)%
  --(11.938,3.343)--(11.938,3.345)--(11.939,3.346)--(11.940,3.347)--(11.941,3.349)--(11.941,3.350)%
  --(11.942,3.351)--(11.943,3.353)--(11.943,3.354)--(11.944,3.355)--(11.945,3.357)--(11.945,3.358)%
  --(11.946,3.359)--(11.947,3.361)--(11.947,3.362)--(11.948,3.363)--(11.949,3.365)--(11.950,3.366)%
  --(11.950,3.367)--(11.951,3.369)--(11.951,3.370)--(11.952,3.371)--(11.953,3.373)--(11.954,3.374)%
  --(11.954,3.375)--(11.955,3.376)--(11.955,3.378)--(11.956,3.379)--(11.956,3.380)--(11.957,3.382)%
  --(11.957,3.383)--(11.958,3.384)--(11.959,3.386)--(11.959,3.387)--(11.960,3.388)--(11.960,3.390)%
  --(11.961,3.391)--(11.961,3.392)--(11.962,3.394)--(11.962,3.395)--(11.963,3.396)--(11.963,3.398)%
  --(11.964,3.399)--(11.964,3.400)--(11.965,3.402)--(11.966,3.403)--(11.966,3.404)--(11.967,3.406)%
  --(11.967,3.407)--(11.968,3.408)--(11.968,3.410)--(11.969,3.411)--(11.969,3.412)--(11.970,3.413)%
  --(11.970,3.415)--(11.971,3.416)--(11.971,3.417)--(11.972,3.419)--(11.972,3.420)--(11.973,3.421)%
  --(11.973,3.423)--(11.973,3.424)--(11.974,3.425)--(11.974,3.427)--(11.975,3.428)--(11.975,3.429)%
  --(11.976,3.431)--(11.976,3.432)--(11.976,3.433)--(11.977,3.435)--(11.977,3.436)--(11.978,3.437)%
  --(11.978,3.439)--(11.978,3.440)--(11.979,3.441)--(11.979,3.443)--(11.979,3.444)--(11.980,3.445)%
  --(11.980,3.447)--(11.980,3.448)--(11.981,3.449)--(11.981,3.450)--(11.982,3.452)--(11.982,3.453)%
  --(11.982,3.454)--(11.983,3.456)--(11.983,3.457)--(11.984,3.458)--(11.984,3.460)--(11.984,3.461)%
  --(11.985,3.462)--(11.985,3.464)--(11.985,3.465)--(11.986,3.466)--(11.986,3.468)--(11.986,3.469)%
  --(11.987,3.470)--(11.987,3.472)--(11.987,3.473)--(11.988,3.474)--(11.988,3.476)--(11.988,3.477)%
  --(11.989,3.478)--(11.989,3.480)--(11.989,3.481)--(11.990,3.482)--(11.990,3.484)--(11.990,3.485)%
  --(11.991,3.486)--(11.991,3.487)--(11.992,3.489)--(11.992,3.490)--(11.992,3.491)--(11.992,3.493)%
  --(11.993,3.494)--(11.993,3.495)--(11.993,3.497)--(11.994,3.498)--(11.994,3.499)--(11.994,3.501)%
  --(11.995,3.502)--(11.995,3.503)--(11.995,3.505)--(11.996,3.506)--(11.996,3.507)--(11.996,3.509)%
  --(11.997,3.510)--(11.997,3.511)--(11.997,3.513)--(11.998,3.514)--(11.998,3.515)--(11.998,3.517)%
  --(11.998,3.518)--(11.999,3.519)--(11.999,3.521)--(11.999,3.522)--(11.999,3.523)--(12.000,3.524)%
  --(12.000,3.526)--(12.000,3.527)--(12.001,3.528)--(12.001,3.530)--(12.001,3.531)--(12.001,3.532)%
  --(12.002,3.534)--(12.002,3.535)--(12.002,3.536)--(12.002,3.538)--(12.003,3.539)--(12.003,3.540)%
  --(12.003,3.542)--(12.004,3.543)--(12.004,3.544)--(12.004,3.546)--(12.004,3.547)--(12.005,3.548)%
  --(12.005,3.550)--(12.005,3.551)--(12.005,3.552)--(12.005,3.554)--(12.006,3.555)--(12.006,3.556)%
  --(12.006,3.558)--(12.006,3.559)--(12.007,3.560)--(12.007,3.561)--(12.007,3.563)--(12.007,3.564)%
  --(12.008,3.565)--(12.008,3.567)--(12.008,3.568)--(12.009,3.569)--(12.009,3.571)--(12.009,3.572)%
  --(12.009,3.573)--(12.010,3.575)--(12.010,3.576)--(12.010,3.577)--(12.010,3.579)--(12.010,3.580)%
  --(12.011,3.581)--(12.011,3.583)--(12.011,3.584)--(12.011,3.585)--(12.011,3.587)--(12.012,3.588)%
  --(12.012,3.589)--(12.012,3.591)--(12.012,3.592)--(12.012,3.593)--(12.013,3.595)--(12.013,3.596)%
  --(12.013,3.597)--(12.014,3.598)--(12.014,3.600)--(12.014,3.601)--(12.014,3.602)--(12.014,3.604)%
  --(12.015,3.605)--(12.015,3.606)--(12.015,3.608)--(12.015,3.609)--(12.015,3.610)--(12.016,3.612)%
  --(12.016,3.613)--(12.016,3.614)--(12.016,3.616)--(12.016,3.617)--(12.017,3.618)--(12.017,3.620)%
  --(12.017,3.621)--(12.018,3.622)--(12.018,3.624)--(12.018,3.625)--(12.018,3.626)--(12.018,3.628)%
  --(12.019,3.629)--(12.019,3.630)--(12.019,3.632)--(12.019,3.633)--(12.019,3.634)--(12.020,3.635)%
  --(12.020,3.637)--(12.020,3.638)--(12.020,3.639)--(12.021,3.641)--(12.021,3.642)--(12.021,3.643)%
  --(12.021,3.645)--(12.021,3.646)--(12.022,3.647)--(12.022,3.649)--(12.022,3.650)--(12.022,3.651)%
  --(12.022,3.653)--(12.022,3.654)--(12.023,3.655)--(12.023,3.657)--(12.023,3.658)--(12.023,3.659)%
  --(12.023,3.661)--(12.023,3.662)--(12.024,3.663)--(12.024,3.665)--(12.024,3.666)--(12.024,3.667)%
  --(12.024,3.669)--(12.024,3.670)--(12.025,3.671)--(12.025,3.672)--(12.025,3.674)--(12.025,3.675)%
  --(12.026,3.676)--(12.026,3.678)--(12.026,3.679)--(12.026,3.680)--(12.026,3.682)--(12.026,3.683)%
  --(12.026,3.684)--(12.027,3.686)--(12.027,3.687)--(12.027,3.688)--(12.027,3.690)--(12.027,3.691)%
  --(12.027,3.692)--(12.027,3.694)--(12.028,3.695)--(12.028,3.696)--(12.028,3.698)--(12.028,3.699)%
  --(12.028,3.700)--(12.029,3.702)--(12.029,3.703)--(12.029,3.704)--(12.029,3.706)--(12.029,3.707)%
  --(12.030,3.708)--(12.030,3.709)--(12.030,3.711)--(12.030,3.712)--(12.030,3.713)--(12.030,3.715)%
  --(12.030,3.716)--(12.031,3.717)--(12.031,3.719)--(12.031,3.720)--(12.031,3.721)--(12.031,3.723)%
  --(12.031,3.724)--(12.031,3.725)--(12.031,3.727)--(12.032,3.728)--(12.032,3.729)--(12.032,3.731)%
  --(12.032,3.732)--(12.032,3.733)--(12.032,3.735)--(12.032,3.736)--(12.032,3.737)--(12.032,3.739)%
  --(12.033,3.740)--(12.033,3.741)--(12.033,3.743)--(12.034,3.744)--(12.034,3.745)--(12.034,3.746)%
  --(12.034,3.748)--(12.034,3.749)--(12.034,3.750)--(12.035,3.752)--(12.035,3.753)--(12.035,3.754)%
  --(12.035,3.756)--(12.035,3.757)--(12.036,3.758)--(12.036,3.760)--(12.036,3.761)--(12.036,3.762)%
  --(12.036,3.764)--(12.036,3.765)--(12.036,3.766)--(12.036,3.768)--(12.037,3.769)--(12.037,3.770)%
  --(12.037,3.772)--(12.038,3.773)--(12.038,3.774)--(12.038,3.776)--(12.038,3.777)--(12.038,3.778)%
  --(12.038,3.780)--(12.038,3.781)--(12.039,3.782)--(12.039,3.783)--(12.039,3.785)--(12.039,3.786)%
  --(12.039,3.787)--(12.039,3.789)--(12.039,3.790)--(12.039,3.791)--(12.040,3.793)--(12.040,3.794)%
  --(12.040,3.795)--(12.040,3.797)--(12.040,3.798)--(12.041,3.799)--(12.041,3.801)--(12.041,3.802)%
  --(12.041,3.803)--(12.041,3.805)--(12.041,3.806)--(12.042,3.807)--(12.042,3.809)--(12.042,3.810)%
  --(12.042,3.811)--(12.042,3.813)--(12.043,3.814)--(12.043,3.815)--(12.044,3.817)--(12.044,3.818)%
  --(12.044,3.819)--(12.044,3.820)--(12.044,3.822)--(12.045,3.823)--(12.045,3.824)--(12.045,3.826)%
  --(12.045,3.827)--(12.045,3.828)--(12.045,3.830)--(12.046,3.831)--(12.046,3.832)--(12.046,3.834)%
  --(12.046,3.835)--(12.047,3.836)--(12.047,3.838)--(12.047,3.839)--(12.047,3.840)--(12.047,3.842)%
  --(12.047,3.843)--(12.047,3.844)--(12.047,3.846)--(12.048,3.847)--(12.049,3.848)--(12.049,3.850)%
  --(12.050,3.851)--(12.050,3.852)--(12.050,3.854)--(12.050,3.855)--(12.050,3.856)--(12.050,3.857)%
  --(12.050,3.859)--(12.051,3.860)--(12.051,3.861)--(12.051,3.863)--(12.053,3.864)--(12.055,3.865)%
  --(12.057,3.867)--(12.058,3.868)--(12.058,3.869)--(12.059,3.871)--(12.060,3.872)--(12.060,3.873)%
  --(12.060,3.875)--(12.061,3.876)--(12.061,3.877)--(12.062,3.879)--(12.062,3.880)--(12.062,3.881)%
  --(12.062,3.883)--(12.062,3.884)--(12.063,3.885)--(12.063,3.887)--(12.063,3.888)--(12.063,3.889)%
  --(12.064,3.891)--(12.065,3.892)--(12.065,3.893)--(12.066,3.894)--(12.068,3.896)--(12.069,3.897)%
  --(12.072,3.898)--(12.075,3.900)--(12.092,3.901)--(12.110,3.902)--(12.119,3.904)--(12.123,3.905)%
  --(12.133,3.906)--(12.156,3.908)--(12.178,3.909)--(12.189,3.910)--(12.198,3.912)--(12.212,3.913)%
  --(12.233,3.914)--(12.254,3.916)--(12.262,3.917)--(12.265,3.918)--(12.269,3.920)--(12.278,3.921)%
  --(12.286,3.922)--(12.293,3.924)--(12.299,3.925)--(12.304,3.926)--(12.309,3.928)--(12.312,3.929)%
  --(12.316,3.930)--(12.320,3.931)--(12.325,3.933)--(12.329,3.934)--(12.334,3.935)--(12.339,3.937)%
  --(12.344,3.938)--(12.349,3.939)--(12.355,3.941)--(12.360,3.942)--(12.365,3.943)--(12.368,3.945)%
  --(12.370,3.946)--(12.371,3.947)--(12.380,3.949)--(12.435,3.950)--(12.490,3.951)--(12.544,3.953)%
  --(12.599,3.954)--(12.658,3.955)--(12.717,3.957)--(12.774,3.958)--(12.816,3.959)--(12.841,3.961)%
  --(12.866,3.962)--(12.891,3.963)--(12.907,3.965)--(12.908,3.966)--(12.909,3.967)--(12.910,3.968)%
  --(12.912,3.970)--(12.922,3.971)--(12.933,3.972)--(12.943,3.974)--(12.953,3.975);
\draw[gp path] (11.201,4.049)--(11.201,2.655)--(13.334,2.655)--(13.334,4.049)--cycle;
\gpdefrectangularnode{gp plot 4}{\pgfpoint{11.201cm}{2.655cm}}{\pgfpoint{13.334cm}{4.049cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.423,2.655)--(13.423,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.423,2.655)--(13.423,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.690,2.655)--(13.690,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.690,2.655)--(13.690,2.565);
\node[gp node center] at (13.690,2.478) {$19$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.956,2.655)--(13.956,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.956,2.655)--(13.956,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.223,2.655)--(14.223,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.223,2.655)--(14.223,2.565);
\node[gp node center] at (14.223,2.478) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.490,2.655)--(14.490,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.490,2.655)--(14.490,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.756,2.655)--(14.756,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.756,2.655)--(14.756,2.565);
\node[gp node center] at (14.756,2.478) {$21$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.023,2.655)--(15.023,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.023,2.655)--(15.023,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.289,2.655)--(15.289,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.289,2.655)--(15.289,2.565);
\node[gp node center] at (15.289,2.478) {$22$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.556,2.655)--(15.556,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.556,2.655)--(15.556,2.610);
\draw[gp path] (13.423,4.049)--(13.423,2.655)--(15.556,2.655)--(15.556,4.049)--cycle;
\node[gp node center] at (14.489,4.395) {Clockwork};
\node[gp node center] at (14.489,4.179) {25ms SLO};
\draw[gp path] (13.423,2.658)--(13.427,2.659)--(13.872,2.660)--(14.223,2.662)--(14.223,2.663)%
  --(14.223,2.664)--(14.223,2.666)--(14.223,2.667)--(14.223,2.668)--(14.223,2.670)--(14.224,2.671)%
  --(14.224,2.672)--(14.224,2.673)--(14.224,2.675)--(14.224,2.676)--(14.224,2.677)--(14.224,2.679)%
  --(14.224,2.680)--(14.224,2.681)--(14.224,2.683)--(14.224,2.684)--(14.224,2.685)--(14.225,2.687)%
  --(14.225,2.688)--(14.225,2.689)--(14.225,2.691)--(14.225,2.692)--(14.225,2.693)--(14.225,2.695)%
  --(14.225,2.696)--(14.225,2.697)--(14.225,2.699)--(14.225,2.700)--(14.225,2.701)--(14.225,2.703)%
  --(14.225,2.704)--(14.225,2.705)--(14.226,2.707)--(14.226,2.708)--(14.226,2.709)--(14.226,2.710)%
  --(14.226,2.712)--(14.226,2.713)--(14.226,2.714)--(14.226,2.716)--(14.226,2.717)--(14.226,2.718)%
  --(14.226,2.720)--(14.226,2.721)--(14.226,2.722)--(14.226,2.724)--(14.226,2.725)--(14.226,2.726)%
  --(14.226,2.728)--(14.226,2.729)--(14.226,2.730)--(14.227,2.732)--(14.227,2.733)--(14.227,2.734)%
  --(14.227,2.736)--(14.227,2.737)--(14.227,2.738)--(14.227,2.740)--(14.227,2.741)--(14.227,2.742)%
  --(14.227,2.744)--(14.227,2.745)--(14.227,2.746)--(14.227,2.747)--(14.227,2.749)--(14.227,2.750)%
  --(14.227,2.751)--(14.227,2.753)--(14.227,2.754)--(14.227,2.755)--(14.227,2.757)--(14.227,2.758)%
  --(14.227,2.759)--(14.227,2.761)--(14.227,2.762)--(14.227,2.763)--(14.228,2.765)--(14.228,2.766)%
  --(14.228,2.767)--(14.228,2.769)--(14.228,2.770)--(14.228,2.771)--(14.228,2.773)--(14.228,2.774)%
  --(14.228,2.775)--(14.228,2.777)--(14.228,2.778)--(14.228,2.779)--(14.228,2.781)--(14.228,2.782)%
  --(14.228,2.783)--(14.228,2.784)--(14.228,2.786)--(14.228,2.787)--(14.228,2.788)--(14.228,2.790)%
  --(14.228,2.791)--(14.228,2.792)--(14.228,2.794)--(14.228,2.795)--(14.228,2.796)--(14.228,2.798)%
  --(14.228,2.799)--(14.228,2.800)--(14.228,2.802)--(14.228,2.803)--(14.228,2.804)--(14.228,2.806)%
  --(14.228,2.807)--(14.228,2.808)--(14.228,2.810)--(14.228,2.811)--(14.228,2.812)--(14.229,2.814)%
  --(14.229,2.815)--(14.229,2.816)--(14.229,2.818)--(14.229,2.819)--(14.229,2.820)--(14.229,2.821)%
  --(14.229,2.823)--(14.229,2.824)--(14.229,2.825)--(14.229,2.827)--(14.229,2.828)--(14.229,2.829)%
  --(14.229,2.831)--(14.229,2.832)--(14.229,2.833)--(14.229,2.835)--(14.229,2.836)--(14.229,2.837)%
  --(14.229,2.839)--(14.229,2.840)--(14.229,2.841)--(14.229,2.843)--(14.229,2.844)--(14.229,2.845)%
  --(14.229,2.847)--(14.229,2.848)--(14.229,2.849)--(14.229,2.851)--(14.229,2.852)--(14.229,2.853)%
  --(14.229,2.855)--(14.229,2.856)--(14.229,2.857)--(14.229,2.858)--(14.229,2.860)--(14.229,2.861)%
  --(14.229,2.862)--(14.229,2.864)--(14.229,2.865)--(14.229,2.866)--(14.229,2.868)--(14.229,2.869)%
  --(14.229,2.870)--(14.229,2.872)--(14.229,2.873)--(14.229,2.874)--(14.229,2.876)--(14.229,2.877)%
  --(14.229,2.878)--(14.229,2.880)--(14.229,2.881)--(14.229,2.882)--(14.229,2.884)--(14.229,2.885)%
  --(14.229,2.886)--(14.229,2.888)--(14.229,2.889)--(14.229,2.890)--(14.229,2.892)--(14.229,2.893)%
  --(14.229,2.894)--(14.229,2.895)--(14.229,2.897)--(14.229,2.898)--(14.229,2.899)--(14.229,2.901)%
  --(14.229,2.902)--(14.229,2.903)--(14.229,2.905)--(14.229,2.906)--(14.229,2.907)--(14.229,2.909)%
  --(14.229,2.910)--(14.229,2.911)--(14.230,2.913)--(14.230,2.914)--(14.230,2.915)--(14.230,2.917)%
  --(14.230,2.918)--(14.230,2.919)--(14.230,2.921)--(14.230,2.922)--(14.230,2.923)--(14.230,2.925)%
  --(14.230,2.926)--(14.230,2.927)--(14.230,2.929)--(14.230,2.930)--(14.230,2.931)--(14.230,2.932)%
  --(14.230,2.934)--(14.230,2.935)--(14.230,2.936)--(14.230,2.938)--(14.230,2.939)--(14.230,2.940)%
  --(14.230,2.942)--(14.230,2.943)--(14.230,2.944)--(14.230,2.946)--(14.230,2.947)--(14.230,2.948)%
  --(14.230,2.950)--(14.230,2.951)--(14.230,2.952)--(14.230,2.954)--(14.230,2.955)--(14.230,2.956)%
  --(14.230,2.958)--(14.230,2.959)--(14.230,2.960)--(14.230,2.962)--(14.230,2.963)--(14.230,2.964)%
  --(14.230,2.966)--(14.230,2.967)--(14.230,2.968)--(14.230,2.969)--(14.230,2.971)--(14.230,2.972)%
  --(14.230,2.973)--(14.230,2.975)--(14.230,2.976)--(14.230,2.977)--(14.230,2.979)--(14.230,2.980)%
  --(14.230,2.981)--(14.230,2.983)--(14.230,2.984)--(14.230,2.985)--(14.230,2.987)--(14.230,2.988)%
  --(14.230,2.989)--(14.230,2.991)--(14.230,2.992)--(14.230,2.993)--(14.230,2.995)--(14.230,2.996)%
  --(14.230,2.997)--(14.230,2.999)--(14.230,3.000)--(14.230,3.001)--(14.230,3.003)--(14.230,3.004)%
  --(14.230,3.005)--(14.230,3.006)--(14.230,3.008)--(14.230,3.009)--(14.230,3.010)--(14.230,3.012)%
  --(14.230,3.013)--(14.230,3.014)--(14.230,3.016)--(14.230,3.017)--(14.230,3.018)--(14.230,3.020)%
  --(14.230,3.021)--(14.230,3.022)--(14.230,3.024)--(14.230,3.025)--(14.230,3.026)--(14.230,3.028)%
  --(14.230,3.029)--(14.230,3.030)--(14.230,3.032)--(14.230,3.033)--(14.230,3.034)--(14.230,3.036)%
  --(14.230,3.037)--(14.230,3.038)--(14.230,3.040)--(14.230,3.041)--(14.230,3.042)--(14.230,3.043)%
  --(14.230,3.045)--(14.230,3.046)--(14.230,3.047)--(14.230,3.049)--(14.230,3.050)--(14.230,3.051)%
  --(14.230,3.053)--(14.230,3.054)--(14.230,3.055)--(14.230,3.057)--(14.230,3.058)--(14.230,3.059)%
  --(14.230,3.061)--(14.230,3.062)--(14.230,3.063)--(14.230,3.065)--(14.230,3.066)--(14.230,3.067)%
  --(14.230,3.069)--(14.230,3.070)--(14.230,3.071)--(14.230,3.073)--(14.230,3.074)--(14.230,3.075)%
  --(14.230,3.077)--(14.230,3.078)--(14.230,3.079)--(14.230,3.080)--(14.230,3.082)--(14.230,3.083)%
  --(14.230,3.084)--(14.230,3.086)--(14.230,3.087)--(14.230,3.088)--(14.230,3.090)--(14.230,3.091)%
  --(14.230,3.092)--(14.230,3.094)--(14.230,3.095)--(14.230,3.096)--(14.230,3.098)--(14.230,3.099)%
  --(14.230,3.100)--(14.230,3.102)--(14.230,3.103)--(14.230,3.104)--(14.230,3.106)--(14.230,3.107)%
  --(14.230,3.108)--(14.230,3.110)--(14.230,3.111)--(14.230,3.112)--(14.230,3.114)--(14.230,3.115)%
  --(14.230,3.116)--(14.230,3.117)--(14.230,3.119)--(14.230,3.120)--(14.230,3.121)--(14.230,3.123)%
  --(14.230,3.124)--(14.230,3.125)--(14.230,3.127)--(14.230,3.128)--(14.230,3.129)--(14.230,3.131)%
  --(14.230,3.132)--(14.230,3.133)--(14.230,3.135)--(14.230,3.136)--(14.230,3.137)--(14.230,3.139)%
  --(14.230,3.140)--(14.230,3.141)--(14.230,3.143)--(14.230,3.144)--(14.230,3.145)--(14.230,3.147)%
  --(14.230,3.148)--(14.230,3.149)--(14.230,3.151)--(14.230,3.152)--(14.231,3.153)--(14.231,3.154)%
  --(14.231,3.156)--(14.231,3.157)--(14.231,3.158)--(14.231,3.160)--(14.231,3.161)--(14.231,3.162)%
  --(14.231,3.164)--(14.231,3.165)--(14.231,3.166)--(14.231,3.168)--(14.231,3.169)--(14.231,3.170)%
  --(14.231,3.172)--(14.231,3.173)--(14.231,3.174)--(14.231,3.176)--(14.231,3.177)--(14.231,3.178)%
  --(14.231,3.180)--(14.231,3.181)--(14.231,3.182)--(14.231,3.184)--(14.231,3.185)--(14.231,3.186)%
  --(14.231,3.188)--(14.231,3.189)--(14.231,3.190)--(14.231,3.191)--(14.231,3.193)--(14.231,3.194)%
  --(14.231,3.195)--(14.231,3.197)--(14.231,3.198)--(14.231,3.199)--(14.231,3.201)--(14.231,3.202)%
  --(14.231,3.203)--(14.231,3.205)--(14.231,3.206)--(14.231,3.207)--(14.231,3.209)--(14.231,3.210)%
  --(14.231,3.211)--(14.231,3.213)--(14.231,3.214)--(14.231,3.215)--(14.231,3.217)--(14.231,3.218)%
  --(14.231,3.219)--(14.231,3.221)--(14.231,3.222)--(14.231,3.223)--(14.231,3.225)--(14.231,3.226)%
  --(14.231,3.227)--(14.231,3.228)--(14.231,3.230)--(14.231,3.231)--(14.231,3.232)--(14.231,3.234)%
  --(14.231,3.235)--(14.231,3.236)--(14.231,3.238)--(14.231,3.239)--(14.231,3.240)--(14.231,3.242)%
  --(14.231,3.243)--(14.231,3.244)--(14.231,3.246)--(14.231,3.247)--(14.231,3.248)--(14.231,3.250)%
  --(14.231,3.251)--(14.231,3.252)--(14.231,3.254)--(14.231,3.255)--(14.231,3.256)--(14.231,3.258)%
  --(14.231,3.259)--(14.232,3.260)--(14.232,3.262)--(14.232,3.263)--(14.232,3.264)--(14.232,3.265)%
  --(14.232,3.267)--(14.232,3.268)--(14.232,3.269)--(14.232,3.271)--(14.232,3.272)--(14.233,3.273)%
  --(14.233,3.275)--(14.233,3.276)--(14.234,3.277)--(14.234,3.279)--(14.235,3.280)--(14.235,3.281)%
  --(14.236,3.283)--(14.237,3.284)--(14.238,3.285)--(14.239,3.287)--(14.240,3.288)--(14.241,3.289)%
  --(14.242,3.291)--(14.243,3.292)--(14.243,3.293)--(14.244,3.295)--(14.245,3.296)--(14.246,3.297)%
  --(14.246,3.299)--(14.247,3.300)--(14.248,3.301)--(14.249,3.302)--(14.250,3.304)--(14.250,3.305)%
  --(14.251,3.306)--(14.252,3.308)--(14.252,3.309)--(14.253,3.310)--(14.254,3.312)--(14.255,3.313)%
  --(14.255,3.314)--(14.256,3.316)--(14.257,3.317)--(14.257,3.318)--(14.258,3.320)--(14.258,3.321)%
  --(14.259,3.322)--(14.260,3.324)--(14.260,3.325)--(14.261,3.326)--(14.262,3.328)--(14.262,3.329)%
  --(14.263,3.330)--(14.263,3.332)--(14.264,3.333)--(14.265,3.334)--(14.265,3.336)--(14.266,3.337)%
  --(14.267,3.338)--(14.267,3.339)--(14.268,3.341)--(14.268,3.342)--(14.269,3.343)--(14.269,3.345)%
  --(14.270,3.346)--(14.271,3.347)--(14.271,3.349)--(14.272,3.350)--(14.272,3.351)--(14.273,3.353)%
  --(14.273,3.354)--(14.274,3.355)--(14.274,3.357)--(14.275,3.358)--(14.275,3.359)--(14.276,3.361)%
  --(14.276,3.362)--(14.277,3.363)--(14.277,3.365)--(14.278,3.366)--(14.278,3.367)--(14.279,3.369)%
  --(14.279,3.370)--(14.280,3.371)--(14.280,3.373)--(14.281,3.374)--(14.281,3.375)--(14.282,3.376)%
  --(14.282,3.378)--(14.282,3.379)--(14.283,3.380)--(14.283,3.382)--(14.284,3.383)--(14.284,3.384)%
  --(14.285,3.386)--(14.285,3.387)--(14.286,3.388)--(14.286,3.390)--(14.287,3.391)--(14.287,3.392)%
  --(14.288,3.394)--(14.288,3.395)--(14.288,3.396)--(14.289,3.398)--(14.289,3.399)--(14.290,3.400)%
  --(14.290,3.402)--(14.290,3.403)--(14.291,3.404)--(14.291,3.406)--(14.291,3.407)--(14.292,3.408)%
  --(14.292,3.410)--(14.293,3.411)--(14.293,3.412)--(14.293,3.413)--(14.294,3.415)--(14.294,3.416)%
  --(14.295,3.417)--(14.295,3.419)--(14.295,3.420)--(14.296,3.421)--(14.296,3.423)--(14.296,3.424)%
  --(14.297,3.425)--(14.297,3.427)--(14.297,3.428)--(14.298,3.429)--(14.298,3.431)--(14.298,3.432)%
  --(14.299,3.433)--(14.299,3.435)--(14.299,3.436)--(14.300,3.437)--(14.300,3.439)--(14.301,3.440)%
  --(14.301,3.441)--(14.301,3.443)--(14.301,3.444)--(14.302,3.445)--(14.302,3.447)--(14.303,3.448)%
  --(14.303,3.449)--(14.303,3.450)--(14.304,3.452)--(14.304,3.453)--(14.304,3.454)--(14.305,3.456)%
  --(14.305,3.457)--(14.305,3.458)--(14.306,3.460)--(14.306,3.461)--(14.306,3.462)--(14.307,3.464)%
  --(14.307,3.465)--(14.307,3.466)--(14.308,3.468)--(14.308,3.469)--(14.308,3.470)--(14.309,3.472)%
  --(14.309,3.473)--(14.309,3.474)--(14.310,3.476)--(14.310,3.477)--(14.310,3.478)--(14.311,3.480)%
  --(14.311,3.481)--(14.311,3.482)--(14.311,3.484)--(14.312,3.485)--(14.312,3.486)--(14.312,3.487)%
  --(14.313,3.489)--(14.313,3.490)--(14.313,3.491)--(14.314,3.493)--(14.314,3.494)--(14.314,3.495)%
  --(14.315,3.497)--(14.315,3.498)--(14.315,3.499)--(14.316,3.501)--(14.316,3.502)--(14.316,3.503)%
  --(14.317,3.505)--(14.317,3.506)--(14.317,3.507)--(14.318,3.509)--(14.318,3.510)--(14.318,3.511)%
  --(14.319,3.513)--(14.319,3.514)--(14.319,3.515)--(14.319,3.517)--(14.320,3.518)--(14.320,3.519)%
  --(14.320,3.521)--(14.321,3.522)--(14.321,3.523)--(14.321,3.524)--(14.321,3.526)--(14.322,3.527)%
  --(14.322,3.528)--(14.322,3.530)--(14.322,3.531)--(14.323,3.532)--(14.323,3.534)--(14.323,3.535)%
  --(14.324,3.536)--(14.324,3.538)--(14.324,3.539)--(14.324,3.540)--(14.325,3.542)--(14.325,3.543)%
  --(14.325,3.544)--(14.325,3.546)--(14.326,3.547)--(14.326,3.548)--(14.326,3.550)--(14.326,3.551)%
  --(14.327,3.552)--(14.327,3.554)--(14.327,3.555)--(14.327,3.556)--(14.328,3.558)--(14.328,3.559)%
  --(14.328,3.560)--(14.329,3.561)--(14.329,3.563)--(14.329,3.564)--(14.329,3.565)--(14.329,3.567)%
  --(14.330,3.568)--(14.330,3.569)--(14.330,3.571)--(14.331,3.572)--(14.331,3.573)--(14.331,3.575)%
  --(14.332,3.576)--(14.332,3.577)--(14.332,3.579)--(14.333,3.580)--(14.333,3.581)--(14.333,3.583)%
  --(14.333,3.584)--(14.333,3.585)--(14.334,3.587)--(14.334,3.588)--(14.334,3.589)--(14.335,3.591)%
  --(14.335,3.592)--(14.335,3.593)--(14.335,3.595)--(14.336,3.596)--(14.336,3.597)--(14.336,3.598)%
  --(14.337,3.600)--(14.337,3.601)--(14.337,3.602)--(14.338,3.604)--(14.338,3.605)--(14.338,3.606)%
  --(14.339,3.608)--(14.339,3.609)--(14.339,3.610)--(14.339,3.612)--(14.339,3.613)--(14.340,3.614)%
  --(14.340,3.616)--(14.340,3.617)--(14.340,3.618)--(14.341,3.620)--(14.341,3.621)--(14.341,3.622)%
  --(14.341,3.624)--(14.341,3.625)--(14.342,3.626)--(14.342,3.628)--(14.342,3.629)--(14.343,3.630)%
  --(14.343,3.632)--(14.343,3.633)--(14.343,3.634)--(14.344,3.635)--(14.344,3.637)--(14.345,3.638)%
  --(14.345,3.639)--(14.345,3.641)--(14.345,3.642)--(14.346,3.643)--(14.346,3.645)--(14.346,3.646)%
  --(14.346,3.647)--(14.347,3.649)--(14.347,3.650)--(14.347,3.651)--(14.347,3.653)--(14.348,3.654)%
  --(14.348,3.655)--(14.348,3.657)--(14.348,3.658)--(14.348,3.659)--(14.348,3.661)--(14.349,3.662)%
  --(14.349,3.663)--(14.349,3.665)--(14.350,3.666)--(14.350,3.667)--(14.350,3.669)--(14.350,3.670)%
  --(14.351,3.671)--(14.351,3.672)--(14.351,3.674)--(14.351,3.675)--(14.352,3.676)--(14.352,3.678)%
  --(14.352,3.679)--(14.353,3.680)--(14.353,3.682)--(14.354,3.683)--(14.354,3.684)--(14.354,3.686)%
  --(14.355,3.687)--(14.355,3.688)--(14.355,3.690)--(14.355,3.691)--(14.355,3.692)--(14.356,3.694)%
  --(14.356,3.695)--(14.356,3.696)--(14.357,3.698)--(14.357,3.699)--(14.357,3.700)--(14.358,3.702)%
  --(14.358,3.703)--(14.359,3.704)--(14.359,3.706)--(14.360,3.707)--(14.360,3.708)--(14.361,3.709)%
  --(14.361,3.711)--(14.362,3.712)--(14.362,3.713)--(14.362,3.715)--(14.363,3.716)--(14.363,3.717)%
  --(14.364,3.719)--(14.364,3.720)--(14.364,3.721)--(14.365,3.723)--(14.365,3.724)--(14.366,3.725)%
  --(14.366,3.727)--(14.367,3.728)--(14.367,3.729)--(14.367,3.731)--(14.367,3.732)--(14.368,3.733)%
  --(14.368,3.735)--(14.368,3.736)--(14.368,3.737)--(14.368,3.739)--(14.369,3.740)--(14.369,3.741)%
  --(14.370,3.743)--(14.371,3.744)--(14.371,3.745)--(14.371,3.746)--(14.372,3.748)--(14.372,3.749)%
  --(14.372,3.750)--(14.372,3.752)--(14.373,3.753)--(14.374,3.754)--(14.374,3.756)--(14.375,3.757)%
  --(14.375,3.758)--(14.376,3.760)--(14.376,3.761)--(14.376,3.762)--(14.377,3.764)--(14.378,3.765)%
  --(14.379,3.766)--(14.379,3.768)--(14.380,3.769)--(14.380,3.770)--(14.380,3.772)--(14.381,3.773)%
  --(14.381,3.774)--(14.382,3.776)--(14.383,3.777)--(14.383,3.778)--(14.383,3.780)--(14.384,3.781)%
  --(14.385,3.782)--(14.386,3.783)--(14.387,3.785)--(14.388,3.786)--(14.390,3.787)--(14.392,3.789)%
  --(14.393,3.790)--(14.394,3.791)--(14.396,3.793)--(14.397,3.794)--(14.398,3.795)--(14.405,3.797)%
  --(14.407,3.798)--(14.407,3.799)--(14.410,3.801)--(14.412,3.802)--(14.414,3.803)--(14.419,3.805)%
  --(14.424,3.806)--(14.428,3.807)--(14.432,3.809)--(14.441,3.810)--(14.450,3.811)--(14.452,3.813)%
  --(14.455,3.814)--(14.458,3.815)--(14.458,3.817)--(14.460,3.818)--(14.463,3.819)--(14.476,3.820)%
  --(14.491,3.822)--(14.498,3.823)--(14.500,3.824)--(14.501,3.826)--(14.508,3.827)--(14.526,3.828)%
  --(14.533,3.830)--(14.542,3.831)--(14.557,3.832)--(14.569,3.834)--(14.571,3.835)--(14.592,3.836)%
  --(14.605,3.838)--(14.611,3.839)--(14.611,3.840)--(14.612,3.842)--(14.639,3.843)--(14.667,3.844)%
  --(14.676,3.846)--(14.696,3.847)--(14.720,3.848)--(14.749,3.850)--(14.795,3.851)--(14.825,3.852)%
  --(14.835,3.854)--(14.874,3.855)--(14.933,3.856)--(15.028,3.857)--(15.067,3.859)--(15.083,3.860)%
  --(15.087,3.861)--(15.100,3.863)--(15.125,3.864)--(15.136,3.865)--(15.141,3.867)--(15.143,3.868)%
  --(15.146,3.869)--(15.160,3.871)--(15.169,3.872)--(15.171,3.873)--(15.173,3.875)--(15.175,3.876)%
  --(15.181,3.877)--(15.192,3.879)--(15.201,3.880)--(15.210,3.881)--(15.216,3.883)--(15.221,3.884)%
  --(15.224,3.885)--(15.225,3.887)--(15.227,3.888)--(15.230,3.889)--(15.234,3.891)--(15.253,3.892)%
  --(15.271,3.893)--(15.277,3.894)--(15.277,3.896)--(15.278,3.897)--(15.279,3.898)--(15.279,3.900)%
  --(15.284,3.901)--(15.289,3.902)--(15.296,3.904)--(15.306,3.905)--(15.316,3.906)--(15.319,3.908)%
  --(15.320,3.909)--(15.321,3.910)--(15.321,3.912)--(15.321,3.913)--(15.322,3.914)--(15.324,3.916)%
  --(15.325,3.917)--(15.330,3.918)--(15.337,3.920)--(15.344,3.921)--(15.347,3.922)--(15.348,3.924)%
  --(15.348,3.925)--(15.351,3.926)--(15.356,3.928)--(15.361,3.929)--(15.365,3.930)--(15.367,3.931)%
  --(15.368,3.933)--(15.370,3.934)--(15.376,3.935)--(15.383,3.937)--(15.390,3.938)--(15.396,3.939)%
  --(15.398,3.941)--(15.400,3.942)--(15.402,3.943)--(15.403,3.945)--(15.403,3.946)--(15.404,3.947)%
  --(15.404,3.949)--(15.404,3.950)--(15.405,3.951)--(15.406,3.953)--(15.407,3.954)--(15.407,3.955)%
  --(15.408,3.957)--(15.409,3.958)--(15.410,3.959)--(15.411,3.961)--(15.412,3.962)--(15.412,3.963)%
  --(15.413,3.965)--(15.413,3.966)--(15.415,3.967)--(15.418,3.968)--(15.421,3.970)--(15.424,3.971)%
  --(15.427,3.972)--(15.429,3.974)--(15.430,3.975);
\draw[gp path] (13.423,4.049)--(13.423,2.655)--(15.556,2.655)--(15.556,4.049)--cycle;
\gpdefrectangularnode{gp plot 5}{\pgfpoint{13.423cm}{2.655cm}}{\pgfpoint{15.556cm}{4.049cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.646,2.655)--(15.646,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.646,2.655)--(15.646,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.002,2.655)--(16.002,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.002,2.655)--(16.002,2.565);
\node[gp node center] at (16.002,2.478) {$44.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.357,2.655)--(16.357,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.357,2.655)--(16.357,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.713,2.655)--(16.713,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.713,2.655)--(16.713,2.565);
\node[gp node center] at (16.713,2.478) {$45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.068,2.655)--(17.068,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.068,2.655)--(17.068,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.424,2.655)--(17.424,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.424,2.655)--(17.424,2.565);
\node[gp node center] at (17.424,2.478) {$45.1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.779,2.655)--(17.779,4.049);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.779,2.655)--(17.779,2.610);
\draw[gp path] (15.646,4.049)--(15.646,2.655)--(17.779,2.655)--(17.779,4.049)--cycle;
\node[gp node center] at (16.712,4.179) {50ms SLO};
\draw[gp path] (15.646,2.670)--(16.714,2.671)--(16.715,2.672)--(16.716,2.673)--(16.718,2.675)%
  --(16.719,2.676)--(16.720,2.677)--(16.721,2.679)--(16.722,2.680)--(16.723,2.681)--(16.724,2.683)%
  --(16.725,2.684)--(16.727,2.685)--(16.728,2.687)--(16.729,2.688)--(16.730,2.689)--(16.731,2.691)%
  --(16.732,2.692)--(16.733,2.693)--(16.734,2.695)--(16.735,2.696)--(16.736,2.697)--(16.737,2.699)%
  --(16.738,2.700)--(16.738,2.701)--(16.739,2.703)--(16.740,2.704)--(16.741,2.705)--(16.742,2.707)%
  --(16.743,2.708)--(16.744,2.709)--(16.745,2.710)--(16.745,2.712)--(16.746,2.713)--(16.747,2.714)%
  --(16.748,2.716)--(16.749,2.717)--(16.749,2.718)--(16.750,2.720)--(16.751,2.721)--(16.752,2.722)%
  --(16.752,2.724)--(16.753,2.725)--(16.754,2.726)--(16.755,2.728)--(16.755,2.729)--(16.756,2.730)%
  --(16.757,2.732)--(16.757,2.733)--(16.758,2.734)--(16.759,2.736)--(16.759,2.737)--(16.760,2.738)%
  --(16.761,2.740)--(16.761,2.741)--(16.762,2.742)--(16.762,2.744)--(16.763,2.745)--(16.764,2.746)%
  --(16.764,2.747)--(16.765,2.749)--(16.765,2.750)--(16.766,2.751)--(16.766,2.753)--(16.767,2.754)%
  --(16.767,2.755)--(16.768,2.757)--(16.769,2.758)--(16.769,2.759)--(16.770,2.761)--(16.770,2.762)%
  --(16.771,2.763)--(16.771,2.765)--(16.772,2.766)--(16.772,2.767)--(16.773,2.769)--(16.773,2.770)%
  --(16.773,2.771)--(16.774,2.773)--(16.774,2.774)--(16.775,2.775)--(16.775,2.777)--(16.776,2.778)%
  --(16.776,2.779)--(16.776,2.781)--(16.777,2.782)--(16.777,2.783)--(16.778,2.784)--(16.778,2.786)%
  --(16.779,2.787)--(16.779,2.788)--(16.779,2.790)--(16.780,2.791)--(16.780,2.792)--(16.780,2.794)%
  --(16.781,2.795)--(16.781,2.796)--(16.782,2.798)--(16.782,2.799)--(16.782,2.800)--(16.783,2.802)%
  --(16.783,2.803)--(16.783,2.804)--(16.784,2.806)--(16.784,2.807)--(16.784,2.808)--(16.784,2.810)%
  --(16.785,2.811)--(16.785,2.812)--(16.785,2.814)--(16.786,2.815)--(16.786,2.816)--(16.786,2.818)%
  --(16.787,2.819)--(16.787,2.820)--(16.787,2.821)--(16.787,2.823)--(16.788,2.824)--(16.788,2.825)%
  --(16.788,2.827)--(16.788,2.828)--(16.789,2.829)--(16.789,2.831)--(16.789,2.832)--(16.790,2.833)%
  --(16.790,2.835)--(16.790,2.836)--(16.790,2.837)--(16.790,2.839)--(16.791,2.840)--(16.791,2.841)%
  --(16.791,2.843)--(16.791,2.844)--(16.792,2.845)--(16.792,2.847)--(16.792,2.848)--(16.792,2.849)%
  --(16.792,2.851)--(16.793,2.852)--(16.793,2.853)--(16.793,2.855)--(16.793,2.856)--(16.793,2.857)%
  --(16.794,2.858)--(16.794,2.860)--(16.794,2.861)--(16.794,2.862)--(16.794,2.864)--(16.795,2.865)%
  --(16.795,2.866)--(16.795,2.868)--(16.795,2.869)--(16.795,2.870)--(16.795,2.872)--(16.796,2.873)%
  --(16.796,2.874)--(16.796,2.876)--(16.796,2.877)--(16.796,2.878)--(16.796,2.880)--(16.797,2.881)%
  --(16.797,2.882)--(16.797,2.884)--(16.797,2.885)--(16.797,2.886)--(16.797,2.888)--(16.797,2.889)%
  --(16.798,2.890)--(16.798,2.892)--(16.798,2.893)--(16.798,2.894)--(16.798,2.895)--(16.798,2.897)%
  --(16.798,2.898)--(16.799,2.899)--(16.799,2.901)--(16.799,2.902)--(16.799,2.903)--(16.799,2.905)%
  --(16.799,2.906)--(16.799,2.907)--(16.799,2.909)--(16.800,2.910)--(16.800,2.911)--(16.800,2.913)%
  --(16.800,2.914)--(16.800,2.915)--(16.800,2.917)--(16.800,2.918)--(16.800,2.919)--(16.800,2.921)%
  --(16.801,2.922)--(16.801,2.923)--(16.801,2.925)--(16.801,2.926)--(16.801,2.927)--(16.801,2.929)%
  --(16.801,2.930)--(16.801,2.931)--(16.801,2.932)--(16.801,2.934)--(16.801,2.935)--(16.802,2.936)%
  --(16.802,2.938)--(16.802,2.939)--(16.802,2.940)--(16.802,2.942)--(16.802,2.943)--(16.802,2.944)%
  --(16.802,2.946)--(16.802,2.947)--(16.802,2.948)--(16.802,2.950)--(16.802,2.951)--(16.803,2.952)%
  --(16.803,2.954)--(16.803,2.955)--(16.803,2.956)--(16.803,2.958)--(16.803,2.959)--(16.803,2.960)%
  --(16.803,2.962)--(16.803,2.963)--(16.803,2.964)--(16.803,2.966)--(16.803,2.967)--(16.803,2.968)%
  --(16.804,2.969)--(16.804,2.971)--(16.804,2.972)--(16.804,2.973)--(16.804,2.975)--(16.804,2.976)%
  --(16.804,2.977)--(16.804,2.979)--(16.804,2.980)--(16.804,2.981)--(16.804,2.983)--(16.804,2.984)%
  --(16.804,2.985)--(16.804,2.987)--(16.804,2.988)--(16.805,2.989)--(16.805,2.991)--(16.805,2.992)%
  --(16.805,2.993)--(16.805,2.995)--(16.805,2.996)--(16.805,2.997)--(16.805,2.999)--(16.805,3.000)%
  --(16.805,3.001)--(16.805,3.003)--(16.805,3.004)--(16.805,3.005)--(16.805,3.006)--(16.805,3.008)%
  --(16.805,3.009)--(16.805,3.010)--(16.805,3.012)--(16.806,3.013)--(16.806,3.014)--(16.806,3.016)%
  --(16.806,3.017)--(16.806,3.018)--(16.806,3.020)--(16.806,3.021)--(16.806,3.022)--(16.806,3.024)%
  --(16.806,3.025)--(16.806,3.026)--(16.806,3.028)--(16.806,3.029)--(16.806,3.030)--(16.806,3.032)%
  --(16.806,3.033)--(16.806,3.034)--(16.806,3.036)--(16.807,3.037)--(16.807,3.038)--(16.807,3.040)%
  --(16.807,3.041)--(16.807,3.042)--(16.807,3.043)--(16.807,3.045)--(16.807,3.046)--(16.807,3.047)%
  --(16.807,3.049)--(16.807,3.050)--(16.807,3.051)--(16.807,3.053)--(16.807,3.054)--(16.807,3.055)%
  --(16.807,3.057)--(16.807,3.058)--(16.807,3.059)--(16.807,3.061)--(16.807,3.062)--(16.808,3.063)%
  --(16.808,3.065)--(16.808,3.066)--(16.808,3.067)--(16.808,3.069)--(16.808,3.070)--(16.808,3.071)%
  --(16.808,3.073)--(16.808,3.074)--(16.808,3.075)--(16.808,3.077)--(16.808,3.078)--(16.808,3.079)%
  --(16.808,3.080)--(16.808,3.082)--(16.808,3.083)--(16.808,3.084)--(16.808,3.086)--(16.808,3.087)%
  --(16.808,3.088)--(16.809,3.090)--(16.809,3.091)--(16.809,3.092)--(16.809,3.094)--(16.809,3.095)%
  --(16.809,3.096)--(16.809,3.098)--(16.809,3.099)--(16.809,3.100)--(16.809,3.102)--(16.809,3.103)%
  --(16.809,3.104)--(16.809,3.106)--(16.809,3.107)--(16.809,3.108)--(16.809,3.110)--(16.809,3.111)%
  --(16.809,3.112)--(16.809,3.114)--(16.809,3.115)--(16.810,3.116)--(16.810,3.117)--(16.810,3.119)%
  --(16.810,3.120)--(16.810,3.121)--(16.810,3.123)--(16.810,3.124)--(16.810,3.125)--(16.810,3.127)%
  --(16.810,3.128)--(16.810,3.129)--(16.810,3.131)--(16.810,3.132)--(16.810,3.133)--(16.810,3.135)%
  --(16.810,3.136)--(16.810,3.137)--(16.810,3.139)--(16.810,3.140)--(16.810,3.141)--(16.811,3.143)%
  --(16.811,3.144)--(16.811,3.145)--(16.811,3.147)--(16.811,3.148)--(16.811,3.149)--(16.811,3.151)%
  --(16.811,3.152)--(16.811,3.153)--(16.811,3.154)--(16.811,3.156)--(16.811,3.157)--(16.811,3.158)%
  --(16.811,3.160)--(16.811,3.161)--(16.811,3.162)--(16.811,3.164)--(16.811,3.165)--(16.811,3.166)%
  --(16.812,3.168)--(16.812,3.169)--(16.812,3.170)--(16.812,3.172)--(16.812,3.173)--(16.812,3.174)%
  --(16.812,3.176)--(16.812,3.177)--(16.812,3.178)--(16.812,3.180)--(16.812,3.181)--(16.812,3.182)%
  --(16.812,3.184)--(16.812,3.185)--(16.812,3.186)--(16.812,3.188)--(16.812,3.189)--(16.812,3.190)%
  --(16.813,3.191)--(16.813,3.193)--(16.813,3.194)--(16.813,3.195)--(16.813,3.197)--(16.813,3.198)%
  --(16.813,3.199)--(16.813,3.201)--(16.813,3.202)--(16.813,3.203)--(16.813,3.205)--(16.813,3.206)%
  --(16.813,3.207)--(16.813,3.209)--(16.813,3.210)--(16.813,3.211)--(16.813,3.213)--(16.813,3.214)%
  --(16.814,3.215)--(16.814,3.217)--(16.814,3.218)--(16.814,3.219)--(16.814,3.221)--(16.814,3.222)%
  --(16.814,3.223)--(16.814,3.225)--(16.814,3.226)--(16.814,3.227)--(16.814,3.228)--(16.814,3.230)%
  --(16.814,3.231)--(16.814,3.232)--(16.814,3.234)--(16.814,3.235)--(16.814,3.236)--(16.814,3.238)%
  --(16.814,3.239)--(16.815,3.240)--(16.815,3.242)--(16.815,3.243)--(16.815,3.244)--(16.815,3.246)%
  --(16.815,3.247)--(16.815,3.248)--(16.815,3.250)--(16.815,3.251)--(16.815,3.252)--(16.815,3.254)%
  --(16.815,3.255)--(16.815,3.256)--(16.815,3.258)--(16.815,3.259)--(16.815,3.260)--(16.815,3.262)%
  --(16.815,3.263)--(16.815,3.264)--(16.816,3.265)--(16.816,3.267)--(16.816,3.268)--(16.816,3.269)%
  --(16.816,3.271)--(16.816,3.272)--(16.816,3.273)--(16.816,3.275)--(16.816,3.276)--(16.816,3.277)%
  --(16.816,3.279)--(16.816,3.280)--(16.816,3.281)--(16.816,3.283)--(16.816,3.284)--(16.816,3.285)%
  --(16.816,3.287)--(16.816,3.288)--(16.817,3.289)--(16.817,3.291)--(16.817,3.292)--(16.817,3.293)%
  --(16.817,3.295)--(16.817,3.296)--(16.817,3.297)--(16.817,3.299)--(16.817,3.300)--(16.817,3.301)%
  --(16.817,3.302)--(16.817,3.304)--(16.817,3.305)--(16.817,3.306)--(16.817,3.308)--(16.817,3.309)%
  --(16.817,3.310)--(16.817,3.312)--(16.818,3.313)--(16.818,3.314)--(16.818,3.316)--(16.818,3.317)%
  --(16.818,3.318)--(16.818,3.320)--(16.818,3.321)--(16.818,3.322)--(16.818,3.324)--(16.818,3.325)%
  --(16.818,3.326)--(16.818,3.328)--(16.818,3.329)--(16.818,3.330)--(16.818,3.332)--(16.818,3.333)%
  --(16.818,3.334)--(16.818,3.336)--(16.818,3.337)--(16.819,3.338)--(16.819,3.339)--(16.819,3.341)%
  --(16.819,3.342)--(16.819,3.343)--(16.819,3.345)--(16.819,3.346)--(16.819,3.347)--(16.819,3.349)%
  --(16.819,3.350)--(16.819,3.351)--(16.819,3.353)--(16.819,3.354)--(16.819,3.355)--(16.819,3.357)%
  --(16.819,3.358)--(16.819,3.359)--(16.819,3.361)--(16.819,3.362)--(16.820,3.363)--(16.820,3.365)%
  --(16.820,3.366)--(16.820,3.367)--(16.820,3.369)--(16.820,3.370)--(16.820,3.371)--(16.820,3.373)%
  --(16.820,3.374)--(16.820,3.375)--(16.820,3.376)--(16.820,3.378)--(16.820,3.379)--(16.820,3.380)%
  --(16.820,3.382)--(16.820,3.383)--(16.820,3.384)--(16.820,3.386)--(16.820,3.387)--(16.820,3.388)%
  --(16.821,3.390)--(16.821,3.391)--(16.821,3.392)--(16.821,3.394)--(16.821,3.395)--(16.821,3.396)%
  --(16.821,3.398)--(16.821,3.399)--(16.821,3.400)--(16.821,3.402)--(16.821,3.403)--(16.821,3.404)%
  --(16.821,3.406)--(16.821,3.407)--(16.821,3.408)--(16.821,3.410)--(16.821,3.411)--(16.821,3.412)%
  --(16.821,3.413)--(16.821,3.415)--(16.822,3.416)--(16.822,3.417)--(16.822,3.419)--(16.822,3.420)%
  --(16.822,3.421)--(16.822,3.423)--(16.822,3.424)--(16.822,3.425)--(16.822,3.427)--(16.822,3.428)%
  --(16.822,3.429)--(16.822,3.431)--(16.822,3.432)--(16.822,3.433)--(16.822,3.435)--(16.822,3.436)%
  --(16.822,3.437)--(16.822,3.439)--(16.823,3.440)--(16.823,3.441)--(16.823,3.443)--(16.823,3.444)%
  --(16.823,3.445)--(16.823,3.447)--(16.823,3.448)--(16.823,3.449)--(16.823,3.450)--(16.823,3.452)%
  --(16.823,3.453)--(16.823,3.454)--(16.823,3.456)--(16.823,3.457)--(16.823,3.458)--(16.823,3.460)%
  --(16.824,3.461)--(16.824,3.462)--(16.824,3.464)--(16.824,3.465)--(16.824,3.466)--(16.824,3.468)%
  --(16.824,3.469)--(16.824,3.470)--(16.824,3.472)--(16.824,3.473)--(16.824,3.474)--(16.824,3.476)%
  --(16.824,3.477)--(16.824,3.478)--(16.824,3.480)--(16.825,3.481)--(16.825,3.482)--(16.825,3.484)%
  --(16.825,3.485)--(16.825,3.486)--(16.825,3.487)--(16.825,3.489)--(16.825,3.490)--(16.825,3.491)%
  --(16.825,3.493)--(16.825,3.494)--(16.825,3.495)--(16.825,3.497)--(16.825,3.498)--(16.825,3.499)%
  --(16.825,3.501)--(16.826,3.502)--(16.826,3.503)--(16.826,3.505)--(16.826,3.506)--(16.826,3.507)%
  --(16.826,3.509)--(16.826,3.510)--(16.826,3.511)--(16.826,3.513)--(16.826,3.514)--(16.826,3.515)%
  --(16.826,3.517)--(16.826,3.518)--(16.826,3.519)--(16.827,3.521)--(16.827,3.522)--(16.827,3.523)%
  --(16.827,3.524)--(16.827,3.526)--(16.827,3.527)--(16.827,3.528)--(16.827,3.530)--(16.827,3.531)%
  --(16.827,3.532)--(16.827,3.534)--(16.828,3.535)--(16.828,3.536)--(16.828,3.538)--(16.828,3.539)%
  --(16.828,3.540)--(16.828,3.542)--(16.828,3.543)--(16.828,3.544)--(16.828,3.546)--(16.828,3.547)%
  --(16.829,3.548)--(16.829,3.550)--(16.829,3.551)--(16.829,3.552)--(16.829,3.554)--(16.829,3.555)%
  --(16.829,3.556)--(16.829,3.558)--(16.829,3.559)--(16.829,3.560)--(16.829,3.561)--(16.830,3.563)%
  --(16.830,3.564)--(16.830,3.565)--(16.830,3.567)--(16.830,3.568)--(16.830,3.569)--(16.830,3.571)%
  --(16.831,3.572)--(16.831,3.573)--(16.831,3.575)--(16.831,3.576)--(16.831,3.577)--(16.831,3.579)%
  --(16.831,3.580)--(16.831,3.581)--(16.832,3.583)--(16.832,3.584)--(16.832,3.585)--(16.832,3.587)%
  --(16.832,3.588)--(16.832,3.589)--(16.832,3.591)--(16.833,3.592)--(16.833,3.593)--(16.833,3.595)%
  --(16.833,3.596)--(16.833,3.597)--(16.833,3.598)--(16.833,3.600)--(16.834,3.601)--(16.834,3.602)%
  --(16.834,3.604)--(16.834,3.605)--(16.835,3.606)--(16.835,3.608)--(16.835,3.609)--(16.835,3.610)%
  --(16.835,3.612)--(16.835,3.613)--(16.835,3.614)--(16.836,3.616)--(16.836,3.617)--(16.836,3.618)%
  --(16.836,3.620)--(16.836,3.621)--(16.836,3.622)--(16.836,3.624)--(16.836,3.625)--(16.837,3.626)%
  --(16.837,3.628)--(16.837,3.629)--(16.837,3.630)--(16.837,3.632)--(16.837,3.633)--(16.837,3.634)%
  --(16.837,3.635)--(16.837,3.637)--(16.837,3.638)--(16.838,3.639)--(16.838,3.641)--(16.838,3.642)%
  --(16.838,3.643)--(16.838,3.645)--(16.838,3.646)--(16.838,3.647)--(16.839,3.649)--(16.839,3.650)%
  --(16.839,3.651)--(16.839,3.653)--(16.839,3.654)--(16.839,3.655)--(16.839,3.657)--(16.839,3.658)%
  --(16.840,3.659)--(16.840,3.661)--(16.840,3.662)--(16.840,3.663)--(16.840,3.665)--(16.840,3.666)%
  --(16.840,3.667)--(16.841,3.669)--(16.841,3.670)--(16.841,3.671)--(16.841,3.672)--(16.841,3.674)%
  --(16.842,3.675)--(16.842,3.676)--(16.842,3.678)--(16.842,3.679)--(16.842,3.680)--(16.842,3.682)%
  --(16.842,3.683)--(16.843,3.684)--(16.843,3.686)--(16.843,3.687)--(16.843,3.688)--(16.843,3.690)%
  --(16.843,3.691)--(16.843,3.692)--(16.843,3.694)--(16.843,3.695)--(16.844,3.696)--(16.844,3.698)%
  --(16.844,3.699)--(16.844,3.700)--(16.844,3.702)--(16.844,3.703)--(16.845,3.704)--(16.845,3.706)%
  --(16.845,3.707)--(16.845,3.708)--(16.845,3.709)--(16.845,3.711)--(16.845,3.712)--(16.845,3.713)%
  --(16.845,3.715)--(16.846,3.716)--(16.846,3.717)--(16.846,3.719)--(16.846,3.720)--(16.846,3.721)%
  --(16.847,3.723)--(16.847,3.724)--(16.847,3.725)--(16.847,3.727)--(16.847,3.728)--(16.847,3.729)%
  --(16.847,3.731)--(16.847,3.732)--(16.847,3.733)--(16.847,3.735)--(16.848,3.736)--(16.848,3.737)%
  --(16.849,3.739)--(16.849,3.740)--(16.849,3.741)--(16.849,3.743)--(16.849,3.744)--(16.849,3.745)%
  --(16.849,3.746)--(16.849,3.748)--(16.850,3.749)--(16.850,3.750)--(16.850,3.752)--(16.850,3.753)%
  --(16.850,3.754)--(16.850,3.756)--(16.850,3.757)--(16.850,3.758)--(16.850,3.760)--(16.850,3.761)%
  --(16.850,3.762)--(16.851,3.764)--(16.851,3.765)--(16.851,3.766)--(16.852,3.768)--(16.852,3.769)%
  --(16.852,3.770)--(16.852,3.772)--(16.852,3.773)--(16.852,3.774)--(16.852,3.776)--(16.852,3.777)%
  --(16.853,3.778)--(16.853,3.780)--(16.853,3.781)--(16.853,3.782)--(16.854,3.783)--(16.854,3.785)%
  --(16.854,3.786)--(16.854,3.787)--(16.854,3.789)--(16.854,3.790)--(16.854,3.791)--(16.855,3.793)%
  --(16.855,3.794)--(16.855,3.795)--(16.856,3.797)--(16.856,3.798)--(16.856,3.799)--(16.856,3.801)%
  --(16.857,3.802)--(16.857,3.803)--(16.857,3.805)--(16.857,3.806)--(16.857,3.807)--(16.858,3.809)%
  --(16.858,3.810)--(16.858,3.811)--(16.859,3.813)--(16.859,3.814)--(16.859,3.815)--(16.860,3.817)%
  --(16.860,3.818)--(16.860,3.819)--(16.861,3.820)--(16.861,3.822)--(16.861,3.823)--(16.861,3.824)%
  --(16.861,3.826)--(16.861,3.827)--(16.862,3.828)--(16.862,3.830)--(16.862,3.831)--(16.862,3.832)%
  --(16.862,3.834)--(16.862,3.835)--(16.862,3.836)--(16.862,3.838)--(16.863,3.839)--(16.863,3.840)%
  --(16.863,3.842)--(16.863,3.843)--(16.864,3.844)--(16.864,3.846)--(16.864,3.847)--(16.864,3.848)%
  --(16.864,3.850)--(16.864,3.851)--(16.864,3.852)--(16.864,3.854)--(16.864,3.855)--(16.864,3.856)%
  --(16.864,3.857)--(16.865,3.859)--(16.865,3.860)--(16.865,3.861)--(16.865,3.863)--(16.865,3.864)%
  --(16.865,3.865)--(16.866,3.867)--(16.866,3.868)--(16.866,3.869)--(16.866,3.871)--(16.866,3.872)%
  --(16.866,3.873)--(16.866,3.875)--(16.866,3.876)--(16.867,3.877)--(16.867,3.879)--(16.867,3.880)%
  --(16.867,3.881)--(16.867,3.883)--(16.867,3.884)--(16.867,3.885)--(16.867,3.887)--(16.867,3.888)%
  --(16.868,3.889)--(16.868,3.891)--(16.868,3.892)--(16.868,3.893)--(16.868,3.894)--(16.869,3.896)%
  --(16.869,3.897)--(16.869,3.898)--(16.869,3.900)--(16.869,3.901)--(16.870,3.902)--(16.870,3.904)%
  --(16.870,3.905)--(16.870,3.906)--(16.870,3.908)--(16.870,3.909)--(16.870,3.910)--(16.871,3.912)%
  --(16.871,3.913)--(16.871,3.914)--(16.871,3.916)--(16.872,3.917)--(16.872,3.918)--(16.872,3.920)%
  --(16.873,3.921)--(16.873,3.922)--(16.873,3.924)--(16.874,3.925)--(16.874,3.926)--(16.874,3.928)%
  --(16.874,3.929)--(16.874,3.930)--(16.874,3.931)--(16.874,3.933)--(16.874,3.934)--(16.874,3.935)%
  --(16.874,3.937)--(16.874,3.938)--(16.874,3.939)--(16.875,3.941)--(16.875,3.942)--(16.875,3.943)%
  --(16.875,3.945)--(16.875,3.946)--(16.875,3.947)--(16.875,3.949)--(16.876,3.950)--(16.876,3.951)%
  --(16.876,3.953)--(16.876,3.954)--(16.876,3.955)--(16.876,3.957)--(16.876,3.958)--(16.876,3.959)%
  --(16.877,3.961)--(16.877,3.962)--(16.877,3.963)--(16.878,3.965)--(16.879,3.966)--(16.879,3.967)%
  --(16.880,3.968)--(16.881,3.970)--(16.881,3.971)--(16.882,3.972)--(16.882,3.974)--(16.883,3.975);
\draw[gp path] (15.646,4.049)--(15.646,2.655)--(17.779,2.655)--(17.779,4.049)--cycle;
\gpdefrectangularnode{gp plot 6}{\pgfpoint{15.646cm}{2.655cm}}{\pgfpoint{17.779cm}{4.049cm}}
\draw[gp path] (5.867,0.675)--(5.957,0.675);
\node[gp node right] at (5.970,0.675) {0};
\draw[gp path] (5.867,0.686)--(5.912,0.686);
\draw[gp path] (5.867,0.698)--(5.912,0.698);
\draw[gp path] (5.867,0.711)--(5.912,0.711);
\draw[gp path] (5.867,0.727)--(5.912,0.727);
\draw[gp path] (5.867,0.745)--(5.912,0.745);
\draw[gp path] (5.867,0.767)--(5.912,0.767);
\draw[gp path] (5.867,0.796)--(5.912,0.796);
\draw[gp path] (5.867,0.837)--(5.912,0.837);
\draw[gp path] (5.867,0.907)--(5.957,0.907);
\node[gp node right] at (5.970,0.907) {90};
\draw[gp path] (5.867,0.918)--(5.912,0.918);
\draw[gp path] (5.867,0.930)--(5.912,0.930);
\draw[gp path] (5.867,0.943)--(5.912,0.943);
\draw[gp path] (5.867,0.959)--(5.912,0.959);
\draw[gp path] (5.867,0.977)--(5.912,0.977);
\draw[gp path] (5.867,1.000)--(5.912,1.000);
\draw[gp path] (5.867,1.029)--(5.912,1.029);
\draw[gp path] (5.867,1.070)--(5.912,1.070);
\draw[gp path] (5.867,1.140)--(5.957,1.140);
\node[gp node right] at (5.970,1.140) {99};
\draw[gp path] (5.867,1.150)--(5.912,1.150);
\draw[gp path] (5.867,1.162)--(5.912,1.162);
\draw[gp path] (5.867,1.176)--(5.912,1.176);
\draw[gp path] (5.867,1.191)--(5.912,1.191);
\draw[gp path] (5.867,1.210)--(5.912,1.210);
\draw[gp path] (5.867,1.232)--(5.912,1.232);
\draw[gp path] (5.867,1.261)--(5.912,1.261);
\draw[gp path] (5.867,1.302)--(5.912,1.302);
\draw[gp path] (5.867,1.372)--(5.957,1.372);
\node[gp node right] at (5.970,1.372) {99.9};
\draw[gp path] (5.867,1.383)--(5.912,1.383);
\draw[gp path] (5.867,1.395)--(5.912,1.395);
\draw[gp path] (5.867,1.408)--(5.912,1.408);
\draw[gp path] (5.867,1.424)--(5.912,1.424);
\draw[gp path] (5.867,1.442)--(5.912,1.442);
\draw[gp path] (5.867,1.464)--(5.912,1.464);
\draw[gp path] (5.867,1.493)--(5.912,1.493);
\draw[gp path] (5.867,1.534)--(5.912,1.534);
\draw[gp path] (5.867,1.604)--(5.957,1.604);
\node[gp node right] at (5.970,1.604) {99.99};
\draw[gp path] (5.867,1.615)--(5.912,1.615);
\draw[gp path] (5.867,1.627)--(5.912,1.627);
\draw[gp path] (5.867,1.640)--(5.912,1.640);
\draw[gp path] (5.867,1.656)--(5.912,1.656);
\draw[gp path] (5.867,1.674)--(5.912,1.674);
\draw[gp path] (5.867,1.697)--(5.912,1.697);
\draw[gp path] (5.867,1.726)--(5.912,1.726);
\draw[gp path] (5.867,1.767)--(5.912,1.767);
\draw[gp path] (5.867,1.837)--(5.957,1.837);
\node[gp node right] at (5.970,1.837) {99.999};
\draw[gp path] (5.867,1.847)--(5.912,1.847);
\draw[gp path] (5.867,1.859)--(5.912,1.859);
\draw[gp path] (5.867,1.873)--(5.912,1.873);
\draw[gp path] (5.867,1.888)--(5.912,1.888);
\draw[gp path] (5.867,1.907)--(5.912,1.907);
\draw[gp path] (5.867,1.929)--(5.912,1.929);
\draw[gp path] (5.867,1.958)--(5.912,1.958);
\draw[gp path] (5.867,1.999)--(5.912,1.999);
\draw[gp path] (5.867,2.069)--(5.957,2.069);
\node[gp node right] at (5.970,2.069) {99.9999};
\draw[gp path] (5.867,0.675)--(5.957,0.675);
\draw[gp path] (5.867,0.791)--(5.912,0.791);
\draw[gp path] (5.867,0.907)--(5.957,0.907);
\draw[gp path] (5.867,1.024)--(5.912,1.024);
\draw[gp path] (5.867,1.140)--(5.957,1.140);
\draw[gp path] (5.867,1.256)--(5.912,1.256);
\draw[gp path] (5.867,1.372)--(5.957,1.372);
\draw[gp path] (5.867,1.488)--(5.912,1.488);
\draw[gp path] (5.867,1.604)--(5.957,1.604);
\draw[gp path] (5.867,1.721)--(5.912,1.721);
\draw[gp path] (5.867,1.837)--(5.957,1.837);
\draw[gp path] (5.867,1.953)--(5.912,1.953);
\draw[gp path] (5.867,2.069)--(5.957,2.069);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.867,0.675)--(5.867,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.867,0.675)--(5.867,0.585);
\node[gp node center] at (5.867,0.498) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.092,0.675)--(6.092,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.092,0.675)--(6.092,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.316,0.675)--(6.316,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.316,0.675)--(6.316,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.541,0.675)--(6.541,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.541,0.675)--(6.541,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.765,0.675)--(6.765,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.765,0.675)--(6.765,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.990,0.675)--(6.990,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.990,0.675)--(6.990,0.585);
\node[gp node center] at (6.990,0.498) {$500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.214,0.675)--(7.214,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.214,0.675)--(7.214,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.439,0.675)--(7.439,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.439,0.675)--(7.439,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.663,0.675)--(7.663,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.663,0.675)--(7.663,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.888,0.675)--(7.888,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.888,0.675)--(7.888,0.630);
\draw[gp path] (5.867,2.069)--(5.867,0.675)--(8.000,0.675)--(8.000,2.069)--cycle;
\node[gp node center,rotate=-270] at (4.823,1.372) {\relsize{1}{Percentile}};
\node[gp node center] at (6.933,2.199) {500ms SLO};
\draw[gp path] (5.873,0.675)--(6.005,0.677)--(6.029,0.678)--(6.043,0.680)--(6.056,0.681)%
  --(6.067,0.683)--(6.077,0.684)--(6.088,0.686)--(6.098,0.688)--(6.109,0.689)--(6.122,0.691)%
  --(6.138,0.692)--(6.168,0.694)--(6.349,0.695)--(6.397,0.697)--(6.449,0.698)--(6.760,0.700)%
  --(6.780,0.702)--(6.791,0.703)--(6.798,0.705)--(6.803,0.706)--(6.808,0.708)--(6.811,0.709)%
  --(6.815,0.711)--(6.817,0.713)--(6.820,0.714)--(6.822,0.716)--(6.824,0.717)--(6.825,0.719)%
  --(6.827,0.720)--(6.829,0.722)--(6.830,0.723)--(6.831,0.725)--(6.832,0.727)--(6.833,0.728)%
  --(6.834,0.730)--(6.835,0.731)--(6.837,0.733)--(6.838,0.734)--(6.839,0.736)--(6.840,0.738)%
  --(6.842,0.739)--(6.844,0.741)--(6.847,0.742)--(6.855,0.744)--(6.994,0.745)--(6.996,0.747)%
  --(6.996,0.749)--(6.997,0.750)--(6.998,0.752)--(6.998,0.753)--(6.999,0.755)--(7.000,0.756)%
  --(7.000,0.758)--(7.000,0.759)--(7.001,0.761)--(7.001,0.763)--(7.002,0.764)--(7.002,0.766)%
  --(7.003,0.767)--(7.003,0.769)--(7.003,0.770)--(7.004,0.772)--(7.004,0.774)--(7.004,0.775)%
  --(7.004,0.777)--(7.005,0.778)--(7.005,0.780)--(7.005,0.781)--(7.006,0.783)--(7.006,0.784)%
  --(7.006,0.786)--(7.007,0.788)--(7.007,0.789)--(7.007,0.791)--(7.007,0.792)--(7.008,0.794)%
  --(7.008,0.795)--(7.008,0.797)--(7.009,0.799)--(7.009,0.800)--(7.009,0.802)--(7.010,0.803)%
  --(7.010,0.805)--(7.010,0.806)--(7.010,0.808)--(7.011,0.810)--(7.011,0.811)--(7.011,0.813)%
  --(7.011,0.814)--(7.012,0.816)--(7.012,0.817)--(7.012,0.819)--(7.013,0.820)--(7.013,0.822)%
  --(7.013,0.824)--(7.014,0.825)--(7.014,0.827)--(7.014,0.828)--(7.015,0.830)--(7.015,0.831)%
  --(7.015,0.833)--(7.015,0.835)--(7.016,0.836)--(7.016,0.838)--(7.016,0.839)--(7.017,0.841)%
  --(7.017,0.842)--(7.017,0.844)--(7.018,0.845)--(7.018,0.847)--(7.018,0.849)--(7.019,0.850)%
  --(7.019,0.852)--(7.019,0.853)--(7.020,0.855)--(7.020,0.856)--(7.020,0.858)--(7.020,0.860)%
  --(7.021,0.861)--(7.021,0.863)--(7.021,0.864)--(7.022,0.866)--(7.022,0.867)--(7.022,0.869)%
  --(7.023,0.871)--(7.023,0.872)--(7.023,0.874)--(7.024,0.875)--(7.024,0.877)--(7.024,0.878)%
  --(7.025,0.880)--(7.025,0.881)--(7.025,0.883)--(7.025,0.885)--(7.026,0.886)--(7.026,0.888)%
  --(7.026,0.889)--(7.027,0.891)--(7.027,0.892)--(7.027,0.894)--(7.028,0.896)--(7.028,0.897)%
  --(7.028,0.899)--(7.029,0.900)--(7.029,0.902)--(7.029,0.903)--(7.030,0.905)--(7.030,0.906)%
  --(7.030,0.908)--(7.031,0.910)--(7.031,0.911)--(7.031,0.913)--(7.031,0.914)--(7.032,0.916)%
  --(7.032,0.917)--(7.032,0.919)--(7.033,0.921)--(7.033,0.922)--(7.033,0.924)--(7.034,0.925)%
  --(7.034,0.927)--(7.034,0.928)--(7.035,0.930)--(7.035,0.932)--(7.035,0.933)--(7.035,0.935)%
  --(7.036,0.936)--(7.036,0.938)--(7.036,0.939)--(7.037,0.941)--(7.037,0.942)--(7.037,0.944)%
  --(7.038,0.946)--(7.038,0.947)--(7.038,0.949)--(7.039,0.950)--(7.039,0.952)--(7.039,0.953)%
  --(7.040,0.955)--(7.040,0.957)--(7.040,0.958)--(7.041,0.960)--(7.041,0.961)--(7.041,0.963)%
  --(7.041,0.964)--(7.042,0.966)--(7.042,0.967)--(7.042,0.969)--(7.043,0.971)--(7.043,0.972)%
  --(7.043,0.974)--(7.044,0.975)--(7.044,0.977)--(7.044,0.978)--(7.044,0.980)--(7.045,0.982)%
  --(7.045,0.983)--(7.045,0.985)--(7.046,0.986)--(7.046,0.988)--(7.046,0.989)--(7.047,0.991)%
  --(7.047,0.993)--(7.047,0.994)--(7.048,0.996)--(7.048,0.997)--(7.048,0.999)--(7.048,1.000)%
  --(7.049,1.002)--(7.049,1.003)--(7.049,1.005)--(7.050,1.007)--(7.050,1.008)--(7.050,1.010)%
  --(7.050,1.011)--(7.051,1.013)--(7.051,1.014)--(7.051,1.016)--(7.052,1.018)--(7.052,1.019)%
  --(7.052,1.021)--(7.053,1.022)--(7.053,1.024)--(7.053,1.025)--(7.054,1.027)--(7.054,1.028)%
  --(7.054,1.030)--(7.054,1.032)--(7.055,1.033)--(7.055,1.035)--(7.055,1.036)--(7.055,1.038)%
  --(7.056,1.039)--(7.056,1.041)--(7.056,1.043)--(7.057,1.044)--(7.057,1.046)--(7.057,1.047)%
  --(7.057,1.049)--(7.058,1.050)--(7.058,1.052)--(7.058,1.054)--(7.059,1.055)--(7.059,1.057)%
  --(7.059,1.058)--(7.060,1.060)--(7.060,1.061)--(7.060,1.063)--(7.060,1.064)--(7.061,1.066)%
  --(7.061,1.068)--(7.061,1.069)--(7.062,1.071)--(7.062,1.072)--(7.062,1.074)--(7.062,1.075)%
  --(7.063,1.077)--(7.063,1.079)--(7.063,1.080)--(7.064,1.082)--(7.064,1.083)--(7.064,1.085)%
  --(7.064,1.086)--(7.065,1.088)--(7.065,1.089)--(7.065,1.091)--(7.066,1.093)--(7.066,1.094)%
  --(7.066,1.096)--(7.067,1.097)--(7.067,1.099)--(7.067,1.100)--(7.067,1.102)--(7.067,1.104)%
  --(7.068,1.105)--(7.068,1.107)--(7.068,1.108)--(7.069,1.110)--(7.069,1.111)--(7.069,1.113)%
  --(7.069,1.114)--(7.070,1.116)--(7.070,1.118)--(7.070,1.119)--(7.070,1.121)--(7.071,1.122)%
  --(7.071,1.124)--(7.071,1.125)--(7.071,1.127)--(7.072,1.129)--(7.072,1.130)--(7.072,1.132)%
  --(7.072,1.133)--(7.072,1.135)--(7.073,1.136)--(7.073,1.138)--(7.073,1.140)--(7.073,1.141)%
  --(7.074,1.143)--(7.074,1.144)--(7.074,1.146)--(7.074,1.147)--(7.075,1.149)--(7.075,1.150)%
  --(7.075,1.152)--(7.075,1.154)--(7.076,1.155)--(7.076,1.157)--(7.076,1.158)--(7.076,1.160)%
  --(7.077,1.161)--(7.077,1.163)--(7.077,1.165)--(7.078,1.166)--(7.078,1.168)--(7.078,1.169)%
  --(7.078,1.171)--(7.079,1.172)--(7.079,1.174)--(7.079,1.175)--(7.079,1.177)--(7.080,1.179)%
  --(7.080,1.180)--(7.080,1.182)--(7.081,1.183)--(7.081,1.185)--(7.081,1.186)--(7.081,1.188)%
  --(7.081,1.190)--(7.082,1.191)--(7.082,1.193)--(7.082,1.194)--(7.083,1.196)--(7.083,1.197)%
  --(7.083,1.199)--(7.083,1.201)--(7.084,1.202)--(7.084,1.204)--(7.084,1.205)--(7.084,1.207)%
  --(7.085,1.208)--(7.085,1.210)--(7.085,1.211)--(7.086,1.213)--(7.086,1.215)--(7.086,1.216)%
  --(7.086,1.218)--(7.086,1.219)--(7.087,1.221)--(7.087,1.222)--(7.087,1.224)--(7.087,1.226)%
  --(7.088,1.227)--(7.088,1.229)--(7.088,1.230)--(7.089,1.232)--(7.089,1.233)--(7.089,1.235)%
  --(7.089,1.236)--(7.090,1.238)--(7.090,1.240)--(7.090,1.241)--(7.090,1.243)--(7.091,1.244)%
  --(7.091,1.246)--(7.091,1.247)--(7.091,1.249)--(7.092,1.251)--(7.092,1.252)--(7.092,1.254)%
  --(7.093,1.255)--(7.093,1.257)--(7.093,1.258)--(7.093,1.260)--(7.093,1.262)--(7.094,1.263)%
  --(7.094,1.265)--(7.094,1.266)--(7.095,1.268)--(7.095,1.269)--(7.095,1.271)--(7.096,1.272)%
  --(7.096,1.274)--(7.096,1.276)--(7.096,1.277)--(7.097,1.279)--(7.097,1.280)--(7.097,1.282)%
  --(7.097,1.283)--(7.098,1.285)--(7.098,1.287)--(7.098,1.288)--(7.099,1.290)--(7.099,1.291)%
  --(7.099,1.293)--(7.099,1.294)--(7.100,1.296)--(7.100,1.297)--(7.100,1.299)--(7.101,1.301)%
  --(7.101,1.302)--(7.101,1.304)--(7.102,1.305)--(7.102,1.307)--(7.102,1.308)--(7.102,1.310)%
  --(7.102,1.312)--(7.103,1.313)--(7.103,1.315)--(7.103,1.316)--(7.103,1.318)--(7.104,1.319)%
  --(7.104,1.321)--(7.104,1.323)--(7.105,1.324)--(7.105,1.326)--(7.105,1.327)--(7.106,1.329)%
  --(7.106,1.330)--(7.107,1.332)--(7.107,1.333)--(7.108,1.335)--(7.108,1.337)--(7.108,1.338)%
  --(7.109,1.340)--(7.109,1.341)--(7.109,1.343)--(7.109,1.344)--(7.110,1.346)--(7.110,1.348)%
  --(7.111,1.349)--(7.111,1.351)--(7.112,1.352)--(7.112,1.354)--(7.112,1.355)--(7.113,1.357)%
  --(7.113,1.358)--(7.113,1.360)--(7.114,1.362)--(7.114,1.363)--(7.114,1.365)--(7.114,1.366)%
  --(7.115,1.368)--(7.116,1.369)--(7.116,1.371)--(7.117,1.373)--(7.117,1.374)--(7.118,1.376)%
  --(7.119,1.377)--(7.120,1.379)--(7.121,1.380)--(7.122,1.382)--(7.122,1.384)--(7.123,1.385)%
  --(7.123,1.387)--(7.123,1.388)--(7.124,1.390)--(7.124,1.391)--(7.125,1.393)--(7.126,1.394)%
  --(7.128,1.396)--(7.129,1.398)--(7.131,1.399)--(7.132,1.401)--(7.133,1.402)--(7.135,1.404)%
  --(7.135,1.405)--(7.138,1.407)--(7.140,1.409)--(7.141,1.410)--(7.144,1.412)--(7.148,1.413)%
  --(7.153,1.415)--(7.153,1.416)--(7.154,1.418)--(7.155,1.419)--(7.158,1.421)--(7.160,1.423)%
  --(7.161,1.424)--(7.164,1.426)--(7.168,1.427)--(7.169,1.429)--(7.172,1.430)--(7.175,1.432)%
  --(7.176,1.434)--(7.177,1.435)--(7.179,1.437)--(7.180,1.438)--(7.181,1.440)--(7.182,1.441)%
  --(7.183,1.443)--(7.184,1.445)--(7.186,1.446)--(7.188,1.448)--(7.190,1.449)--(7.191,1.451)%
  --(7.195,1.452)--(7.198,1.454)--(7.198,1.455)--(7.204,1.457)--(7.209,1.459)--(7.213,1.460)%
  --(7.226,1.462)--(7.233,1.463)--(7.254,1.465)--(7.265,1.466)--(7.273,1.468)--(7.289,1.470)%
  --(7.291,1.471)--(7.292,1.473)--(7.296,1.474)--(7.303,1.476)--(7.305,1.477)--(7.307,1.479)%
  --(7.308,1.480)--(7.309,1.482)--(7.310,1.484)--(7.310,1.485)--(7.311,1.487)--(7.314,1.488)%
  --(7.317,1.490)--(7.320,1.491)--(7.323,1.493)--(7.324,1.495)--(7.325,1.496)--(7.325,1.498)%
  --(7.327,1.499)--(7.330,1.501)--(7.338,1.502)--(7.346,1.504)--(7.350,1.506)--(7.360,1.507)%
  --(7.374,1.509)--(7.418,1.510)--(7.482,1.512)--(7.489,1.513)--(7.496,1.515)--(7.499,1.516)%
  --(7.500,1.518)--(7.502,1.520)--(7.503,1.521)--(7.507,1.523)--(7.508,1.524)--(7.508,1.526)%
  --(7.508,1.527)--(7.509,1.529)--(7.510,1.531)--(7.510,1.532)--(7.511,1.534)--(7.515,1.535)%
  --(7.517,1.537)--(7.519,1.538)--(7.520,1.540)--(7.520,1.541)--(7.521,1.543)--(7.521,1.545)%
  --(7.521,1.546)--(7.521,1.548)--(7.522,1.549)--(7.523,1.551)--(7.524,1.552)--(7.526,1.554)%
  --(7.529,1.556)--(7.534,1.557)--(7.536,1.559)--(7.540,1.560)--(7.547,1.562)--(7.562,1.563)%
  --(7.576,1.565)--(7.577,1.567)--(7.578,1.568)--(7.579,1.570)--(7.579,1.571)--(7.580,1.573)%
  --(7.581,1.574)--(7.587,1.576)--(7.591,1.577)--(7.592,1.579)--(7.593,1.581)--(7.593,1.582)%
  --(7.594,1.584)--(7.595,1.585)--(7.599,1.587)--(7.604,1.588)--(7.608,1.590)--(7.616,1.592)%
  --(7.625,1.593)--(7.630,1.595)--(7.638,1.596)--(7.648,1.598)--(7.649,1.599)--(7.649,1.601)%
  --(7.651,1.602)--(7.652,1.604)--(7.653,1.606)--(7.654,1.607)--(7.654,1.609)--(7.658,1.610)%
  --(7.662,1.612)--(7.663,1.613)--(7.663,1.615)--(7.665,1.617)--(7.668,1.618)--(7.669,1.620)%
  --(7.669,1.621)--(7.670,1.623)--(7.671,1.624)--(7.673,1.626)--(7.678,1.628)--(7.682,1.629)%
  --(7.683,1.631)--(7.685,1.632)--(7.685,1.634)--(7.686,1.635)--(7.689,1.637)--(7.697,1.638)%
  --(7.705,1.640)--(7.707,1.642)--(7.707,1.643)--(7.708,1.645)--(7.709,1.646)--(7.709,1.648)%
  --(7.710,1.649)--(7.711,1.651)--(7.711,1.653)--(7.712,1.654)--(7.712,1.656)--(7.712,1.657)%
  --(7.712,1.659)--(7.712,1.660)--(7.712,1.662)--(7.713,1.663)--(7.714,1.665)--(7.715,1.667)%
  --(7.716,1.668)--(7.718,1.670)--(7.720,1.671)--(7.722,1.673)--(7.723,1.674)--(7.723,1.676)%
  --(7.723,1.678)--(7.723,1.679)--(7.723,1.681)--(7.723,1.682)--(7.723,1.684)--(7.723,1.685)%
  --(7.724,1.687)--(7.725,1.689)--(7.727,1.690)--(7.728,1.692)--(7.728,1.693)--(7.728,1.695)%
  --(7.728,1.696)--(7.728,1.698)--(7.728,1.699)--(7.729,1.701)--(7.729,1.703)--(7.729,1.704)%
  --(7.729,1.706)--(7.729,1.707)--(7.730,1.709)--(7.731,1.710)--(7.732,1.712)--(7.733,1.714)%
  --(7.733,1.715)--(7.733,1.717)--(7.733,1.718)--(7.733,1.720)--(7.733,1.721)--(7.733,1.723)%
  --(7.733,1.724)--(7.734,1.726)--(7.734,1.728)--(7.734,1.729)--(7.734,1.731)--(7.734,1.732)%
  --(7.735,1.734)--(7.737,1.735)--(7.738,1.737)--(7.740,1.739)--(7.741,1.740)--(7.742,1.742)%
  --(7.744,1.743)--(7.747,1.745)--(7.750,1.746)--(7.753,1.748)--(7.756,1.750)--(7.759,1.751)%
  --(7.761,1.753)--(7.764,1.754)--(7.767,1.756)--(7.771,1.757)--(7.775,1.759)--(7.778,1.760)%
  --(7.781,1.762)--(7.785,1.764)--(7.788,1.765)--(7.792,1.767)--(7.795,1.768)--(7.796,1.770)%
  --(7.796,1.771)--(7.796,1.773)--(7.796,1.775)--(7.796,1.776)--(7.797,1.778)--(7.797,1.779)%
  --(7.797,1.781)--(7.797,1.782)--(7.797,1.784)--(7.798,1.785)--(7.798,1.787)--(7.799,1.789)%
  --(7.800,1.790)--(7.800,1.792)--(7.801,1.793)--(7.801,1.795)--(7.802,1.796)--(7.802,1.798)%
  --(7.803,1.800)--(7.803,1.801)--(7.804,1.803)--(7.804,1.804)--(7.805,1.806)--(7.805,1.807)%
  --(7.805,1.809)--(7.806,1.811)--(7.806,1.812)--(7.806,1.814)--(7.807,1.815)--(7.807,1.817)%
  --(7.807,1.818)--(7.808,1.820)--(7.808,1.821)--(7.808,1.823)--(7.809,1.825)--(7.809,1.826)%
  --(7.809,1.828)--(7.809,1.829)--(7.809,1.831)--(7.809,1.832)--(7.809,1.834)--(7.809,1.836)%
  --(7.809,1.837)--(7.809,1.839)--(7.809,1.840)--(7.809,1.842)--(7.809,1.843)--(7.809,1.845)%
  --(7.809,1.846)--(7.809,1.848)--(7.809,1.850)--(7.809,1.851)--(7.809,1.853)--(7.809,1.854)%
  --(7.810,1.856)--(7.810,1.857)--(7.810,1.859)--(7.811,1.861)--(7.811,1.862)--(7.811,1.864)%
  --(7.811,1.865)--(7.812,1.867)--(7.812,1.868)--(7.812,1.870)--(7.812,1.871)--(7.812,1.873)%
  --(7.813,1.875)--(7.813,1.876)--(7.813,1.878)--(7.813,1.879)--(7.814,1.881)--(7.814,1.882)%
  --(7.814,1.884)--(7.814,1.886)--(7.814,1.887)--(7.815,1.889)--(7.815,1.890)--(7.815,1.892)%
  --(7.815,1.893)--(7.815,1.895)--(7.816,1.897)--(7.816,1.898)--(7.816,1.900)--(7.816,1.901)%
  --(7.816,1.903)--(7.816,1.904)--(7.816,1.906)--(7.816,1.907)--(7.816,1.909)--(7.816,1.911)%
  --(7.817,1.912)--(7.817,1.914)--(7.817,1.915)--(7.817,1.917)--(7.817,1.918)--(7.817,1.920)%
  --(7.817,1.922)--(7.817,1.923)--(7.817,1.925)--(7.817,1.926)--(7.817,1.928)--(7.818,1.929)%
  --(7.818,1.931)--(7.818,1.932)--(7.818,1.934)--(7.818,1.936)--(7.818,1.937)--(7.818,1.939)%
  --(7.818,1.940)--(7.818,1.942)--(7.818,1.943)--(7.818,1.945)--(7.818,1.947)--(7.818,1.948)%
  --(7.818,1.950)--(7.819,1.951)--(7.819,1.953)--(7.819,1.954)--(7.819,1.956)--(7.819,1.958)%
  --(7.819,1.959)--(7.819,1.961)--(7.819,1.962)--(7.819,1.964)--(7.819,1.965)--(7.819,1.967)%
  --(7.819,1.968)--(7.819,1.970)--(7.819,1.972)--(7.819,1.973)--(7.819,1.975)--(7.819,1.976)%
  --(7.820,1.978)--(7.820,1.979)--(7.820,1.981)--(7.820,1.983)--(7.820,1.984)--(7.820,1.986)%
  --(7.820,1.987)--(7.820,1.989)--(7.820,1.990)--(7.820,1.992)--(7.820,1.993)--(7.820,1.995)%
  --(7.820,1.997)--(7.820,1.998)--(7.820,2.000)--(7.820,2.001)--(7.820,2.003)--(7.820,2.004)%
  --(7.820,2.006)--(7.820,2.008)--(7.820,2.009)--(7.820,2.011)--(7.821,2.012)--(7.821,2.014)%
  --(7.821,2.015)--(7.821,2.017)--(7.821,2.019)--(7.821,2.020);
\draw[gp path] (5.867,2.069)--(5.867,0.675)--(8.000,0.675)--(8.000,2.069)--cycle;
\gpdefrectangularnode{gp plot 7}{\pgfpoint{5.867cm}{0.675cm}}{\pgfpoint{8.000cm}{2.069cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.534,0.675)--(8.534,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.534,0.675)--(8.534,0.585);
\node[gp node center] at (8.534,0.498) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.801,0.675)--(8.801,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.801,0.675)--(8.801,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.067,0.675)--(9.067,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.067,0.675)--(9.067,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.334,0.675)--(9.334,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.334,0.675)--(9.334,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.601,0.675)--(9.601,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.601,0.675)--(9.601,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.867,0.675)--(9.867,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.867,0.675)--(9.867,0.585);
\node[gp node center] at (9.867,0.498) {$500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.134,0.675)--(10.134,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.134,0.675)--(10.134,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.400,0.675)--(10.400,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.400,0.675)--(10.400,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.667,0.675)--(10.667,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.667,0.675)--(10.667,0.630);
\draw[gp path] (8.534,2.069)--(8.534,0.675)--(10.667,0.675)--(10.667,2.069)--cycle;
\node[gp node center] at (9.600,2.199) {500ms SLO};
\draw[gp path] (8.562,0.675)--(8.653,0.676)--(8.753,0.678)--(8.791,0.679)--(8.815,0.680)%
  --(8.832,0.681)--(8.848,0.683)--(8.860,0.684)--(8.872,0.685)--(8.883,0.686)--(8.893,0.688)%
  --(8.903,0.689)--(8.912,0.690)--(8.921,0.691)--(8.930,0.693)--(8.939,0.694)--(8.947,0.695)%
  --(8.956,0.696)--(8.964,0.698)--(8.972,0.699)--(8.980,0.700)--(8.988,0.701)--(8.996,0.703)%
  --(9.003,0.704)--(9.010,0.705)--(9.017,0.706)--(9.024,0.708)--(9.031,0.709)--(9.037,0.710)%
  --(9.044,0.711)--(9.050,0.713)--(9.056,0.714)--(9.062,0.715)--(9.067,0.716)--(9.073,0.718)%
  --(9.078,0.719)--(9.083,0.720)--(9.088,0.721)--(9.093,0.723)--(9.098,0.724)--(9.103,0.725)%
  --(9.108,0.726)--(9.112,0.728)--(9.116,0.729)--(9.121,0.730)--(9.125,0.731)--(9.129,0.733)%
  --(9.134,0.734)--(9.138,0.735)--(9.142,0.736)--(9.146,0.738)--(9.149,0.739)--(9.153,0.740)%
  --(9.157,0.741)--(9.161,0.743)--(9.165,0.744)--(9.169,0.745)--(9.172,0.746)--(9.176,0.748)%
  --(9.180,0.749)--(9.184,0.750)--(9.187,0.751)--(9.191,0.753)--(9.195,0.754)--(9.198,0.755)%
  --(9.202,0.756)--(9.205,0.758)--(9.209,0.759)--(9.212,0.760)--(9.216,0.761)--(9.219,0.763)%
  --(9.223,0.764)--(9.226,0.765)--(9.230,0.766)--(9.233,0.768)--(9.236,0.769)--(9.240,0.770)%
  --(9.243,0.771)--(9.246,0.773)--(9.249,0.774)--(9.253,0.775)--(9.256,0.776)--(9.259,0.778)%
  --(9.262,0.779)--(9.266,0.780)--(9.269,0.781)--(9.272,0.783)--(9.275,0.784)--(9.278,0.785)%
  --(9.281,0.786)--(9.284,0.788)--(9.287,0.789)--(9.290,0.790)--(9.293,0.791)--(9.296,0.793)%
  --(9.299,0.794)--(9.301,0.795)--(9.304,0.796)--(9.307,0.798)--(9.310,0.799)--(9.313,0.800)%
  --(9.315,0.801)--(9.318,0.803)--(9.320,0.804)--(9.323,0.805)--(9.326,0.806)--(9.328,0.808)%
  --(9.331,0.809)--(9.333,0.810)--(9.336,0.811)--(9.339,0.813)--(9.341,0.814)--(9.344,0.815)%
  --(9.346,0.816)--(9.348,0.818)--(9.351,0.819)--(9.353,0.820)--(9.355,0.821)--(9.358,0.823)%
  --(9.360,0.824)--(9.362,0.825)--(9.365,0.826)--(9.367,0.828)--(9.369,0.829)--(9.371,0.830)%
  --(9.374,0.831)--(9.376,0.833)--(9.378,0.834)--(9.380,0.835)--(9.382,0.836)--(9.384,0.838)%
  --(9.386,0.839)--(9.388,0.840)--(9.391,0.841)--(9.393,0.843)--(9.395,0.844)--(9.397,0.845)%
  --(9.399,0.846)--(9.401,0.848)--(9.403,0.849)--(9.405,0.850)--(9.407,0.851)--(9.409,0.853)%
  --(9.411,0.854)--(9.413,0.855)--(9.415,0.856)--(9.417,0.858)--(9.419,0.859)--(9.421,0.860)%
  --(9.423,0.861)--(9.424,0.863)--(9.426,0.864)--(9.428,0.865)--(9.430,0.866)--(9.432,0.868)%
  --(9.434,0.869)--(9.436,0.870)--(9.438,0.871)--(9.440,0.873)--(9.442,0.874)--(9.443,0.875)%
  --(9.445,0.876)--(9.447,0.878)--(9.449,0.879)--(9.451,0.880)--(9.452,0.881)--(9.454,0.883)%
  --(9.456,0.884)--(9.458,0.885)--(9.459,0.886)--(9.461,0.888)--(9.463,0.889)--(9.464,0.890)%
  --(9.466,0.891)--(9.468,0.893)--(9.469,0.894)--(9.471,0.895)--(9.473,0.896)--(9.474,0.898)%
  --(9.476,0.899)--(9.478,0.900)--(9.479,0.901)--(9.481,0.903)--(9.483,0.904)--(9.484,0.905)%
  --(9.486,0.906)--(9.487,0.908)--(9.489,0.909)--(9.491,0.910)--(9.493,0.911)--(9.494,0.913)%
  --(9.496,0.914)--(9.497,0.915)--(9.499,0.916)--(9.501,0.918)--(9.502,0.919)--(9.504,0.920)%
  --(9.505,0.921)--(9.507,0.923)--(9.508,0.924)--(9.510,0.925)--(9.512,0.926)--(9.513,0.928)%
  --(9.515,0.929)--(9.516,0.930)--(9.518,0.931)--(9.520,0.933)--(9.521,0.934)--(9.523,0.935)%
  --(9.524,0.936)--(9.526,0.938)--(9.527,0.939)--(9.529,0.940)--(9.531,0.941)--(9.532,0.943)%
  --(9.534,0.944)--(9.535,0.945)--(9.536,0.946)--(9.538,0.948)--(9.539,0.949)--(9.541,0.950)%
  --(9.542,0.951)--(9.544,0.953)--(9.545,0.954)--(9.547,0.955)--(9.548,0.956)--(9.550,0.958)%
  --(9.551,0.959)--(9.552,0.960)--(9.554,0.961)--(9.556,0.963)--(9.557,0.964)--(9.559,0.965)%
  --(9.560,0.966)--(9.561,0.968)--(9.563,0.969)--(9.564,0.970)--(9.566,0.971)--(9.567,0.973)%
  --(9.569,0.974)--(9.570,0.975)--(9.572,0.976)--(9.573,0.978)--(9.575,0.979)--(9.576,0.980)%
  --(9.578,0.981)--(9.579,0.983)--(9.581,0.984)--(9.582,0.985)--(9.584,0.986)--(9.585,0.988)%
  --(9.587,0.989)--(9.588,0.990)--(9.589,0.991)--(9.591,0.993)--(9.593,0.994)--(9.594,0.995)%
  --(9.596,0.996)--(9.597,0.998)--(9.599,0.999)--(9.600,1.000)--(9.602,1.001)--(9.603,1.003)%
  --(9.604,1.004)--(9.606,1.005)--(9.607,1.006)--(9.608,1.008)--(9.610,1.009)--(9.611,1.010)%
  --(9.613,1.011)--(9.614,1.013)--(9.616,1.014)--(9.618,1.015)--(9.619,1.016)--(9.620,1.018)%
  --(9.622,1.019)--(9.623,1.020)--(9.625,1.021)--(9.626,1.023)--(9.627,1.024)--(9.629,1.025)%
  --(9.630,1.026)--(9.631,1.028)--(9.633,1.029)--(9.634,1.030)--(9.636,1.031)--(9.637,1.033)%
  --(9.638,1.034)--(9.639,1.035)--(9.641,1.036)--(9.642,1.038)--(9.644,1.039)--(9.645,1.040)%
  --(9.647,1.041)--(9.648,1.043)--(9.649,1.044)--(9.651,1.045)--(9.652,1.046)--(9.654,1.048)%
  --(9.655,1.049)--(9.656,1.050)--(9.658,1.052)--(9.659,1.053)--(9.660,1.054)--(9.662,1.055)%
  --(9.663,1.057)--(9.664,1.058)--(9.666,1.059)--(9.667,1.060)--(9.669,1.062)--(9.670,1.063)%
  --(9.671,1.064)--(9.673,1.065)--(9.674,1.067)--(9.675,1.068)--(9.677,1.069)--(9.678,1.070)%
  --(9.680,1.072)--(9.681,1.073)--(9.682,1.074)--(9.684,1.075)--(9.685,1.077)--(9.687,1.078)%
  --(9.688,1.079)--(9.690,1.080)--(9.691,1.082)--(9.692,1.083)--(9.693,1.084)--(9.695,1.085)%
  --(9.696,1.087)--(9.697,1.088)--(9.699,1.089)--(9.700,1.090)--(9.702,1.092)--(9.703,1.093)%
  --(9.704,1.094)--(9.706,1.095)--(9.707,1.097)--(9.708,1.098)--(9.710,1.099)--(9.711,1.100)%
  --(9.712,1.102)--(9.713,1.103)--(9.715,1.104)--(9.716,1.105)--(9.717,1.107)--(9.718,1.108)%
  --(9.720,1.109)--(9.721,1.110)--(9.723,1.112)--(9.724,1.113)--(9.725,1.114)--(9.727,1.115)%
  --(9.728,1.117)--(9.730,1.118)--(9.731,1.119)--(9.732,1.120)--(9.734,1.122)--(9.735,1.123)%
  --(9.737,1.124)--(9.739,1.125)--(9.740,1.127)--(9.742,1.128)--(9.744,1.129)--(9.745,1.130)%
  --(9.746,1.132)--(9.747,1.133)--(9.749,1.134)--(9.750,1.135)--(9.751,1.137)--(9.752,1.138)%
  --(9.753,1.139)--(9.755,1.140)--(9.756,1.142)--(9.757,1.143)--(9.759,1.144)--(9.760,1.145)%
  --(9.761,1.147)--(9.762,1.148)--(9.763,1.149)--(9.764,1.150)--(9.766,1.152)--(9.767,1.153)%
  --(9.768,1.154)--(9.769,1.155)--(9.770,1.157)--(9.772,1.158)--(9.773,1.159)--(9.774,1.160)%
  --(9.776,1.162)--(9.777,1.163)--(9.778,1.164)--(9.779,1.165)--(9.781,1.167)--(9.781,1.168)%
  --(9.783,1.169)--(9.784,1.170)--(9.786,1.172)--(9.788,1.173)--(9.789,1.174)--(9.791,1.175)%
  --(9.792,1.177)--(9.794,1.178)--(9.796,1.179)--(9.797,1.180)--(9.798,1.182)--(9.800,1.183)%
  --(9.802,1.184)--(9.803,1.185)--(9.804,1.187)--(9.805,1.188)--(9.807,1.189)--(9.807,1.190)%
  --(9.809,1.192)--(9.811,1.193)--(9.812,1.194)--(9.813,1.195)--(9.815,1.197)--(9.816,1.198)%
  --(9.817,1.199)--(9.819,1.200)--(9.820,1.202)--(9.821,1.203)--(9.822,1.204)--(9.823,1.205)%
  --(9.824,1.207)--(9.826,1.208)--(9.827,1.209)--(9.828,1.210)--(9.829,1.212)--(9.830,1.213)%
  --(9.832,1.214)--(9.832,1.215)--(9.834,1.217)--(9.835,1.218)--(9.837,1.219)--(9.838,1.220)%
  --(9.839,1.222)--(9.840,1.223)--(9.841,1.224)--(9.842,1.225)--(9.843,1.227)--(9.845,1.228)%
  --(9.847,1.229)--(9.848,1.230)--(9.849,1.232)--(9.849,1.233)--(9.851,1.234)--(9.852,1.235)%
  --(9.853,1.237)--(9.854,1.238)--(9.855,1.239)--(9.856,1.240)--(9.858,1.242)--(9.859,1.243)%
  --(9.860,1.244)--(9.861,1.245)--(9.862,1.247)--(9.864,1.248)--(9.864,1.249)--(9.865,1.250)%
  --(9.867,1.252)--(9.868,1.253)--(9.869,1.254)--(9.869,1.255)--(9.871,1.257)--(9.873,1.258)%
  --(9.873,1.259)--(9.874,1.260)--(9.875,1.262)--(9.876,1.263)--(9.879,1.264)--(9.880,1.265)%
  --(9.881,1.267)--(9.884,1.268)--(9.885,1.269)--(9.885,1.270)--(9.887,1.272)--(9.887,1.273)%
  --(9.888,1.274)--(9.890,1.275)--(9.891,1.277)--(9.892,1.278)--(9.893,1.279)--(9.895,1.280)%
  --(9.896,1.282)--(9.896,1.283)--(9.897,1.284)--(9.899,1.285)--(9.900,1.287)--(9.901,1.288)%
  --(9.902,1.289)--(9.903,1.290)--(9.905,1.292)--(9.906,1.293)--(9.906,1.294)--(9.907,1.295)%
  --(9.908,1.297)--(9.909,1.298)--(9.911,1.299)--(9.912,1.300)--(9.912,1.302)--(9.913,1.303)%
  --(9.914,1.304)--(9.916,1.305)--(9.917,1.307)--(9.918,1.308)--(9.919,1.309)--(9.920,1.310)%
  --(9.921,1.312)--(9.922,1.313)--(9.923,1.314)--(9.925,1.315)--(9.926,1.317)--(9.927,1.318)%
  --(9.928,1.319)--(9.929,1.320)--(9.930,1.322)--(9.931,1.323)--(9.932,1.324)--(9.933,1.325)%
  --(9.934,1.327)--(9.936,1.328)--(9.937,1.329)--(9.939,1.330)--(9.939,1.332)--(9.940,1.333)%
  --(9.942,1.334)--(9.943,1.335)--(9.944,1.337)--(9.944,1.338)--(9.945,1.339)--(9.946,1.340)%
  --(9.947,1.342)--(9.947,1.343)--(9.948,1.344)--(9.949,1.345)--(9.949,1.347)--(9.950,1.348)%
  --(9.951,1.349)--(9.952,1.350)--(9.953,1.352)--(9.955,1.353)--(9.957,1.354)--(9.958,1.355)%
  --(9.959,1.357)--(9.962,1.358)--(9.963,1.359)--(9.964,1.360)--(9.965,1.362)--(9.967,1.363)%
  --(9.968,1.364)--(9.969,1.365)--(9.970,1.367)--(9.970,1.368)--(9.971,1.369)--(9.972,1.370)%
  --(9.973,1.372)--(9.973,1.373)--(9.974,1.374)--(9.975,1.375)--(9.976,1.377)--(9.978,1.378)%
  --(9.979,1.379)--(9.980,1.380)--(9.981,1.382)--(9.983,1.383)--(9.984,1.384)--(9.985,1.385)%
  --(9.985,1.387)--(9.987,1.388)--(9.987,1.389)--(9.989,1.390)--(9.989,1.392)--(9.991,1.393)%
  --(9.992,1.394)--(9.992,1.395)--(9.993,1.397)--(9.993,1.398)--(9.995,1.399)--(9.997,1.400)%
  --(9.998,1.402)--(9.998,1.403)--(9.999,1.404)--(9.999,1.405)--(10.000,1.407)--(10.001,1.408)%
  --(10.001,1.409)--(10.002,1.410)--(10.003,1.412)--(10.004,1.413)--(10.005,1.414)--(10.006,1.415)%
  --(10.007,1.417)--(10.008,1.418)--(10.008,1.419)--(10.008,1.420)--(10.009,1.422)--(10.010,1.423)%
  --(10.011,1.424)--(10.014,1.425)--(10.015,1.427)--(10.016,1.428)--(10.016,1.429)--(10.016,1.431)%
  --(10.017,1.432)--(10.019,1.433)--(10.021,1.434)--(10.023,1.436)--(10.023,1.437)--(10.024,1.438)%
  --(10.025,1.439)--(10.026,1.441)--(10.027,1.442)--(10.028,1.443)--(10.029,1.444)--(10.029,1.446)%
  --(10.032,1.447)--(10.033,1.448)--(10.036,1.449)--(10.037,1.451)--(10.038,1.452)--(10.040,1.453)%
  --(10.041,1.454)--(10.041,1.456)--(10.042,1.457)--(10.043,1.458)--(10.046,1.459)--(10.047,1.461)%
  --(10.048,1.462)--(10.050,1.463)--(10.051,1.464)--(10.051,1.466)--(10.052,1.467)--(10.053,1.468)%
  --(10.054,1.469)--(10.054,1.471)--(10.054,1.472)--(10.056,1.473)--(10.056,1.474)--(10.057,1.476)%
  --(10.057,1.477)--(10.058,1.478)--(10.059,1.479)--(10.059,1.481)--(10.060,1.482)--(10.062,1.483)%
  --(10.063,1.484)--(10.063,1.486)--(10.066,1.487)--(10.067,1.488)--(10.067,1.489)--(10.068,1.491)%
  --(10.068,1.492)--(10.069,1.493)--(10.071,1.494)--(10.072,1.496)--(10.073,1.497)--(10.075,1.498)%
  --(10.077,1.499)--(10.079,1.501)--(10.080,1.502)--(10.080,1.503)--(10.081,1.504)--(10.081,1.506)%
  --(10.081,1.507)--(10.082,1.508)--(10.084,1.509)--(10.087,1.511)--(10.088,1.512)--(10.089,1.513)%
  --(10.089,1.514)--(10.090,1.516)--(10.090,1.517)--(10.092,1.518)--(10.093,1.519)--(10.094,1.521)%
  --(10.097,1.522)--(10.098,1.523)--(10.098,1.524)--(10.098,1.526)--(10.099,1.527)--(10.100,1.528)%
  --(10.101,1.529)--(10.102,1.531)--(10.103,1.532)--(10.106,1.533)--(10.111,1.534)--(10.112,1.536)%
  --(10.112,1.537)--(10.113,1.538)--(10.113,1.539)--(10.115,1.541)--(10.115,1.542)--(10.115,1.543)%
  --(10.115,1.544)--(10.116,1.546)--(10.117,1.547)--(10.119,1.548)--(10.119,1.549)--(10.119,1.551)%
  --(10.119,1.552)--(10.119,1.553)--(10.119,1.554)--(10.119,1.556)--(10.122,1.557)--(10.125,1.558)%
  --(10.127,1.559)--(10.128,1.561)--(10.128,1.562)--(10.129,1.563)--(10.129,1.564)--(10.130,1.566)%
  --(10.131,1.567)--(10.131,1.568)--(10.131,1.569)--(10.134,1.571)--(10.136,1.572)--(10.137,1.573)%
  --(10.138,1.574)--(10.139,1.576)--(10.140,1.577)--(10.141,1.578)--(10.141,1.579)--(10.141,1.581)%
  --(10.141,1.582)--(10.142,1.583)--(10.142,1.584)--(10.143,1.586)--(10.145,1.587)--(10.146,1.588)%
  --(10.147,1.589)--(10.147,1.591)--(10.147,1.592)--(10.148,1.593)--(10.150,1.594)--(10.151,1.596)%
  --(10.153,1.597)--(10.155,1.598)--(10.157,1.599)--(10.158,1.601)--(10.158,1.602)--(10.159,1.603)%
  --(10.159,1.604)--(10.159,1.606)--(10.160,1.607)--(10.160,1.608)--(10.161,1.609)--(10.163,1.611)%
  --(10.165,1.612)--(10.167,1.613)--(10.168,1.614)--(10.169,1.616)--(10.170,1.617)--(10.170,1.618)%
  --(10.171,1.619)--(10.171,1.621)--(10.171,1.622)--(10.172,1.623)--(10.172,1.624)--(10.173,1.626)%
  --(10.173,1.627)--(10.174,1.628)--(10.174,1.629)--(10.174,1.631)--(10.175,1.632)--(10.175,1.633)%
  --(10.177,1.634)--(10.179,1.636)--(10.181,1.637)--(10.182,1.638)--(10.184,1.639)--(10.186,1.641)%
  --(10.187,1.642)--(10.188,1.643)--(10.190,1.644)--(10.191,1.646)--(10.192,1.647)--(10.192,1.648)%
  --(10.193,1.649)--(10.194,1.651)--(10.194,1.652)--(10.195,1.653)--(10.196,1.654)--(10.197,1.656)%
  --(10.198,1.657)--(10.199,1.658)--(10.199,1.659)--(10.200,1.661)--(10.200,1.662)--(10.200,1.663)%
  --(10.201,1.664)--(10.201,1.666)--(10.201,1.667)--(10.202,1.668)--(10.202,1.669)--(10.202,1.671)%
  --(10.203,1.672)--(10.203,1.673)--(10.204,1.674)--(10.206,1.676)--(10.209,1.677)--(10.212,1.678)%
  --(10.214,1.679)--(10.217,1.681)--(10.220,1.682)--(10.222,1.683)--(10.224,1.684)--(10.225,1.686)%
  --(10.226,1.687)--(10.228,1.688)--(10.229,1.689)--(10.230,1.691)--(10.232,1.692)--(10.233,1.693)%
  --(10.234,1.694)--(10.235,1.696)--(10.235,1.697)--(10.236,1.698)--(10.237,1.699)--(10.238,1.701)%
  --(10.238,1.702)--(10.239,1.703)--(10.240,1.704)--(10.240,1.706)--(10.241,1.707)--(10.242,1.708)%
  --(10.242,1.709)--(10.243,1.711)--(10.244,1.712)--(10.244,1.713)--(10.245,1.714)--(10.245,1.716)%
  --(10.246,1.717)--(10.246,1.718)--(10.246,1.719)--(10.246,1.721)--(10.246,1.722)--(10.247,1.723)%
  --(10.247,1.724)--(10.247,1.726)--(10.247,1.727)--(10.247,1.728)--(10.248,1.729)--(10.249,1.731)%
  --(10.250,1.732)--(10.251,1.733)--(10.252,1.734)--(10.253,1.736)--(10.253,1.737)--(10.254,1.738)%
  --(10.255,1.739)--(10.256,1.741)--(10.257,1.742)--(10.258,1.743)--(10.258,1.744)--(10.259,1.746)%
  --(10.259,1.747)--(10.259,1.748)--(10.260,1.749)--(10.260,1.751)--(10.260,1.752)--(10.260,1.753)%
  --(10.261,1.754)--(10.261,1.756)--(10.261,1.757)--(10.262,1.758)--(10.262,1.759)--(10.262,1.761)%
  --(10.262,1.762)--(10.263,1.763)--(10.263,1.764)--(10.263,1.766)--(10.263,1.767)--(10.263,1.768)%
  --(10.263,1.769)--(10.263,1.771)--(10.263,1.772)--(10.263,1.773)--(10.263,1.774)--(10.263,1.776)%
  --(10.263,1.777)--(10.263,1.778)--(10.263,1.779)--(10.263,1.781)--(10.263,1.782)--(10.263,1.783)%
  --(10.263,1.784)--(10.264,1.786)--(10.264,1.787)--(10.265,1.788)--(10.265,1.789)--(10.265,1.791)%
  --(10.266,1.792)--(10.266,1.793)--(10.267,1.794)--(10.267,1.796)--(10.267,1.797)--(10.268,1.798)%
  --(10.268,1.799)--(10.269,1.801)--(10.269,1.802)--(10.269,1.803)--(10.270,1.805)--(10.270,1.806)%
  --(10.270,1.807)--(10.271,1.808)--(10.271,1.810)--(10.271,1.811)--(10.272,1.812)--(10.272,1.813)%
  --(10.273,1.815)--(10.277,1.816)--(10.280,1.817)--(10.284,1.818)--(10.287,1.820)--(10.291,1.821)%
  --(10.294,1.822)--(10.297,1.823)--(10.301,1.825)--(10.304,1.826)--(10.307,1.827)--(10.310,1.828)%
  --(10.313,1.830)--(10.316,1.831)--(10.319,1.832)--(10.322,1.833)--(10.325,1.835)--(10.328,1.836)%
  --(10.331,1.837)--(10.334,1.838)--(10.337,1.840)--(10.339,1.841)--(10.342,1.842)--(10.345,1.843)%
  --(10.348,1.845)--(10.350,1.846)--(10.353,1.847)--(10.355,1.848)--(10.358,1.850)--(10.360,1.851)%
  --(10.363,1.852)--(10.365,1.853)--(10.368,1.855)--(10.369,1.856)--(10.369,1.857)--(10.369,1.858)%
  --(10.369,1.860)--(10.369,1.861)--(10.369,1.862)--(10.369,1.863)--(10.369,1.865)--(10.369,1.866)%
  --(10.369,1.867)--(10.369,1.868)--(10.370,1.870)--(10.370,1.871)--(10.370,1.872)--(10.370,1.873)%
  --(10.370,1.875)--(10.370,1.876)--(10.370,1.877)--(10.370,1.878)--(10.370,1.880)--(10.370,1.881)%
  --(10.370,1.882)--(10.370,1.883)--(10.370,1.885)--(10.370,1.886)--(10.370,1.887)--(10.370,1.888)%
  --(10.371,1.890)--(10.371,1.891)--(10.371,1.892)--(10.371,1.893)--(10.371,1.895)--(10.371,1.896)%
  --(10.371,1.897)--(10.371,1.898)--(10.371,1.900)--(10.371,1.901)--(10.371,1.902)--(10.371,1.903)%
  --(10.371,1.905)--(10.371,1.906)--(10.371,1.907)--(10.371,1.908)--(10.371,1.910)--(10.371,1.911)%
  --(10.371,1.912)--(10.371,1.913)--(10.371,1.915)--(10.372,1.916)--(10.372,1.917)--(10.372,1.918)%
  --(10.372,1.920)--(10.372,1.921)--(10.372,1.922)--(10.372,1.923)--(10.372,1.925);
\draw[gp path] (8.534,2.069)--(8.534,0.675)--(10.667,0.675)--(10.667,2.069)--cycle;
\gpdefrectangularnode{gp plot 8}{\pgfpoint{8.534cm}{0.675cm}}{\pgfpoint{10.667cm}{2.069cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.272,0.675)--(11.272,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.272,0.675)--(11.272,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.414,0.675)--(11.414,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.414,0.675)--(11.414,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.557,0.675)--(11.557,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.557,0.675)--(11.557,0.585);
\node[gp node center] at (11.557,0.498) {$94.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.699,0.675)--(11.699,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.699,0.675)--(11.699,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.841,0.675)--(11.841,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.841,0.675)--(11.841,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.983,0.675)--(11.983,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.983,0.675)--(11.983,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.125,0.675)--(12.125,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.125,0.675)--(12.125,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.268,0.675)--(12.268,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.268,0.675)--(12.268,0.585);
\node[gp node center] at (12.268,0.498) {$95$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.410,0.675)--(12.410,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.410,0.675)--(12.410,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.552,0.675)--(12.552,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.552,0.675)--(12.552,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.694,0.675)--(12.694,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.694,0.675)--(12.694,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.836,0.675)--(12.836,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.836,0.675)--(12.836,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.979,0.675)--(12.979,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.979,0.675)--(12.979,0.585);
\node[gp node center] at (12.979,0.498) {$95.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.121,0.675)--(13.121,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.121,0.675)--(13.121,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.263,0.675)--(13.263,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.263,0.675)--(13.263,0.630);
\draw[gp path] (11.201,2.069)--(11.201,0.675)--(13.334,0.675)--(13.334,2.069)--cycle;
\node[gp node center] at (12.267,2.199) {100ms SLO};
\draw[gp path] (11.201,0.709)--(12.268,0.711)--(12.268,0.712)--(12.268,0.713)--(12.269,0.715)%
  --(12.269,0.716)--(12.269,0.717)--(12.269,0.719)--(12.270,0.720)--(12.270,0.721)--(12.270,0.723)%
  --(12.270,0.724)--(12.270,0.725)--(12.271,0.727)--(12.271,0.728)--(12.271,0.729)--(12.271,0.730)%
  --(12.271,0.732)--(12.272,0.733)--(12.272,0.734)--(12.272,0.736)--(12.272,0.737)--(12.272,0.738)%
  --(12.273,0.740)--(12.273,0.741)--(12.273,0.742)--(12.273,0.744)--(12.273,0.745)--(12.273,0.746)%
  --(12.274,0.748)--(12.274,0.749)--(12.274,0.750)--(12.274,0.752)--(12.274,0.753)--(12.274,0.754)%
  --(12.275,0.756)--(12.275,0.757)--(12.275,0.758)--(12.275,0.760)--(12.275,0.761)--(12.275,0.762)%
  --(12.276,0.764)--(12.276,0.765)--(12.276,0.766)--(12.276,0.767)--(12.276,0.769)--(12.276,0.770)%
  --(12.276,0.771)--(12.277,0.773)--(12.277,0.774)--(12.277,0.775)--(12.277,0.777)--(12.277,0.778)%
  --(12.277,0.779)--(12.277,0.781)--(12.277,0.782)--(12.278,0.783)--(12.278,0.785)--(12.278,0.786)%
  --(12.278,0.787)--(12.278,0.789)--(12.278,0.790)--(12.278,0.791)--(12.278,0.793)--(12.278,0.794)%
  --(12.279,0.795)--(12.279,0.797)--(12.279,0.798)--(12.279,0.799)--(12.279,0.801)--(12.279,0.802)%
  --(12.279,0.803)--(12.279,0.804)--(12.279,0.806)--(12.279,0.807)--(12.280,0.808)--(12.280,0.810)%
  --(12.280,0.811)--(12.280,0.812)--(12.280,0.814)--(12.280,0.815)--(12.280,0.816)--(12.280,0.818)%
  --(12.280,0.819)--(12.280,0.820)--(12.280,0.822)--(12.280,0.823)--(12.281,0.824)--(12.281,0.826)%
  --(12.281,0.827)--(12.281,0.828)--(12.281,0.830)--(12.281,0.831)--(12.281,0.832)--(12.281,0.834)%
  --(12.281,0.835)--(12.281,0.836)--(12.281,0.838)--(12.281,0.839)--(12.281,0.840)--(12.282,0.841)%
  --(12.282,0.843)--(12.282,0.844)--(12.282,0.845)--(12.282,0.847)--(12.282,0.848)--(12.282,0.849)%
  --(12.282,0.851)--(12.282,0.852)--(12.282,0.853)--(12.282,0.855)--(12.282,0.856)--(12.282,0.857)%
  --(12.282,0.859)--(12.282,0.860)--(12.282,0.861)--(12.283,0.863)--(12.283,0.864)--(12.283,0.865)%
  --(12.283,0.867)--(12.283,0.868)--(12.283,0.869)--(12.283,0.871)--(12.283,0.872)--(12.283,0.873)%
  --(12.283,0.875)--(12.283,0.876)--(12.283,0.877)--(12.283,0.878)--(12.283,0.880)--(12.283,0.881)%
  --(12.283,0.882)--(12.283,0.884)--(12.283,0.885)--(12.283,0.886)--(12.283,0.888)--(12.283,0.889)%
  --(12.283,0.890)--(12.284,0.892)--(12.284,0.893)--(12.284,0.894)--(12.284,0.896)--(12.284,0.897)%
  --(12.284,0.898)--(12.284,0.900)--(12.284,0.901)--(12.284,0.902)--(12.284,0.904)--(12.284,0.905)%
  --(12.284,0.906)--(12.284,0.908)--(12.284,0.909)--(12.284,0.910)--(12.284,0.912)--(12.284,0.913)%
  --(12.284,0.914)--(12.284,0.915)--(12.284,0.917)--(12.284,0.918)--(12.284,0.919)--(12.284,0.921)%
  --(12.284,0.922)--(12.284,0.923)--(12.284,0.925)--(12.284,0.926)--(12.284,0.927)--(12.284,0.929)%
  --(12.285,0.930)--(12.285,0.931)--(12.285,0.933)--(12.285,0.934)--(12.285,0.935)--(12.285,0.937)%
  --(12.285,0.938)--(12.285,0.939)--(12.285,0.941)--(12.285,0.942)--(12.285,0.943)--(12.285,0.945)%
  --(12.285,0.946)--(12.285,0.947)--(12.285,0.949)--(12.285,0.950)--(12.285,0.951)--(12.285,0.952)%
  --(12.285,0.954)--(12.285,0.955)--(12.285,0.956)--(12.285,0.958)--(12.285,0.959)--(12.285,0.960)%
  --(12.285,0.962)--(12.285,0.963)--(12.285,0.964)--(12.285,0.966)--(12.285,0.967)--(12.285,0.968)%
  --(12.285,0.970)--(12.285,0.971)--(12.285,0.972)--(12.285,0.974)--(12.285,0.975)--(12.285,0.976)%
  --(12.285,0.978)--(12.285,0.979)--(12.285,0.980)--(12.285,0.982)--(12.285,0.983)--(12.285,0.984)%
  --(12.285,0.986)--(12.285,0.987)--(12.285,0.988)--(12.285,0.989)--(12.285,0.991)--(12.286,0.992)%
  --(12.286,0.993)--(12.286,0.995)--(12.286,0.996)--(12.286,0.997)--(12.286,0.999)--(12.286,1.000)%
  --(12.286,1.001)--(12.286,1.003)--(12.286,1.004)--(12.286,1.005)--(12.286,1.007)--(12.286,1.008)%
  --(12.286,1.009)--(12.286,1.011)--(12.286,1.012)--(12.286,1.013)--(12.286,1.015)--(12.286,1.016)%
  --(12.286,1.017)--(12.286,1.019)--(12.286,1.020)--(12.286,1.021)--(12.286,1.023)--(12.286,1.024)%
  --(12.286,1.025)--(12.286,1.026)--(12.286,1.028)--(12.286,1.029)--(12.286,1.030)--(12.286,1.032)%
  --(12.286,1.033)--(12.286,1.034)--(12.286,1.036)--(12.286,1.037)--(12.286,1.038)--(12.286,1.040)%
  --(12.286,1.041)--(12.286,1.042)--(12.286,1.044)--(12.286,1.045)--(12.286,1.046)--(12.286,1.048)%
  --(12.286,1.049)--(12.286,1.050)--(12.286,1.052)--(12.286,1.053)--(12.286,1.054)--(12.286,1.056)%
  --(12.286,1.057)--(12.286,1.058)--(12.286,1.060)--(12.286,1.061)--(12.286,1.062)--(12.286,1.063)%
  --(12.286,1.065)--(12.286,1.066)--(12.286,1.067)--(12.286,1.069)--(12.286,1.070)--(12.286,1.071)%
  --(12.286,1.073)--(12.286,1.074)--(12.286,1.075)--(12.286,1.077)--(12.286,1.078)--(12.286,1.079)%
  --(12.286,1.081)--(12.286,1.082)--(12.286,1.083)--(12.286,1.085)--(12.286,1.086)--(12.286,1.087)%
  --(12.286,1.089)--(12.286,1.090)--(12.286,1.091)--(12.286,1.093)--(12.286,1.094)--(12.286,1.095)%
  --(12.286,1.097)--(12.286,1.098)--(12.286,1.099)--(12.286,1.100)--(12.286,1.102)--(12.286,1.103)%
  --(12.286,1.104)--(12.286,1.106)--(12.286,1.107)--(12.286,1.108)--(12.286,1.110)--(12.286,1.111)%
  --(12.286,1.112)--(12.287,1.114)--(12.287,1.115)--(12.287,1.116)--(12.287,1.118)--(12.287,1.119)%
  --(12.287,1.120)--(12.287,1.122)--(12.287,1.123)--(12.287,1.124)--(12.287,1.126)--(12.287,1.127)%
  --(12.287,1.128)--(12.287,1.130)--(12.287,1.131)--(12.287,1.132)--(12.287,1.134)--(12.287,1.135)%
  --(12.287,1.136)--(12.287,1.137)--(12.287,1.139)--(12.287,1.140)--(12.287,1.141)--(12.287,1.143)%
  --(12.287,1.144)--(12.287,1.145)--(12.287,1.147)--(12.287,1.148)--(12.287,1.149)--(12.287,1.151)%
  --(12.287,1.152)--(12.287,1.153)--(12.287,1.155)--(12.287,1.156)--(12.287,1.157)--(12.287,1.159)%
  --(12.287,1.160)--(12.287,1.161)--(12.287,1.163)--(12.287,1.164)--(12.287,1.165)--(12.287,1.167)%
  --(12.287,1.168)--(12.287,1.169)--(12.287,1.171)--(12.287,1.172)--(12.287,1.173)--(12.287,1.174)%
  --(12.287,1.176)--(12.287,1.177)--(12.287,1.178)--(12.287,1.180)--(12.287,1.181)--(12.287,1.182)%
  --(12.287,1.184)--(12.287,1.185)--(12.287,1.186)--(12.287,1.188)--(12.287,1.189)--(12.287,1.190)%
  --(12.287,1.192)--(12.287,1.193)--(12.287,1.194)--(12.287,1.196)--(12.287,1.197)--(12.287,1.198)%
  --(12.287,1.200)--(12.287,1.201)--(12.287,1.202)--(12.287,1.204)--(12.287,1.205)--(12.287,1.206)%
  --(12.287,1.208)--(12.287,1.209)--(12.287,1.210)--(12.287,1.211)--(12.287,1.213)--(12.287,1.214)%
  --(12.287,1.215)--(12.287,1.217)--(12.287,1.218)--(12.287,1.219)--(12.287,1.221)--(12.287,1.222)%
  --(12.287,1.223)--(12.287,1.225)--(12.287,1.226)--(12.287,1.227)--(12.287,1.229)--(12.287,1.230)%
  --(12.287,1.231)--(12.287,1.233)--(12.287,1.234)--(12.287,1.235)--(12.287,1.237)--(12.287,1.238)%
  --(12.287,1.239)--(12.287,1.241)--(12.287,1.242)--(12.287,1.243)--(12.287,1.245)--(12.287,1.246)%
  --(12.287,1.247)--(12.287,1.248)--(12.287,1.250)--(12.287,1.251)--(12.287,1.252)--(12.287,1.254)%
  --(12.287,1.255)--(12.287,1.256)--(12.287,1.258)--(12.287,1.259)--(12.288,1.260)--(12.288,1.262)%
  --(12.288,1.263)--(12.288,1.264)--(12.288,1.266)--(12.288,1.267)--(12.288,1.268)--(12.288,1.270)%
  --(12.288,1.271)--(12.288,1.272)--(12.288,1.274)--(12.288,1.275)--(12.288,1.276)--(12.288,1.278)%
  --(12.288,1.279)--(12.288,1.280)--(12.288,1.282)--(12.288,1.283)--(12.288,1.284)--(12.288,1.285)%
  --(12.288,1.287)--(12.288,1.288)--(12.288,1.289)--(12.288,1.291)--(12.288,1.292)--(12.288,1.293)%
  --(12.288,1.295)--(12.288,1.296)--(12.288,1.297)--(12.288,1.299)--(12.288,1.300)--(12.288,1.301)%
  --(12.288,1.303)--(12.288,1.304)--(12.288,1.305)--(12.288,1.307)--(12.288,1.308)--(12.288,1.309)%
  --(12.288,1.311)--(12.288,1.312)--(12.288,1.313)--(12.288,1.315)--(12.288,1.316)--(12.288,1.317)%
  --(12.288,1.319)--(12.288,1.320)--(12.288,1.321)--(12.288,1.322)--(12.288,1.324)--(12.288,1.325)%
  --(12.288,1.326)--(12.288,1.328)--(12.288,1.329)--(12.288,1.330)--(12.288,1.332)--(12.288,1.333)%
  --(12.288,1.334)--(12.288,1.336)--(12.288,1.337)--(12.288,1.338)--(12.288,1.340)--(12.288,1.341)%
  --(12.288,1.342)--(12.288,1.344)--(12.288,1.345)--(12.288,1.346)--(12.288,1.348)--(12.288,1.349)%
  --(12.288,1.350)--(12.288,1.352)--(12.288,1.353)--(12.288,1.354)--(12.288,1.356)--(12.288,1.357)%
  --(12.288,1.358)--(12.288,1.359)--(12.288,1.361)--(12.288,1.362)--(12.288,1.363)--(12.288,1.365)%
  --(12.288,1.366)--(12.288,1.367)--(12.288,1.369)--(12.288,1.370)--(12.288,1.371)--(12.288,1.373)%
  --(12.288,1.374)--(12.288,1.375)--(12.288,1.377)--(12.288,1.378)--(12.288,1.379)--(12.288,1.381)%
  --(12.288,1.382)--(12.288,1.383)--(12.288,1.385)--(12.288,1.386)--(12.288,1.387)--(12.288,1.389)%
  --(12.288,1.390)--(12.289,1.391)--(12.289,1.393)--(12.289,1.394)--(12.289,1.395)--(12.289,1.396)%
  --(12.289,1.398)--(12.289,1.399)--(12.289,1.400)--(12.289,1.402)--(12.289,1.403)--(12.289,1.404)%
  --(12.289,1.406)--(12.289,1.407)--(12.289,1.408)--(12.289,1.410)--(12.289,1.411)--(12.289,1.412)%
  --(12.289,1.414)--(12.289,1.415)--(12.289,1.416)--(12.289,1.418)--(12.289,1.419)--(12.289,1.420)%
  --(12.289,1.422)--(12.289,1.423)--(12.289,1.424)--(12.289,1.426)--(12.289,1.427)--(12.289,1.428)%
  --(12.289,1.430)--(12.289,1.431)--(12.289,1.432)--(12.289,1.433)--(12.289,1.435)--(12.289,1.436)%
  --(12.289,1.437)--(12.289,1.439)--(12.289,1.440)--(12.289,1.441)--(12.289,1.443)--(12.289,1.444)%
  --(12.289,1.445)--(12.289,1.447)--(12.289,1.448)--(12.289,1.449)--(12.289,1.451)--(12.289,1.452)%
  --(12.289,1.453)--(12.289,1.455)--(12.289,1.456)--(12.289,1.457)--(12.289,1.459)--(12.289,1.460)%
  --(12.289,1.461)--(12.289,1.463)--(12.289,1.464)--(12.289,1.465)--(12.289,1.467)--(12.289,1.468)%
  --(12.289,1.469)--(12.289,1.470)--(12.289,1.472)--(12.289,1.473)--(12.289,1.474)--(12.289,1.476)%
  --(12.289,1.477)--(12.289,1.478)--(12.289,1.480)--(12.289,1.481)--(12.289,1.482)--(12.289,1.484)%
  --(12.289,1.485)--(12.289,1.486)--(12.289,1.488)--(12.289,1.489)--(12.289,1.490)--(12.289,1.492)%
  --(12.289,1.493)--(12.289,1.494)--(12.289,1.496)--(12.289,1.497)--(12.289,1.498)--(12.289,1.500)%
  --(12.289,1.501)--(12.289,1.502)--(12.289,1.504)--(12.289,1.505)--(12.289,1.506)--(12.289,1.507)%
  --(12.289,1.509)--(12.290,1.510)--(12.290,1.511)--(12.290,1.513)--(12.290,1.514)--(12.290,1.515)%
  --(12.290,1.517)--(12.290,1.518)--(12.290,1.519)--(12.290,1.521)--(12.290,1.522)--(12.290,1.523)%
  --(12.290,1.525)--(12.290,1.526)--(12.290,1.527)--(12.290,1.529)--(12.290,1.530)--(12.290,1.531)%
  --(12.290,1.533)--(12.290,1.534)--(12.290,1.535)--(12.290,1.537)--(12.290,1.538)--(12.290,1.539)%
  --(12.290,1.541)--(12.290,1.542)--(12.290,1.543)--(12.290,1.544)--(12.290,1.546)--(12.290,1.547)%
  --(12.290,1.548)--(12.290,1.550)--(12.290,1.551)--(12.290,1.552)--(12.290,1.554)--(12.290,1.555)%
  --(12.290,1.556)--(12.290,1.558)--(12.290,1.559)--(12.290,1.560)--(12.290,1.562)--(12.290,1.563)%
  --(12.290,1.564)--(12.290,1.566)--(12.290,1.567)--(12.290,1.568)--(12.290,1.570)--(12.290,1.571)%
  --(12.290,1.572)--(12.290,1.574)--(12.290,1.575)--(12.290,1.576)--(12.290,1.578)--(12.290,1.579)%
  --(12.290,1.580)--(12.290,1.581)--(12.290,1.583)--(12.290,1.584)--(12.290,1.585)--(12.290,1.587)%
  --(12.290,1.588)--(12.290,1.589)--(12.290,1.591)--(12.291,1.592)--(12.291,1.593)--(12.291,1.595)%
  --(12.291,1.596)--(12.291,1.597)--(12.291,1.599)--(12.291,1.600)--(12.291,1.601)--(12.291,1.603)%
  --(12.291,1.604)--(12.291,1.605)--(12.291,1.607)--(12.291,1.608)--(12.291,1.609)--(12.291,1.611)%
  --(12.291,1.612)--(12.291,1.613)--(12.291,1.615)--(12.291,1.616)--(12.291,1.617)--(12.291,1.618)%
  --(12.291,1.620)--(12.291,1.621)--(12.291,1.622)--(12.291,1.624)--(12.291,1.625)--(12.291,1.626)%
  --(12.291,1.628)--(12.291,1.629)--(12.291,1.630)--(12.291,1.632)--(12.291,1.633)--(12.292,1.634)%
  --(12.292,1.636)--(12.292,1.637)--(12.292,1.638)--(12.292,1.640)--(12.292,1.641)--(12.292,1.642)%
  --(12.292,1.644)--(12.292,1.645)--(12.292,1.646)--(12.292,1.648)--(12.292,1.649)--(12.292,1.650)%
  --(12.292,1.652)--(12.292,1.653)--(12.292,1.654)--(12.292,1.655)--(12.292,1.657)--(12.292,1.658)%
  --(12.292,1.659)--(12.292,1.661)--(12.292,1.662)--(12.292,1.663)--(12.292,1.665)--(12.292,1.666)%
  --(12.292,1.667)--(12.292,1.669)--(12.292,1.670)--(12.292,1.671)--(12.292,1.673)--(12.292,1.674)%
  --(12.292,1.675)--(12.293,1.677)--(12.293,1.678)--(12.293,1.679)--(12.293,1.681)--(12.293,1.682)%
  --(12.293,1.683)--(12.293,1.685)--(12.293,1.686)--(12.293,1.687)--(12.293,1.689)--(12.293,1.690)%
  --(12.293,1.691)--(12.293,1.692)--(12.293,1.694)--(12.293,1.695)--(12.293,1.696)--(12.293,1.698)%
  --(12.293,1.699)--(12.293,1.700)--(12.293,1.702)--(12.293,1.703)--(12.293,1.704)--(12.293,1.706)%
  --(12.293,1.707)--(12.293,1.708)--(12.293,1.710)--(12.293,1.711)--(12.293,1.712)--(12.293,1.714)%
  --(12.293,1.715)--(12.293,1.716)--(12.293,1.718)--(12.293,1.719)--(12.294,1.720)--(12.294,1.722)%
  --(12.294,1.723)--(12.294,1.724)--(12.294,1.726)--(12.294,1.727)--(12.294,1.728)--(12.294,1.729)%
  --(12.294,1.731)--(12.294,1.732)--(12.294,1.733)--(12.294,1.735)--(12.294,1.736)--(12.294,1.737)%
  --(12.294,1.739)--(12.294,1.740)--(12.294,1.741)--(12.294,1.743)--(12.294,1.744)--(12.294,1.745)%
  --(12.294,1.747)--(12.294,1.748)--(12.294,1.749)--(12.294,1.751)--(12.294,1.752)--(12.294,1.753)%
  --(12.294,1.755)--(12.294,1.756)--(12.294,1.757)--(12.294,1.759)--(12.294,1.760)--(12.294,1.761)%
  --(12.295,1.763)--(12.295,1.764)--(12.295,1.765)--(12.295,1.766)--(12.295,1.768)--(12.295,1.769)%
  --(12.295,1.770)--(12.295,1.772)--(12.295,1.773)--(12.295,1.774)--(12.295,1.776)--(12.295,1.777)%
  --(12.295,1.778)--(12.295,1.780)--(12.295,1.781)--(12.295,1.782)--(12.295,1.784)--(12.295,1.785)%
  --(12.295,1.786)--(12.295,1.788)--(12.295,1.789)--(12.295,1.790)--(12.295,1.792)--(12.295,1.793)%
  --(12.295,1.794)--(12.295,1.796)--(12.295,1.797)--(12.295,1.798)--(12.295,1.800)--(12.295,1.801)%
  --(12.295,1.802)--(12.295,1.803)--(12.295,1.805)--(12.295,1.806)--(12.295,1.807)--(12.295,1.809)%
  --(12.295,1.810)--(12.296,1.811)--(12.296,1.813)--(12.296,1.814)--(12.296,1.815)--(12.296,1.817)%
  --(12.296,1.818)--(12.296,1.819)--(12.296,1.821)--(12.296,1.822)--(12.296,1.823)--(12.296,1.825)%
  --(12.296,1.826)--(12.296,1.827)--(12.296,1.829)--(12.296,1.830)--(12.296,1.831)--(12.296,1.833)%
  --(12.296,1.834)--(12.296,1.835)--(12.296,1.837)--(12.296,1.838)--(12.296,1.839)--(12.296,1.840)%
  --(12.296,1.842)--(12.296,1.843)--(12.296,1.844)--(12.297,1.846)--(12.297,1.847)--(12.297,1.848)%
  --(12.297,1.850)--(12.297,1.851)--(12.297,1.852)--(12.298,1.854)--(12.298,1.855)--(12.298,1.856)%
  --(12.298,1.858)--(12.298,1.859)--(12.298,1.860)--(12.298,1.862)--(12.298,1.863)--(12.298,1.864)%
  --(12.298,1.866)--(12.298,1.867)--(12.298,1.868)--(12.298,1.870)--(12.298,1.871)--(12.298,1.872)%
  --(12.298,1.874)--(12.299,1.875)--(12.299,1.876)--(12.299,1.877)--(12.299,1.879)--(12.299,1.880)%
  --(12.299,1.881)--(12.299,1.883)--(12.299,1.884)--(12.299,1.885)--(12.299,1.887)--(12.300,1.888)%
  --(12.300,1.889)--(12.300,1.891)--(12.300,1.892)--(12.300,1.893)--(12.300,1.895)--(12.300,1.896)%
  --(12.300,1.897)--(12.300,1.899)--(12.300,1.900)--(12.301,1.901)--(12.301,1.903)--(12.301,1.904)%
  --(12.302,1.905)--(12.302,1.907)--(12.302,1.908)--(12.303,1.909)--(12.304,1.911)--(12.305,1.912)%
  --(12.306,1.913)--(12.308,1.914)--(12.309,1.916)--(12.310,1.917)--(12.312,1.918)--(12.313,1.920)%
  --(12.314,1.921)--(12.316,1.922)--(12.317,1.924)--(12.319,1.925)--(12.322,1.926)--(12.324,1.928)%
  --(12.326,1.929)--(12.329,1.930)--(12.331,1.932)--(12.333,1.933)--(12.335,1.934)--(12.337,1.936)%
  --(12.339,1.937)--(12.341,1.938)--(12.344,1.940)--(12.346,1.941)--(12.348,1.942)--(12.350,1.944)%
  --(12.352,1.945)--(12.354,1.946)--(12.356,1.948)--(12.358,1.949)--(12.360,1.950)--(12.362,1.951)%
  --(12.364,1.953)--(12.366,1.954)--(12.368,1.955)--(12.370,1.957)--(12.371,1.958)--(12.371,1.959)%
  --(12.371,1.961)--(12.372,1.962)--(12.372,1.963)--(12.372,1.965)--(12.373,1.966)--(12.373,1.967)%
  --(12.373,1.969)--(12.374,1.970)--(12.374,1.971)--(12.374,1.973)--(12.375,1.974)--(12.375,1.975)%
  --(12.375,1.977)--(12.376,1.978)--(12.376,1.979)--(12.377,1.981)--(12.379,1.982)--(12.382,1.983)%
  --(12.384,1.985)--(12.386,1.986)--(12.388,1.987)--(12.390,1.988)--(12.392,1.990)--(12.393,1.991)%
  --(12.395,1.992)--(12.397,1.994)--(12.399,1.995);
\draw[gp path] (11.201,2.069)--(11.201,0.675)--(13.334,0.675)--(13.334,2.069)--cycle;
\gpdefrectangularnode{gp plot 9}{\pgfpoint{11.201cm}{0.675cm}}{\pgfpoint{13.334cm}{2.069cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.548,0.675)--(13.548,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.548,0.675)--(13.548,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.799,0.675)--(13.799,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.799,0.675)--(13.799,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.050,0.675)--(14.050,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.050,0.675)--(14.050,0.585);
\node[gp node center] at (14.050,0.498) {$245$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.301,0.675)--(14.301,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.301,0.675)--(14.301,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.552,0.675)--(14.552,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.552,0.675)--(14.552,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.803,0.675)--(14.803,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.803,0.675)--(14.803,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.054,0.675)--(15.054,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.054,0.675)--(15.054,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.305,0.675)--(15.305,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.305,0.675)--(15.305,0.585);
\node[gp node center] at (15.305,0.498) {$250$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.556,0.675)--(15.556,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.556,0.675)--(15.556,0.630);
\draw[gp path] (13.423,2.069)--(13.423,0.675)--(15.556,0.675)--(15.556,2.069)--cycle;
\node[gp node center] at (14.489,2.199) {250ms SLO};
\draw[gp path] (13.423,0.714)--(13.450,0.715)--(13.481,0.716)--(13.507,0.717)--(13.530,0.719)%
  --(13.549,0.720)--(13.567,0.721)--(13.585,0.723)--(13.607,0.724)--(13.631,0.725)--(13.655,0.727)%
  --(13.677,0.728)--(13.697,0.729)--(13.719,0.730)--(13.743,0.732)--(13.768,0.733)--(13.792,0.734)%
  --(13.816,0.736)--(13.844,0.737)--(13.866,0.738)--(13.878,0.740)--(13.887,0.741)--(13.894,0.742)%
  --(13.900,0.744)--(13.905,0.745)--(13.910,0.746)--(13.915,0.748)--(13.920,0.749)--(13.924,0.750)%
  --(13.928,0.752)--(13.932,0.753)--(13.936,0.754)--(13.940,0.756)--(13.944,0.757)--(13.947,0.758)%
  --(13.951,0.760)--(13.955,0.761)--(13.958,0.762)--(13.961,0.764)--(13.965,0.765)--(13.968,0.766)%
  --(13.971,0.767)--(13.974,0.769)--(13.977,0.770)--(13.981,0.771)--(13.984,0.773)--(13.986,0.774)%
  --(13.989,0.775)--(13.992,0.777)--(13.995,0.778)--(13.998,0.779)--(14.001,0.781)--(14.003,0.782)%
  --(14.006,0.783)--(14.009,0.785)--(14.011,0.786)--(14.014,0.787)--(14.017,0.789)--(14.019,0.790)%
  --(14.022,0.791)--(14.025,0.793)--(14.027,0.794)--(14.030,0.795)--(14.033,0.797)--(14.036,0.798)%
  --(14.039,0.799)--(14.042,0.801)--(14.045,0.802)--(14.049,0.803)--(14.050,0.804)--(14.050,0.806)%
  --(14.051,0.807)--(14.051,0.808)--(14.051,0.810)--(14.051,0.811)--(14.051,0.812)--(14.051,0.814)%
  --(14.051,0.815)--(14.051,0.816)--(14.051,0.818)--(14.051,0.819)--(14.051,0.820)--(14.051,0.822)%
  --(14.051,0.823)--(14.051,0.824)--(14.051,0.826)--(14.051,0.827)--(14.051,0.828)--(14.051,0.830)%
  --(14.051,0.831)--(14.051,0.832)--(14.051,0.834)--(14.051,0.835)--(14.051,0.836)--(14.051,0.838)%
  --(14.051,0.839)--(14.051,0.840)--(14.052,0.841)--(14.052,0.843)--(14.052,0.844)--(14.052,0.845)%
  --(14.052,0.847)--(14.052,0.848)--(14.052,0.849)--(14.052,0.851)--(14.052,0.852)--(14.052,0.853)%
  --(14.052,0.855)--(14.052,0.856)--(14.052,0.857)--(14.052,0.859)--(14.052,0.860)--(14.052,0.861)%
  --(14.052,0.863)--(14.052,0.864)--(14.052,0.865)--(14.052,0.867)--(14.052,0.868)--(14.052,0.869)%
  --(14.052,0.871)--(14.052,0.872)--(14.052,0.873)--(14.052,0.875)--(14.052,0.876)--(14.052,0.877)%
  --(14.052,0.878)--(14.052,0.880)--(14.052,0.881)--(14.052,0.882)--(14.052,0.884)--(14.052,0.885)%
  --(14.052,0.886)--(14.052,0.888)--(14.052,0.889)--(14.052,0.890)--(14.052,0.892)--(14.053,0.893)%
  --(14.053,0.894)--(14.053,0.896)--(14.053,0.897)--(14.053,0.898)--(14.053,0.900)--(14.053,0.901)%
  --(14.053,0.902)--(14.053,0.904)--(14.053,0.905)--(14.053,0.906)--(14.053,0.908)--(14.053,0.909)%
  --(14.053,0.910)--(14.053,0.912)--(14.053,0.913)--(14.053,0.914)--(14.053,0.915)--(14.053,0.917)%
  --(14.053,0.918)--(14.053,0.919)--(14.053,0.921)--(14.053,0.922)--(14.053,0.923)--(14.053,0.925)%
  --(14.053,0.926)--(14.053,0.927)--(14.053,0.929)--(14.053,0.930)--(14.053,0.931)--(14.053,0.933)%
  --(14.053,0.934)--(14.053,0.935)--(14.053,0.937)--(14.053,0.938)--(14.053,0.939)--(14.053,0.941)%
  --(14.053,0.942)--(14.053,0.943)--(14.053,0.945)--(14.053,0.946)--(14.053,0.947)--(14.053,0.949)%
  --(14.053,0.950)--(14.053,0.951)--(14.053,0.952)--(14.053,0.954)--(14.053,0.955)--(14.053,0.956)%
  --(14.053,0.958)--(14.053,0.959)--(14.053,0.960)--(14.053,0.962)--(14.053,0.963)--(14.053,0.964)%
  --(14.053,0.966)--(14.053,0.967)--(14.053,0.968)--(14.053,0.970)--(14.053,0.971)--(14.053,0.972)%
  --(14.053,0.974)--(14.053,0.975)--(14.053,0.976)--(14.053,0.978)--(14.053,0.979)--(14.053,0.980)%
  --(14.053,0.982)--(14.053,0.983)--(14.053,0.984)--(14.053,0.986)--(14.053,0.987)--(14.053,0.988)%
  --(14.053,0.989)--(14.053,0.991)--(14.053,0.992)--(14.053,0.993)--(14.053,0.995)--(14.053,0.996)%
  --(14.053,0.997)--(14.053,0.999)--(14.053,1.000)--(14.053,1.001)--(14.054,1.003)--(14.054,1.004)%
  --(14.054,1.005)--(14.054,1.007)--(14.054,1.008)--(14.054,1.009)--(14.054,1.011)--(14.054,1.012)%
  --(14.054,1.013)--(14.054,1.015)--(14.054,1.016)--(14.054,1.017)--(14.054,1.019)--(14.054,1.020)%
  --(14.054,1.021)--(14.054,1.023)--(14.054,1.024)--(14.054,1.025)--(14.054,1.026)--(14.054,1.028)%
  --(14.054,1.029)--(14.054,1.030)--(14.054,1.032)--(14.054,1.033)--(14.054,1.034)--(14.054,1.036)%
  --(14.054,1.037)--(14.054,1.038)--(14.054,1.040)--(14.054,1.041)--(14.054,1.042)--(14.054,1.044)%
  --(14.054,1.045)--(14.054,1.046)--(14.054,1.048)--(14.054,1.049)--(14.054,1.050)--(14.054,1.052)%
  --(14.054,1.053)--(14.054,1.054)--(14.054,1.056)--(14.054,1.057)--(14.054,1.058)--(14.054,1.060)%
  --(14.054,1.061)--(14.054,1.062)--(14.054,1.063)--(14.054,1.065)--(14.054,1.066)--(14.054,1.067)%
  --(14.055,1.069)--(14.055,1.070)--(14.055,1.071)--(14.056,1.073)--(14.056,1.074)--(14.056,1.075)%
  --(14.056,1.077)--(14.057,1.078)--(14.057,1.079)--(14.057,1.081)--(14.058,1.082)--(14.058,1.083)%
  --(14.058,1.085)--(14.058,1.086)--(14.059,1.087)--(14.059,1.089)--(14.059,1.090)--(14.060,1.091)%
  --(14.060,1.093)--(14.060,1.094)--(14.061,1.095)--(14.061,1.097)--(14.061,1.098)--(14.061,1.099)%
  --(14.062,1.100)--(14.062,1.102)--(14.062,1.103)--(14.063,1.104)--(14.063,1.106)--(14.063,1.107)%
  --(14.063,1.108)--(14.064,1.110)--(14.064,1.111)--(14.064,1.112)--(14.064,1.114)--(14.065,1.115)%
  --(14.065,1.116)--(14.065,1.118)--(14.066,1.119)--(14.066,1.120)--(14.066,1.122)--(14.066,1.123)%
  --(14.067,1.124)--(14.067,1.126)--(14.067,1.127)--(14.067,1.128)--(14.068,1.130)--(14.068,1.131)%
  --(14.068,1.132)--(14.068,1.134)--(14.069,1.135)--(14.069,1.136)--(14.069,1.137)--(14.069,1.139)%
  --(14.069,1.140)--(14.070,1.141)--(14.070,1.143)--(14.070,1.144)--(14.070,1.145)--(14.071,1.147)%
  --(14.071,1.148)--(14.071,1.149)--(14.071,1.151)--(14.071,1.152)--(14.072,1.153)--(14.072,1.155)%
  --(14.072,1.156)--(14.072,1.157)--(14.072,1.159)--(14.073,1.160)--(14.073,1.161)--(14.073,1.163)%
  --(14.073,1.164)--(14.073,1.165)--(14.074,1.167)--(14.074,1.168)--(14.074,1.169)--(14.074,1.171)%
  --(14.074,1.172)--(14.075,1.173)--(14.075,1.174)--(14.075,1.176)--(14.075,1.177)--(14.075,1.178)%
  --(14.076,1.180)--(14.076,1.181)--(14.076,1.182)--(14.076,1.184)--(14.077,1.185)--(14.077,1.186)%
  --(14.077,1.188)--(14.077,1.189)--(14.077,1.190)--(14.077,1.192)--(14.078,1.193)--(14.078,1.194)%
  --(14.078,1.196)--(14.078,1.197)--(14.079,1.198)--(14.079,1.200)--(14.079,1.201)--(14.079,1.202)%
  --(14.079,1.204)--(14.079,1.205)--(14.080,1.206)--(14.080,1.208)--(14.080,1.209)--(14.080,1.210)%
  --(14.080,1.211)--(14.081,1.213)--(14.081,1.214)--(14.081,1.215)--(14.081,1.217)--(14.081,1.218)%
  --(14.081,1.219)--(14.082,1.221)--(14.082,1.222)--(14.082,1.223)--(14.082,1.225)--(14.082,1.226)%
  --(14.082,1.227)--(14.083,1.229)--(14.083,1.230)--(14.083,1.231)--(14.083,1.233)--(14.083,1.234)%
  --(14.083,1.235)--(14.084,1.237)--(14.084,1.238)--(14.084,1.239)--(14.084,1.241)--(14.084,1.242)%
  --(14.084,1.243)--(14.085,1.245)--(14.085,1.246)--(14.085,1.247)--(14.085,1.248)--(14.085,1.250)%
  --(14.086,1.251)--(14.086,1.252)--(14.086,1.254)--(14.086,1.255)--(14.086,1.256)--(14.086,1.258)%
  --(14.086,1.259)--(14.087,1.260)--(14.087,1.262)--(14.087,1.263)--(14.087,1.264)--(14.087,1.266)%
  --(14.087,1.267)--(14.087,1.268)--(14.087,1.270)--(14.088,1.271)--(14.088,1.272)--(14.088,1.274)%
  --(14.088,1.275)--(14.088,1.276)--(14.088,1.278)--(14.088,1.279)--(14.089,1.280)--(14.089,1.282)%
  --(14.089,1.283)--(14.089,1.284)--(14.089,1.285)--(14.089,1.287)--(14.089,1.288)--(14.089,1.289)%
  --(14.090,1.291)--(14.090,1.292)--(14.090,1.293)--(14.090,1.295)--(14.090,1.296)--(14.090,1.297)%
  --(14.091,1.299)--(14.091,1.300)--(14.091,1.301)--(14.091,1.303)--(14.091,1.304)--(14.091,1.305)%
  --(14.091,1.307)--(14.092,1.308)--(14.092,1.309)--(14.092,1.311)--(14.092,1.312)--(14.092,1.313)%
  --(14.092,1.315)--(14.092,1.316)--(14.092,1.317)--(14.093,1.319)--(14.093,1.320)--(14.093,1.321)%
  --(14.093,1.322)--(14.093,1.324)--(14.093,1.325)--(14.093,1.326)--(14.093,1.328)--(14.093,1.329)%
  --(14.094,1.330)--(14.094,1.332)--(14.094,1.333)--(14.094,1.334)--(14.094,1.336)--(14.094,1.337)%
  --(14.094,1.338)--(14.095,1.340)--(14.095,1.341)--(14.095,1.342)--(14.095,1.344)--(14.095,1.345)%
  --(14.096,1.346)--(14.096,1.348)--(14.096,1.349)--(14.096,1.350)--(14.096,1.352)--(14.096,1.353)%
  --(14.096,1.354)--(14.096,1.356)--(14.097,1.357)--(14.097,1.358)--(14.097,1.359)--(14.097,1.361)%
  --(14.097,1.362)--(14.097,1.363)--(14.097,1.365)--(14.097,1.366)--(14.097,1.367)--(14.098,1.369)%
  --(14.098,1.370)--(14.098,1.371)--(14.098,1.373)--(14.098,1.374)--(14.098,1.375)--(14.098,1.377)%
  --(14.098,1.378)--(14.099,1.379)--(14.099,1.381)--(14.099,1.382)--(14.099,1.383)--(14.099,1.385)%
  --(14.099,1.386)--(14.099,1.387)--(14.100,1.389)--(14.100,1.390)--(14.100,1.391)--(14.100,1.393)%
  --(14.100,1.394)--(14.100,1.395)--(14.100,1.396)--(14.100,1.398)--(14.101,1.399)--(14.101,1.400)%
  --(14.101,1.402)--(14.101,1.403)--(14.101,1.404)--(14.101,1.406)--(14.101,1.407)--(14.102,1.408)%
  --(14.102,1.410)--(14.102,1.411)--(14.102,1.412)--(14.102,1.414)--(14.102,1.415)--(14.102,1.416)%
  --(14.102,1.418)--(14.103,1.419)--(14.103,1.420)--(14.103,1.422)--(14.103,1.423)--(14.103,1.424)%
  --(14.103,1.426)--(14.103,1.427)--(14.103,1.428)--(14.103,1.430)--(14.103,1.431)--(14.103,1.432)%
  --(14.103,1.433)--(14.104,1.435)--(14.104,1.436)--(14.104,1.437)--(14.104,1.439)--(14.104,1.440)%
  --(14.105,1.441)--(14.105,1.443)--(14.105,1.444)--(14.105,1.445)--(14.105,1.447)--(14.105,1.448)%
  --(14.105,1.449)--(14.105,1.451)--(14.105,1.452)--(14.106,1.453)--(14.106,1.455)--(14.106,1.456)%
  --(14.106,1.457)--(14.106,1.459)--(14.106,1.460)--(14.106,1.461)--(14.106,1.463)--(14.107,1.464)%
  --(14.107,1.465)--(14.107,1.467)--(14.107,1.468)--(14.107,1.469)--(14.107,1.470)--(14.107,1.472)%
  --(14.107,1.473)--(14.107,1.474)--(14.107,1.476)--(14.107,1.477)--(14.108,1.478)--(14.108,1.480)%
  --(14.108,1.481)--(14.108,1.482)--(14.108,1.484)--(14.108,1.485)--(14.108,1.486)--(14.108,1.488)%
  --(14.108,1.489)--(14.108,1.490)--(14.109,1.492)--(14.109,1.493)--(14.109,1.494)--(14.109,1.496)%
  --(14.109,1.497)--(14.109,1.498)--(14.109,1.500)--(14.109,1.501)--(14.109,1.502)--(14.110,1.504)%
  --(14.110,1.505)--(14.110,1.506)--(14.110,1.507)--(14.110,1.509)--(14.110,1.510)--(14.110,1.511)%
  --(14.110,1.513)--(14.110,1.514)--(14.110,1.515)--(14.111,1.517)--(14.111,1.518)--(14.111,1.519)%
  --(14.111,1.521)--(14.111,1.522)--(14.111,1.523)--(14.111,1.525)--(14.112,1.526)--(14.112,1.527)%
  --(14.112,1.529)--(14.112,1.530)--(14.112,1.531)--(14.112,1.533)--(14.113,1.534)--(14.113,1.535)%
  --(14.113,1.537)--(14.113,1.538)--(14.114,1.539)--(14.114,1.541)--(14.114,1.542)--(14.114,1.543)%
  --(14.114,1.544)--(14.114,1.546)--(14.115,1.547)--(14.115,1.548)--(14.115,1.550)--(14.115,1.551)%
  --(14.115,1.552)--(14.116,1.554)--(14.116,1.555)--(14.116,1.556)--(14.117,1.558)--(14.117,1.559)%
  --(14.117,1.560)--(14.117,1.562)--(14.118,1.563)--(14.118,1.564)--(14.118,1.566)--(14.118,1.567)%
  --(14.118,1.568)--(14.119,1.570)--(14.119,1.571)--(14.119,1.572)--(14.120,1.574)--(14.120,1.575)%
  --(14.121,1.576)--(14.121,1.578)--(14.121,1.579)--(14.121,1.580)--(14.121,1.581)--(14.121,1.583)%
  --(14.121,1.584)--(14.122,1.585)--(14.122,1.587)--(14.122,1.588)--(14.122,1.589)--(14.122,1.591)%
  --(14.122,1.592)--(14.122,1.593)--(14.123,1.595)--(14.123,1.596)--(14.123,1.597)--(14.123,1.599)%
  --(14.123,1.600)--(14.123,1.601)--(14.124,1.603)--(14.124,1.604)--(14.124,1.605)--(14.125,1.607)%
  --(14.125,1.608)--(14.125,1.609)--(14.125,1.611)--(14.126,1.612)--(14.126,1.613)--(14.126,1.615)%
  --(14.127,1.616)--(14.128,1.617)--(14.128,1.618)--(14.128,1.620)--(14.128,1.621)--(14.128,1.622)%
  --(14.129,1.624)--(14.131,1.625)--(14.133,1.626)--(14.133,1.628)--(14.136,1.629)--(14.138,1.630)%
  --(14.139,1.632)--(14.140,1.633)--(14.141,1.634)--(14.144,1.636)--(14.146,1.637)--(14.149,1.638)%
  --(14.155,1.640)--(14.161,1.641)--(14.162,1.642)--(14.163,1.644)--(14.167,1.645)--(14.171,1.646)%
  --(14.176,1.648)--(14.179,1.649)--(14.179,1.650)--(14.182,1.652)--(14.184,1.653)--(14.186,1.654)%
  --(14.188,1.655)--(14.193,1.657)--(14.199,1.658)--(14.200,1.659)--(14.200,1.661)--(14.203,1.662)%
  --(14.207,1.663)--(14.209,1.665)--(14.209,1.666)--(14.211,1.667)--(14.218,1.669)--(14.224,1.670)%
  --(14.226,1.671)--(14.229,1.673)--(14.232,1.674)--(14.234,1.675)--(14.238,1.677)--(14.242,1.678)%
  --(14.246,1.679)--(14.254,1.681)--(14.262,1.682)--(14.269,1.683)--(14.277,1.685)--(14.284,1.686)%
  --(14.289,1.687)--(14.290,1.689)--(14.292,1.690)--(14.296,1.691)--(14.301,1.692)--(14.305,1.694)%
  --(14.307,1.695)--(14.309,1.696)--(14.311,1.698)--(14.316,1.699)--(14.320,1.700)--(14.325,1.702)%
  --(14.369,1.703)--(14.422,1.704)--(14.475,1.706)--(14.498,1.707)--(14.498,1.708)--(14.499,1.710)%
  --(14.500,1.711)--(14.505,1.712)--(14.510,1.714)--(14.515,1.715)--(14.517,1.716)--(14.519,1.718)%
  --(14.520,1.719)--(14.521,1.720)--(14.526,1.722)--(14.531,1.723)--(14.536,1.724)--(14.541,1.726)%
  --(14.542,1.727)--(14.543,1.728)--(14.544,1.729)--(14.545,1.731)--(14.549,1.732)--(14.554,1.733)%
  --(14.559,1.735)--(14.563,1.736)--(14.566,1.737)--(14.566,1.739)--(14.566,1.740)--(14.566,1.741)%
  --(14.566,1.743)--(14.569,1.744)--(14.573,1.745)--(14.576,1.747)--(14.580,1.748)--(14.583,1.749)%
  --(14.584,1.751)--(14.585,1.752)--(14.585,1.753)--(14.586,1.755)--(14.586,1.756)--(14.588,1.757)%
  --(14.590,1.759)--(14.591,1.760)--(14.593,1.761)--(14.595,1.763)--(14.597,1.764)--(14.599,1.765)%
  --(14.601,1.766)--(14.602,1.768)--(14.604,1.769)--(14.606,1.770)--(14.608,1.772)--(14.610,1.773)%
  --(14.612,1.774)--(14.614,1.776)--(14.615,1.777)--(14.617,1.778)--(14.619,1.780)--(14.621,1.781)%
  --(14.621,1.782)--(14.622,1.784)--(14.623,1.785)--(14.624,1.786)--(14.625,1.788)--(14.625,1.789)%
  --(14.626,1.790)--(14.628,1.792)--(14.630,1.793)--(14.632,1.794)--(14.634,1.796)--(14.636,1.797)%
  --(14.637,1.798)--(14.639,1.800)--(14.641,1.801)--(14.642,1.802)--(14.642,1.803)--(14.643,1.805)%
  --(14.644,1.806)--(14.644,1.807)--(14.645,1.809)--(14.646,1.810)--(14.646,1.811)--(14.647,1.813)%
  --(14.669,1.814)--(14.694,1.815)--(14.718,1.817)--(14.742,1.818)--(14.765,1.819)--(14.788,1.821)%
  --(14.811,1.822)--(14.834,1.823)--(14.856,1.825)--(14.878,1.826)--(14.886,1.827)--(14.888,1.829)%
  --(14.890,1.830)--(14.892,1.831)--(14.894,1.833)--(14.896,1.834)--(14.898,1.835)--(14.900,1.837)%
  --(14.902,1.838)--(14.904,1.839)--(14.906,1.840)--(14.908,1.842)--(14.909,1.843)--(14.910,1.844)%
  --(14.911,1.846)--(14.912,1.847)--(14.913,1.848)--(14.914,1.850)--(14.915,1.851)--(14.916,1.852)%
  --(14.917,1.854)--(14.918,1.855)--(14.919,1.856)--(14.920,1.858)--(14.921,1.859)--(14.922,1.860)%
  --(14.922,1.862)--(14.923,1.863)--(14.923,1.864)--(14.924,1.866)--(14.924,1.867)--(14.925,1.868)%
  --(14.925,1.870)--(14.925,1.871)--(14.926,1.872)--(14.926,1.874)--(14.927,1.875)--(14.927,1.876)%
  --(14.927,1.877)--(14.928,1.879)--(14.928,1.880)--(14.929,1.881)--(14.929,1.883)--(14.930,1.884)%
  --(14.931,1.885)--(14.933,1.887)--(14.934,1.888)--(14.935,1.889)--(14.936,1.891)--(14.937,1.892)%
  --(14.938,1.893)--(14.939,1.895)--(14.940,1.896)--(14.941,1.897)--(14.942,1.899)--(14.944,1.900)%
  --(14.945,1.901)--(14.946,1.903)--(14.947,1.904)--(14.948,1.905)--(14.948,1.907)--(14.949,1.908)%
  --(14.950,1.909)--(14.951,1.911)--(14.952,1.912)--(14.953,1.913)--(14.954,1.914)--(14.954,1.916)%
  --(14.955,1.917)--(14.956,1.918)--(14.956,1.920)--(14.957,1.921)--(14.958,1.922)--(14.958,1.924)%
  --(14.959,1.925)--(14.959,1.926)--(14.960,1.928)--(14.961,1.929)--(14.961,1.930)--(14.962,1.932)%
  --(14.962,1.933)--(14.963,1.934)--(14.964,1.936)--(14.964,1.937)--(14.965,1.938)--(14.965,1.940)%
  --(14.966,1.941)--(14.966,1.942)--(14.967,1.944)--(14.967,1.945)--(14.968,1.946)--(14.968,1.948)%
  --(14.969,1.949)--(14.969,1.950)--(14.970,1.951)--(14.970,1.953)--(14.971,1.954)--(14.971,1.955)%
  --(14.972,1.957)--(14.972,1.958)--(14.973,1.959)--(14.973,1.961)--(14.974,1.962)--(14.974,1.963)%
  --(14.975,1.965)--(14.975,1.966)--(14.976,1.967)--(14.976,1.969)--(14.977,1.970)--(14.977,1.971)%
  --(14.977,1.973)--(14.978,1.974)--(14.978,1.975)--(14.979,1.977)--(14.979,1.978)--(14.980,1.979)%
  --(14.980,1.981)--(14.980,1.982)--(14.981,1.983)--(14.981,1.985)--(14.982,1.986)--(14.982,1.987)%
  --(14.982,1.988)--(14.983,1.990)--(14.983,1.991)--(14.983,1.992)--(14.984,1.994)--(14.984,1.995);
\draw[gp path] (13.423,2.069)--(13.423,0.675)--(15.556,0.675)--(15.556,2.069)--cycle;
\gpdefrectangularnode{gp plot 10}{\pgfpoint{13.423cm}{0.675cm}}{\pgfpoint{15.556cm}{2.069cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.646,0.675)--(15.646,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.646,0.675)--(15.646,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.840,0.675)--(15.840,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.840,0.675)--(15.840,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.034,0.675)--(16.034,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.034,0.675)--(16.034,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.228,0.675)--(16.228,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.228,0.675)--(16.228,0.585);
\node[gp node center] at (16.228,0.498) {$300$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.422,0.675)--(16.422,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.422,0.675)--(16.422,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.616,0.675)--(16.616,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.616,0.675)--(16.616,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (16.809,0.675)--(16.809,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (16.809,0.675)--(16.809,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.003,0.675)--(17.003,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.003,0.675)--(17.003,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.197,0.675)--(17.197,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.197,0.675)--(17.197,0.585);
\node[gp node center] at (17.197,0.498) {$305$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.391,0.675)--(17.391,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.391,0.675)--(17.391,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.585,0.675)--(17.585,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.585,0.675)--(17.585,0.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (17.779,0.675)--(17.779,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (17.779,0.675)--(17.779,0.630);
\draw[gp path] (15.646,2.069)--(15.646,0.675)--(17.779,0.675)--(17.779,2.069)--cycle;
\node[gp node center] at (2.711,0.180) {\relsize{1}{SLO (ms)}};
\node[gp node center] at (9.601,0.180) {\relsize{1}{Latency (ms)}};
\node[gp node center] at (14.490,0.180) {\relsize{1}{Latency (ms)}};
\node[gp node center] at (6.934,0.180) {\relsize{1}{Latency (ms)}};
\node[gp node center] at (16.712,2.199) {500ms SLO};
\draw[gp path] (15.646,0.675)--(15.957,0.676)--(15.965,0.678)--(15.969,0.679)--(15.973,0.680)%
  --(15.976,0.682)--(15.979,0.683)--(15.981,0.684)--(15.984,0.686)--(15.986,0.687)--(15.988,0.688)%
  --(15.990,0.690)--(15.991,0.691)--(15.993,0.692)--(15.995,0.693)--(15.996,0.695)--(15.998,0.696)%
  --(15.999,0.697)--(16.001,0.699)--(16.002,0.700)--(16.003,0.701)--(16.005,0.703)--(16.006,0.704)%
  --(16.007,0.705)--(16.009,0.707)--(16.010,0.708)--(16.011,0.709)--(16.012,0.711)--(16.013,0.712)%
  --(16.014,0.713)--(16.016,0.715)--(16.017,0.716)--(16.018,0.717)--(16.019,0.719)--(16.020,0.720)%
  --(16.021,0.721)--(16.022,0.723)--(16.023,0.724)--(16.024,0.725)--(16.025,0.727)--(16.026,0.728)%
  --(16.027,0.729)--(16.028,0.730)--(16.029,0.732)--(16.030,0.733)--(16.031,0.734)--(16.032,0.736)%
  --(16.032,0.737)--(16.033,0.738)--(16.034,0.740)--(16.035,0.741)--(16.036,0.742)--(16.037,0.744)%
  --(16.038,0.745)--(16.038,0.746)--(16.039,0.748)--(16.040,0.749)--(16.041,0.750)--(16.042,0.752)%
  --(16.042,0.753)--(16.043,0.754)--(16.044,0.756)--(16.045,0.757)--(16.045,0.758)--(16.046,0.760)%
  --(16.047,0.761)--(16.047,0.762)--(16.048,0.764)--(16.049,0.765)--(16.049,0.766)--(16.050,0.767)%
  --(16.051,0.769)--(16.051,0.770)--(16.052,0.771)--(16.053,0.773)--(16.053,0.774)--(16.054,0.775)%
  --(16.054,0.777)--(16.055,0.778)--(16.056,0.779)--(16.056,0.781)--(16.057,0.782)--(16.057,0.783)%
  --(16.058,0.785)--(16.058,0.786)--(16.059,0.787)--(16.059,0.789)--(16.060,0.790)--(16.061,0.791)%
  --(16.061,0.793)--(16.062,0.794)--(16.062,0.795)--(16.063,0.797)--(16.063,0.798)--(16.064,0.799)%
  --(16.064,0.801)--(16.065,0.802)--(16.065,0.803)--(16.065,0.804)--(16.066,0.806)--(16.066,0.807)%
  --(16.067,0.808)--(16.067,0.810)--(16.068,0.811)--(16.068,0.812)--(16.069,0.814)--(16.069,0.815)%
  --(16.069,0.816)--(16.070,0.818)--(16.070,0.819)--(16.071,0.820)--(16.071,0.822)--(16.071,0.823)%
  --(16.072,0.824)--(16.072,0.826)--(16.073,0.827)--(16.073,0.828)--(16.073,0.830)--(16.074,0.831)%
  --(16.074,0.832)--(16.074,0.834)--(16.075,0.835)--(16.075,0.836)--(16.076,0.838)--(16.076,0.839)%
  --(16.076,0.840)--(16.077,0.841)--(16.077,0.843)--(16.077,0.844)--(16.078,0.845)--(16.078,0.847)%
  --(16.078,0.848)--(16.079,0.849)--(16.079,0.851)--(16.079,0.852)--(16.080,0.853)--(16.080,0.855)%
  --(16.080,0.856)--(16.080,0.857)--(16.081,0.859)--(16.081,0.860)--(16.081,0.861)--(16.082,0.863)%
  --(16.082,0.864)--(16.082,0.865)--(16.082,0.867)--(16.083,0.868)--(16.083,0.869)--(16.083,0.871)%
  --(16.084,0.872)--(16.084,0.873)--(16.084,0.875)--(16.084,0.876)--(16.085,0.877)--(16.085,0.878)%
  --(16.085,0.880)--(16.086,0.881)--(16.086,0.882)--(16.086,0.884)--(16.086,0.885)--(16.087,0.886)%
  --(16.087,0.888)--(16.087,0.889)--(16.087,0.890)--(16.088,0.892)--(16.088,0.893)--(16.088,0.894)%
  --(16.088,0.896)--(16.089,0.897)--(16.089,0.898)--(16.089,0.900)--(16.089,0.901)--(16.089,0.902)%
  --(16.090,0.904)--(16.090,0.905)--(16.090,0.906)--(16.090,0.908)--(16.091,0.909)--(16.091,0.910)%
  --(16.091,0.912)--(16.091,0.913)--(16.091,0.914)--(16.092,0.915)--(16.092,0.917)--(16.092,0.918)%
  --(16.092,0.919)--(16.093,0.921)--(16.093,0.922)--(16.093,0.923)--(16.093,0.925)--(16.093,0.926)%
  --(16.094,0.927)--(16.094,0.929)--(16.094,0.930)--(16.094,0.931)--(16.094,0.933)--(16.095,0.934)%
  --(16.095,0.935)--(16.095,0.937)--(16.095,0.938)--(16.095,0.939)--(16.096,0.941)--(16.096,0.942)%
  --(16.096,0.943)--(16.096,0.945)--(16.096,0.946)--(16.097,0.947)--(16.097,0.949)--(16.097,0.950)%
  --(16.097,0.951)--(16.097,0.952)--(16.097,0.954)--(16.098,0.955)--(16.098,0.956)--(16.098,0.958)%
  --(16.098,0.959)--(16.098,0.960)--(16.099,0.962)--(16.099,0.963)--(16.099,0.964)--(16.099,0.966)%
  --(16.099,0.967)--(16.100,0.968)--(16.100,0.970)--(16.100,0.971)--(16.100,0.972)--(16.100,0.974)%
  --(16.100,0.975)--(16.101,0.976)--(16.101,0.978)--(16.101,0.979)--(16.101,0.980)--(16.101,0.982)%
  --(16.101,0.983)--(16.102,0.984)--(16.102,0.986)--(16.102,0.987)--(16.102,0.988)--(16.102,0.989)%
  --(16.102,0.991)--(16.103,0.992)--(16.103,0.993)--(16.103,0.995)--(16.103,0.996)--(16.103,0.997)%
  --(16.103,0.999)--(16.104,1.000)--(16.104,1.001)--(16.104,1.003)--(16.104,1.004)--(16.104,1.005)%
  --(16.104,1.007)--(16.105,1.008)--(16.105,1.009)--(16.105,1.011)--(16.105,1.012)--(16.105,1.013)%
  --(16.105,1.015)--(16.106,1.016)--(16.106,1.017)--(16.106,1.019)--(16.106,1.020)--(16.106,1.021)%
  --(16.106,1.023)--(16.106,1.024)--(16.107,1.025)--(16.107,1.026)--(16.107,1.028)--(16.107,1.029)%
  --(16.107,1.030)--(16.107,1.032)--(16.108,1.033)--(16.108,1.034)--(16.108,1.036)--(16.108,1.037)%
  --(16.108,1.038)--(16.108,1.040)--(16.108,1.041)--(16.109,1.042)--(16.109,1.044)--(16.109,1.045)%
  --(16.109,1.046)--(16.109,1.048)--(16.109,1.049)--(16.110,1.050)--(16.110,1.052)--(16.110,1.053)%
  --(16.110,1.054)--(16.110,1.056)--(16.110,1.057)--(16.110,1.058)--(16.111,1.060)--(16.111,1.061)%
  --(16.111,1.062)--(16.111,1.063)--(16.111,1.065)--(16.111,1.066)--(16.111,1.067)--(16.112,1.069)%
  --(16.112,1.070)--(16.112,1.071)--(16.112,1.073)--(16.112,1.074)--(16.112,1.075)--(16.112,1.077)%
  --(16.113,1.078)--(16.113,1.079)--(16.113,1.081)--(16.113,1.082)--(16.113,1.083)--(16.113,1.085)%
  --(16.113,1.086)--(16.114,1.087)--(16.114,1.089)--(16.114,1.090)--(16.114,1.091)--(16.114,1.093)%
  --(16.114,1.094)--(16.114,1.095)--(16.115,1.097)--(16.115,1.098)--(16.115,1.099)--(16.115,1.100)%
  --(16.115,1.102)--(16.115,1.103)--(16.116,1.104)--(16.116,1.106)--(16.116,1.107)--(16.116,1.108)%
  --(16.116,1.110)--(16.116,1.111)--(16.116,1.112)--(16.116,1.114)--(16.117,1.115)--(16.117,1.116)%
  --(16.117,1.118)--(16.117,1.119)--(16.117,1.120)--(16.117,1.122)--(16.117,1.123)--(16.118,1.124)%
  --(16.118,1.126)--(16.118,1.127)--(16.118,1.128)--(16.118,1.130)--(16.118,1.131)--(16.118,1.132)%
  --(16.119,1.134)--(16.119,1.135)--(16.119,1.136)--(16.119,1.137)--(16.119,1.139)--(16.119,1.140)%
  --(16.119,1.141)--(16.119,1.143)--(16.120,1.144)--(16.120,1.145)--(16.120,1.147)--(16.120,1.148)%
  --(16.120,1.149)--(16.120,1.151)--(16.120,1.152)--(16.121,1.153)--(16.121,1.155)--(16.121,1.156)%
  --(16.121,1.157)--(16.121,1.159)--(16.121,1.160)--(16.121,1.161)--(16.122,1.163)--(16.122,1.164)%
  --(16.122,1.165)--(16.122,1.167)--(16.122,1.168)--(16.122,1.169)--(16.123,1.171)--(16.123,1.172)%
  --(16.123,1.173)--(16.123,1.174)--(16.123,1.176)--(16.123,1.177)--(16.123,1.178)--(16.124,1.180)%
  --(16.124,1.181)--(16.124,1.182)--(16.124,1.184)--(16.124,1.185)--(16.124,1.186)--(16.124,1.188)%
  --(16.125,1.189)--(16.125,1.190)--(16.125,1.192)--(16.125,1.193)--(16.125,1.194)--(16.125,1.196)%
  --(16.126,1.197)--(16.126,1.198)--(16.126,1.200)--(16.126,1.201)--(16.126,1.202)--(16.126,1.204)%
  --(16.126,1.205)--(16.127,1.206)--(16.127,1.208)--(16.127,1.209)--(16.127,1.210)--(16.127,1.211)%
  --(16.127,1.213)--(16.128,1.214)--(16.128,1.215)--(16.128,1.217)--(16.128,1.218)--(16.128,1.219)%
  --(16.128,1.221)--(16.129,1.222)--(16.129,1.223)--(16.129,1.225)--(16.129,1.226)--(16.129,1.227)%
  --(16.130,1.229)--(16.130,1.230)--(16.130,1.231)--(16.130,1.233)--(16.130,1.234)--(16.131,1.235)%
  --(16.131,1.237)--(16.131,1.238)--(16.131,1.239)--(16.131,1.241)--(16.132,1.242)--(16.132,1.243)%
  --(16.132,1.245)--(16.132,1.246)--(16.133,1.247)--(16.133,1.248)--(16.133,1.250)--(16.133,1.251)%
  --(16.133,1.252)--(16.134,1.254)--(16.134,1.255)--(16.134,1.256)--(16.134,1.258)--(16.135,1.259)%
  --(16.135,1.260)--(16.135,1.262)--(16.135,1.263)--(16.136,1.264)--(16.136,1.266)--(16.136,1.267)%
  --(16.136,1.268)--(16.137,1.270)--(16.137,1.271)--(16.137,1.272)--(16.137,1.274)--(16.138,1.275)%
  --(16.138,1.276)--(16.138,1.278)--(16.139,1.279)--(16.139,1.280)--(16.139,1.282)--(16.140,1.283)%
  --(16.140,1.284)--(16.140,1.285)--(16.141,1.287)--(16.141,1.288)--(16.142,1.289)--(16.142,1.291)%
  --(16.143,1.292)--(16.143,1.293)--(16.144,1.295)--(16.144,1.296)--(16.145,1.297)--(16.145,1.299)%
  --(16.146,1.300)--(16.147,1.301)--(16.148,1.303)--(16.149,1.304)--(16.149,1.305)--(16.150,1.307)%
  --(16.151,1.308)--(16.152,1.309)--(16.154,1.311)--(16.155,1.312)--(16.157,1.313)--(16.158,1.315)%
  --(16.160,1.316)--(16.161,1.317)--(16.164,1.319)--(16.166,1.320)--(16.168,1.321)--(16.169,1.322)%
  --(16.171,1.324)--(16.173,1.325)--(16.174,1.326)--(16.176,1.328)--(16.178,1.329)--(16.180,1.330)%
  --(16.182,1.332)--(16.183,1.333)--(16.185,1.334)--(16.187,1.336)--(16.188,1.337)--(16.190,1.338)%
  --(16.191,1.340)--(16.192,1.341)--(16.194,1.342)--(16.196,1.344)--(16.198,1.345)--(16.199,1.346)%
  --(16.201,1.348)--(16.202,1.349)--(16.204,1.350)--(16.206,1.352)--(16.207,1.353)--(16.208,1.354)%
  --(16.210,1.356)--(16.212,1.357)--(16.214,1.358)--(16.214,1.359)--(16.216,1.361)--(16.218,1.362)%
  --(16.222,1.363)--(16.225,1.365)--(16.227,1.366)--(16.229,1.367)--(16.233,1.369)--(16.252,1.370)%
  --(16.272,1.371)--(16.280,1.373)--(16.287,1.374)--(16.294,1.375)--(16.295,1.377)--(16.298,1.378)%
  --(16.302,1.379)--(16.306,1.381)--(16.308,1.382)--(16.312,1.383)--(16.315,1.385)--(16.316,1.386)%
  --(16.321,1.387)--(16.323,1.389)--(16.325,1.390)--(16.326,1.391)--(16.329,1.393)--(16.332,1.394)%
  --(16.335,1.395)--(16.337,1.396)--(16.339,1.398)--(16.343,1.399)--(16.345,1.400)--(16.349,1.402)%
  --(16.350,1.403)--(16.353,1.404)--(16.354,1.406)--(16.357,1.407)--(16.359,1.408)--(16.363,1.410)%
  --(16.364,1.411)--(16.365,1.412)--(16.367,1.414)--(16.369,1.415)--(16.373,1.416)--(16.373,1.418)%
  --(16.375,1.419)--(16.379,1.420)--(16.381,1.422)--(16.382,1.423)--(16.383,1.424)--(16.385,1.426)%
  --(16.388,1.427)--(16.389,1.428)--(16.391,1.430)--(16.393,1.431)--(16.395,1.432)--(16.397,1.433)%
  --(16.400,1.435)--(16.402,1.436)--(16.404,1.437)--(16.407,1.439)--(16.410,1.440)--(16.416,1.441)%
  --(16.480,1.443)--(16.490,1.444)--(16.495,1.445)--(16.498,1.447)--(16.500,1.448)--(16.501,1.449)%
  --(16.503,1.451)--(16.506,1.452)--(16.508,1.453)--(16.509,1.455)--(16.511,1.456)--(16.511,1.457)%
  --(16.514,1.459)--(16.517,1.460)--(16.518,1.461)--(16.522,1.463)--(16.523,1.464)--(16.524,1.465)%
  --(16.526,1.467)--(16.527,1.468)--(16.527,1.469)--(16.528,1.470)--(16.529,1.472)--(16.530,1.473)%
  --(16.530,1.474)--(16.533,1.476)--(16.535,1.477)--(16.536,1.478)--(16.537,1.480)--(16.538,1.481)%
  --(16.539,1.482)--(16.541,1.484)--(16.543,1.485)--(16.543,1.486)--(16.543,1.488)--(16.544,1.489)%
  --(16.544,1.490)--(16.545,1.492)--(16.546,1.493)--(16.548,1.494)--(16.549,1.496)--(16.550,1.497)%
  --(16.552,1.498)--(16.552,1.500)--(16.552,1.501)--(16.553,1.502)--(16.554,1.504)--(16.555,1.505)%
  --(16.555,1.506)--(16.555,1.507)--(16.557,1.509)--(16.558,1.510)--(16.559,1.511)--(16.559,1.513)%
  --(16.559,1.514)--(16.562,1.515)--(16.562,1.517)--(16.563,1.518)--(16.564,1.519)--(16.565,1.521)%
  --(16.565,1.522)--(16.565,1.523)--(16.566,1.525)--(16.567,1.526)--(16.568,1.527)--(16.570,1.529)%
  --(16.570,1.530)--(16.571,1.531)--(16.571,1.533)--(16.571,1.534)--(16.572,1.535)--(16.572,1.537)%
  --(16.573,1.538)--(16.574,1.539)--(16.577,1.541)--(16.578,1.542)--(16.578,1.543)--(16.579,1.544)%
  --(16.580,1.546)--(16.580,1.547)--(16.581,1.548)--(16.581,1.550)--(16.581,1.551)--(16.581,1.552)%
  --(16.583,1.554)--(16.584,1.555)--(16.585,1.556)--(16.585,1.558)--(16.585,1.559)--(16.586,1.560)%
  --(16.586,1.562)--(16.586,1.563)--(16.587,1.564)--(16.588,1.566)--(16.588,1.567)--(16.588,1.568)%
  --(16.589,1.570)--(16.589,1.571)--(16.590,1.572)--(16.590,1.574)--(16.591,1.575)--(16.591,1.576)%
  --(16.591,1.578)--(16.591,1.579)--(16.592,1.580)--(16.592,1.581)--(16.592,1.583)--(16.593,1.584)%
  --(16.594,1.585)--(16.595,1.587)--(16.596,1.588)--(16.597,1.589)--(16.598,1.591)--(16.598,1.592)%
  --(16.598,1.593)--(16.598,1.595)--(16.599,1.596)--(16.599,1.597)--(16.599,1.599)--(16.599,1.600)%
  --(16.599,1.601)--(16.599,1.603)--(16.599,1.604)--(16.600,1.605)--(16.600,1.607)--(16.601,1.608)%
  --(16.601,1.609)--(16.601,1.611)--(16.601,1.612)--(16.601,1.613)--(16.602,1.615)--(16.602,1.616)%
  --(16.602,1.617)--(16.602,1.618)--(16.603,1.620)--(16.603,1.621)--(16.603,1.622)--(16.603,1.624)%
  --(16.604,1.625)--(16.604,1.626)--(16.604,1.628)--(16.604,1.629)--(16.604,1.630)--(16.605,1.632)%
  --(16.605,1.633)--(16.605,1.634)--(16.606,1.636)--(16.606,1.637)--(16.607,1.638)--(16.607,1.640)%
  --(16.607,1.641)--(16.607,1.642)--(16.607,1.644)--(16.607,1.645)--(16.608,1.646)--(16.609,1.648)%
  --(16.610,1.649)--(16.610,1.650)--(16.610,1.652)--(16.610,1.653)--(16.610,1.654)--(16.610,1.655)%
  --(16.610,1.657)--(16.610,1.658)--(16.610,1.659)--(16.610,1.661)--(16.610,1.662)--(16.611,1.663)%
  --(16.611,1.665)--(16.612,1.666)--(16.612,1.667)--(16.612,1.669)--(16.613,1.670)--(16.613,1.671)%
  --(16.613,1.673)--(16.613,1.674)--(16.614,1.675)--(16.614,1.677)--(16.614,1.678)--(16.614,1.679)%
  --(16.614,1.681)--(16.614,1.682)--(16.614,1.683)--(16.614,1.685)--(16.614,1.686)--(16.615,1.687)%
  --(16.615,1.689)--(16.615,1.690)--(16.615,1.691)--(16.616,1.692)--(16.616,1.694)--(16.616,1.695)%
  --(16.616,1.696)--(16.616,1.698)--(16.616,1.699)--(16.616,1.700)--(16.616,1.702)--(16.617,1.703)%
  --(16.617,1.704)--(16.617,1.706)--(16.617,1.707)--(16.617,1.708)--(16.617,1.710)--(16.617,1.711)%
  --(16.617,1.712)--(16.617,1.714)--(16.617,1.715)--(16.617,1.716)--(16.617,1.718)--(16.617,1.719)%
  --(16.617,1.720)--(16.618,1.722)--(16.618,1.723)--(16.618,1.724)--(16.618,1.726)--(16.618,1.727)%
  --(16.618,1.728)--(16.618,1.729)--(16.618,1.731)--(16.618,1.732)--(16.618,1.733)--(16.619,1.735)%
  --(16.619,1.736)--(16.619,1.737)--(16.619,1.739)--(16.619,1.740)--(16.619,1.741)--(16.619,1.743)%
  --(16.619,1.744)--(16.619,1.745)--(16.619,1.747)--(16.619,1.748)--(16.620,1.749)--(16.620,1.751)%
  --(16.620,1.752)--(16.620,1.753)--(16.620,1.755)--(16.621,1.756)--(16.621,1.757)--(16.621,1.759)%
  --(16.622,1.760)--(16.622,1.761)--(16.622,1.763)--(16.622,1.764)--(16.623,1.765)--(16.623,1.766)%
  --(16.623,1.768)--(16.624,1.769)--(16.624,1.770)--(16.624,1.772)--(16.625,1.773)--(16.625,1.774)%
  --(16.625,1.776)--(16.625,1.777)--(16.625,1.778)--(16.625,1.780)--(16.625,1.781)--(16.625,1.782)%
  --(16.625,1.784)--(16.625,1.785)--(16.625,1.786)--(16.625,1.788)--(16.625,1.789)--(16.625,1.790)%
  --(16.625,1.792)--(16.625,1.793)--(16.625,1.794)--(16.625,1.796)--(16.625,1.797)--(16.625,1.798)%
  --(16.626,1.800)--(16.626,1.801)--(16.626,1.802)--(16.626,1.803)--(16.626,1.805)--(16.626,1.806)%
  --(16.626,1.807)--(16.626,1.809)--(16.626,1.810)--(16.626,1.811)--(16.626,1.813)--(16.626,1.814)%
  --(16.626,1.815)--(16.626,1.817)--(16.626,1.818)--(16.627,1.819)--(16.627,1.821)--(16.627,1.822)%
  --(16.627,1.823)--(16.627,1.825)--(16.627,1.826)--(16.627,1.827)--(16.627,1.829)--(16.627,1.830)%
  --(16.627,1.831)--(16.627,1.833)--(16.628,1.834)--(16.628,1.835)--(16.628,1.837)--(16.628,1.838)%
  --(16.628,1.839)--(16.628,1.840)--(16.628,1.842)--(16.628,1.843)--(16.628,1.844)--(16.628,1.846)%
  --(16.628,1.847)--(16.628,1.848)--(16.628,1.850)--(16.628,1.851)--(16.628,1.852)--(16.628,1.854)%
  --(16.628,1.855)--(16.628,1.856)--(16.628,1.858)--(16.628,1.859)--(16.629,1.860)--(16.629,1.862)%
  --(16.629,1.863)--(16.629,1.864)--(16.629,1.866)--(16.629,1.867)--(16.629,1.868)--(16.629,1.870)%
  --(16.629,1.871)--(16.629,1.872)--(16.629,1.874)--(16.629,1.875)--(16.629,1.876)--(16.629,1.877)%
  --(16.629,1.879)--(16.629,1.880)--(16.629,1.881)--(16.629,1.883)--(16.629,1.884)--(16.629,1.885)%
  --(16.629,1.887)--(16.629,1.888)--(16.629,1.889)--(16.629,1.891)--(16.629,1.892)--(16.629,1.893)%
  --(16.629,1.895)--(16.629,1.896)--(16.629,1.897)--(16.629,1.899)--(16.629,1.900)--(16.630,1.901)%
  --(16.630,1.903)--(16.630,1.904)--(16.630,1.905)--(16.630,1.907)--(16.630,1.908)--(16.630,1.909)%
  --(16.630,1.911)--(16.630,1.912)--(16.630,1.913)--(16.630,1.914)--(16.630,1.916)--(16.630,1.917)%
  --(16.630,1.918)--(16.630,1.920)--(16.630,1.921)--(16.630,1.922)--(16.630,1.924)--(16.630,1.925)%
  --(16.630,1.926)--(16.630,1.928)--(16.631,1.929)--(16.631,1.930)--(16.631,1.932)--(16.631,1.933)%
  --(16.631,1.934)--(16.631,1.936)--(16.632,1.937)--(16.632,1.938)--(16.632,1.940)--(16.632,1.941)%
  --(16.632,1.942)--(16.632,1.944)--(16.633,1.945)--(16.633,1.946)--(16.633,1.948)--(16.633,1.949)%
  --(16.633,1.950)--(16.633,1.951)--(16.633,1.953)--(16.634,1.954)--(16.634,1.955)--(16.634,1.957)%
  --(16.634,1.958)--(16.634,1.959)--(16.634,1.961)--(16.634,1.962)--(16.635,1.963)--(16.635,1.965)%
  --(16.635,1.966)--(16.635,1.967)--(16.635,1.969)--(16.635,1.970)--(16.635,1.971)--(16.635,1.973)%
  --(16.636,1.974)--(16.636,1.975)--(16.636,1.977)--(16.636,1.978)--(16.636,1.979)--(16.636,1.981)%
  --(16.636,1.982)--(16.636,1.983)--(16.636,1.985)--(16.637,1.986)--(16.637,1.987)--(16.637,1.988)%
  --(16.637,1.990)--(16.637,1.991)--(16.637,1.992)--(16.637,1.994)--(16.637,1.995);
\draw[gp path] (15.646,2.069)--(15.646,0.675)--(17.779,0.675)--(17.779,2.069)--cycle;
\gpdefrectangularnode{gp plot 11}{\pgfpoint{15.646cm}{0.675cm}}{\pgfpoint{17.779cm}{2.069cm}}
\end{tikzpicture}


==> figtex/scalability_experiment/figure.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.471,2.500);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.500)--(4.234,0.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.500)--(1.070,0.500);
\draw[gp path] (4.234,0.500)--(4.180,0.500);
\node[gp node right] at (1.119,0.500) {$0$};
\draw[gp path] (1.016,0.606)--(1.043,0.606);
\draw[gp path] (4.234,0.606)--(4.207,0.606);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.712)--(4.234,0.712);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.712)--(1.070,0.712);
\draw[gp path] (4.234,0.712)--(4.180,0.712);
\node[gp node right] at (1.119,0.712) {$2$};
\draw[gp path] (1.016,0.818)--(1.043,0.818);
\draw[gp path] (4.234,0.818)--(4.207,0.818);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.925)--(4.234,0.925);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.925)--(1.070,0.925);
\draw[gp path] (4.234,0.925)--(4.180,0.925);
\node[gp node right] at (1.119,0.925) {$4$};
\draw[gp path] (1.016,1.031)--(1.043,1.031);
\draw[gp path] (4.234,1.031)--(4.207,1.031);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.137)--(4.234,1.137);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.137)--(1.070,1.137);
\draw[gp path] (4.234,1.137)--(4.180,1.137);
\node[gp node right] at (1.119,1.137) {$6$};
\draw[gp path] (1.016,1.243)--(1.043,1.243);
\draw[gp path] (4.234,1.243)--(4.207,1.243);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.099,1.349)--(4.234,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.349)--(1.070,1.349);
\draw[gp path] (4.234,1.349)--(4.180,1.349);
\node[gp node right] at (1.119,1.349) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.500)--(1.016,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.500)--(1.016,0.446);
\node[gp node center] at (1.016,0.338) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.418,0.500)--(1.418,1.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.418,0.500)--(1.418,0.446);
\node[gp node center] at (1.418,0.338) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.821,0.500)--(1.821,1.149);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.821,0.500)--(1.821,0.446);
\node[gp node center] at (1.821,0.338) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.223,0.500)--(2.223,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.223,0.500)--(2.223,0.446);
\node[gp node center] at (2.223,0.338) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.625,0.500)--(2.625,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.625,0.500)--(2.625,0.446);
\node[gp node center] at (2.625,0.338) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.027,0.500)--(3.027,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.027,0.500)--(3.027,0.446);
\node[gp node center] at (3.027,0.338) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.430,0.500)--(3.430,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.430,0.500)--(3.430,0.446);
\node[gp node center] at (3.430,0.338) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.832,0.500)--(3.832,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.832,0.500)--(3.832,0.446);
\node[gp node center] at (3.832,0.338) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.234,0.500)--(4.234,1.349);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.234,0.500)--(4.234,0.446);
\node[gp node center] at (4.234,0.338) {$8$};
\draw[gp path] (1.016,1.349)--(1.016,0.500)--(4.234,0.500)--(4.234,1.349);
\node[gp node center,rotate=90] at (0.617,0.924) {\shortstack{Batch \\[-0.5mm] Size}};
\node[gp node center] at (2.625,0.122) {Time (mins)};
\node[gp node left] at (1.583,1.261) {Mean};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.145,1.261)--(1.454,1.261);
\draw[gp path] (1.016,0.625)--(1.083,0.625)--(1.083,0.609)--(1.150,0.609)--(1.217,0.609)%
  --(1.284,0.609)--(1.284,0.610)--(1.351,0.610)--(1.418,0.610)--(1.418,0.611)--(1.485,0.611)%
  --(1.552,0.611)--(1.619,0.611)--(1.686,0.611)--(1.753,0.611)--(1.821,0.611)--(1.821,0.650)%
  --(1.888,0.650)--(1.888,0.614)--(1.955,0.614)--(2.022,0.614)--(2.089,0.614)--(2.156,0.614)%
  --(2.223,0.614)--(2.223,0.622)--(2.290,0.622)--(2.290,0.619)--(2.357,0.619)--(2.424,0.619)%
  --(2.491,0.619)--(2.558,0.619)--(2.625,0.619)--(2.625,0.658)--(2.692,0.658)--(2.692,0.660)%
  --(2.759,0.660)--(2.759,0.662)--(2.826,0.662)--(2.826,0.663)--(2.893,0.663)--(2.893,0.661)%
  --(2.960,0.661)--(2.960,0.660)--(3.027,0.660)--(3.027,1.139)--(3.094,1.139)--(3.094,1.172)%
  --(3.161,1.172)--(3.161,1.168)--(3.228,1.168)--(3.228,1.179)--(3.295,1.179)--(3.295,1.186)%
  --(3.362,1.186)--(3.362,1.192)--(3.430,1.192)--(3.430,1.225)--(3.497,1.225)--(3.564,1.225)%
  --(3.564,1.223)--(3.631,1.223)--(3.631,1.224)--(3.698,1.224)--(3.698,1.223)--(3.765,1.223)%
  --(3.765,1.225)--(3.832,1.225)--(3.832,1.206)--(3.899,1.206)--(3.899,1.208)--(3.966,1.208)%
  --(4.033,1.208)--(4.033,1.204)--(4.100,1.204)--(4.100,1.208)--(4.167,1.208)--(4.167,1.205)%
  --(4.234,1.205)--(4.234,1.202);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.016,1.349)--(1.016,0.500)--(4.234,0.500)--(4.234,1.349);
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.016cm}{0.500cm}}{\pgfpoint{4.234cm}{1.349cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,0.500)--(8.469,0.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,0.500)--(5.474,0.500);
\draw[gp path] (8.469,0.500)--(8.415,0.500);
\node[gp node right] at (5.523,0.500) {$0$};
\draw[gp path] (5.420,0.667)--(5.447,0.667);
\draw[gp path] (8.469,0.667)--(8.442,0.667);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,0.833)--(8.469,0.833);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,0.833)--(5.474,0.833);
\draw[gp path] (8.469,0.833)--(8.415,0.833);
\node[gp node right] at (5.523,0.833) {$20000$};
\draw[gp path] (5.420,1.000)--(5.447,1.000);
\draw[gp path] (8.469,1.000)--(8.442,1.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,1.166)--(8.469,1.166);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,1.166)--(5.474,1.166);
\draw[gp path] (8.469,1.166)--(8.415,1.166);
\node[gp node right] at (5.523,1.166) {$40000$};
\draw[gp path] (5.420,1.333)--(5.447,1.333);
\draw[gp path] (8.469,1.333)--(8.442,1.333);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,1.500)--(8.469,1.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,1.500)--(5.474,1.500);
\draw[gp path] (8.469,1.500)--(8.415,1.500);
\node[gp node right] at (5.523,1.500) {$60000$};
\draw[gp path] (5.420,1.666)--(5.447,1.666);
\draw[gp path] (8.469,1.666)--(8.442,1.666);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,1.833)--(8.469,1.833);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,1.833)--(5.474,1.833);
\draw[gp path] (8.469,1.833)--(8.415,1.833);
\node[gp node right] at (5.523,1.833) {$80000$};
\draw[gp path] (5.420,1.999)--(5.447,1.999);
\draw[gp path] (8.469,1.999)--(8.442,1.999);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,2.166)--(8.469,2.166);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,2.166)--(5.474,2.166);
\draw[gp path] (8.469,2.166)--(8.415,2.166);
\node[gp node right] at (5.523,2.166) {$100000$};
\draw[gp path] (5.420,2.332)--(5.447,2.332);
\draw[gp path] (8.469,2.332)--(8.442,2.332);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,2.499)--(8.469,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,2.499)--(5.474,2.499);
\draw[gp path] (8.469,2.499)--(8.415,2.499);
\node[gp node right] at (5.523,2.499) {$120000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.420,0.500)--(5.420,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.420,0.500)--(5.420,0.446);
\node[gp node center] at (5.420,0.338) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.827,0.500)--(5.827,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.827,0.500)--(5.827,0.446);
\node[gp node center] at (5.827,0.338) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.233,0.500)--(6.233,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.233,0.500)--(6.233,0.446);
\node[gp node center] at (6.233,0.338) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.640,0.500)--(6.640,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.640,0.500)--(6.640,0.446);
\node[gp node center] at (6.640,0.338) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.046,0.500)--(7.046,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.046,0.500)--(7.046,0.446);
\node[gp node center] at (7.046,0.338) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.453,0.500)--(7.453,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.453,0.500)--(7.453,0.446);
\node[gp node center] at (7.453,0.338) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.859,0.500)--(7.859,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.859,0.500)--(7.859,0.446);
\node[gp node center] at (7.859,0.338) {$120$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.266,0.500)--(8.266,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.266,0.500)--(8.266,0.446);
\node[gp node center] at (8.266,0.338) {$140$};
\draw[gp path] (5.420,2.499)--(5.420,0.500)--(8.469,0.500)--(8.469,2.499);
\node[gp node center,rotate=90] at (4.537,1.499) {Peak Goodput (r/s)};
\node[gp node center] at (6.944,0.122) {Number of Workers};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.420,0.500)--(5.623,0.677)--(5.827,0.848)--(6.030,1.015)--(6.233,1.179)%
  --(6.436,1.370)--(6.640,1.502)--(6.843,1.685)--(7.046,1.862)--(7.249,2.026)--(7.453,2.078)%
  --(7.656,2.211)--(7.859,2.038)--(8.062,1.740)--(8.266,1.751)--(8.469,1.783);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(5.420,0.500)}
\gp3point{gp mark 2}{}{(5.623,0.677)}
\gp3point{gp mark 2}{}{(5.827,0.848)}
\gp3point{gp mark 2}{}{(6.030,1.015)}
\gp3point{gp mark 2}{}{(6.233,1.179)}
\gp3point{gp mark 2}{}{(6.436,1.370)}
\gp3point{gp mark 2}{}{(6.640,1.502)}
\gp3point{gp mark 2}{}{(6.843,1.685)}
\gp3point{gp mark 2}{}{(7.046,1.862)}
\gp3point{gp mark 2}{}{(7.249,2.026)}
\gp3point{gp mark 2}{}{(7.453,2.078)}
\gp3point{gp mark 2}{}{(7.656,2.211)}
\gp3point{gp mark 2}{}{(7.859,2.038)}
\gp3point{gp mark 2}{}{(8.062,1.740)}
\gp3point{gp mark 2}{}{(8.266,1.751)}
\gp3point{gp mark 2}{}{(8.469,1.783)}
\gpcolor{color=gp lt color border}
\draw[gp path] (5.420,2.499)--(5.420,0.500)--(8.469,0.500)--(8.469,2.499);
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.420cm}{0.500cm}}{\pgfpoint{8.469cm}{2.499cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.550)--(4.234,1.550);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.550)--(1.070,1.550);
\draw[gp path] (4.234,1.550)--(4.180,1.550);
\node[gp node right] at (1.119,1.550) {$0$};
\draw[gp path] (1.016,1.597)--(1.043,1.597);
\draw[gp path] (4.234,1.597)--(4.207,1.597);
\draw[gp path] (1.016,1.645)--(1.043,1.645);
\draw[gp path] (4.234,1.645)--(4.207,1.645);
\draw[gp path] (1.016,1.692)--(1.043,1.692);
\draw[gp path] (4.234,1.692)--(4.207,1.692);
\draw[gp path] (1.016,1.740)--(1.043,1.740);
\draw[gp path] (4.234,1.740)--(4.207,1.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.787)--(4.234,1.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.787)--(1.070,1.787);
\draw[gp path] (4.234,1.787)--(4.180,1.787);
\node[gp node right] at (1.119,1.787) {$25000$};
\draw[gp path] (1.016,1.835)--(1.043,1.835);
\draw[gp path] (4.234,1.835)--(4.207,1.835);
\draw[gp path] (1.016,1.882)--(1.043,1.882);
\draw[gp path] (4.234,1.882)--(4.207,1.882);
\draw[gp path] (1.016,1.930)--(1.043,1.930);
\draw[gp path] (4.234,1.930)--(4.207,1.930);
\draw[gp path] (1.016,1.977)--(1.043,1.977);
\draw[gp path] (4.234,1.977)--(4.207,1.977);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.131,2.025)--(4.234,2.025);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,2.025)--(1.070,2.025);
\draw[gp path] (4.234,2.025)--(4.180,2.025);
\node[gp node right] at (1.119,2.025) {$50000$};
\draw[gp path] (1.016,2.072)--(1.043,2.072);
\draw[gp path] (4.234,2.072)--(4.207,2.072);
\draw[gp path] (1.016,2.119)--(1.043,2.119);
\draw[gp path] (4.234,2.119)--(4.207,2.119);
\draw[gp path] (1.016,2.167)--(1.043,2.167);
\draw[gp path] (4.234,2.167)--(4.207,2.167);
\draw[gp path] (1.016,2.214)--(1.043,2.214);
\draw[gp path] (4.234,2.214)--(4.207,2.214);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.131,2.262)--(4.234,2.262);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,2.262)--(1.070,2.262);
\draw[gp path] (4.234,2.262)--(4.180,2.262);
\node[gp node right] at (1.119,2.262) {$75000$};
\draw[gp path] (1.016,2.309)--(1.043,2.309);
\draw[gp path] (4.234,2.309)--(4.207,2.309);
\draw[gp path] (1.016,2.357)--(1.043,2.357);
\draw[gp path] (4.234,2.357)--(4.207,2.357);
\draw[gp path] (1.016,2.404)--(1.043,2.404);
\draw[gp path] (4.234,2.404)--(4.207,2.404);
\draw[gp path] (1.016,2.452)--(1.043,2.452);
\draw[gp path] (4.234,2.452)--(4.207,2.452);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,2.499)--(4.234,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,2.499)--(1.070,2.499);
\draw[gp path] (4.234,2.499)--(4.180,2.499);
\node[gp node right] at (1.119,2.499) {$100000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.550)--(1.016,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.550)--(1.016,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.418,1.550)--(1.418,1.999);
\draw[gp path] (1.418,2.449)--(1.418,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.418,1.550)--(1.418,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.821,1.550)--(1.821,1.999);
\draw[gp path] (1.821,2.449)--(1.821,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.821,1.550)--(1.821,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.223,1.550)--(2.223,1.999);
\draw[gp path] (2.223,2.449)--(2.223,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.223,1.550)--(2.223,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.625,1.550)--(2.625,1.999);
\draw[gp path] (2.625,2.449)--(2.625,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.625,1.550)--(2.625,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.027,1.550)--(3.027,1.999);
\draw[gp path] (3.027,2.449)--(3.027,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.027,1.550)--(3.027,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.430,1.550)--(3.430,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.430,1.550)--(3.430,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.832,1.550)--(3.832,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.832,1.550)--(3.832,1.496);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.234,1.550)--(4.234,2.499);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.234,1.550)--(4.234,1.496);
\draw[gp path] (1.016,2.499)--(1.016,1.550)--(4.234,1.550)--(4.234,2.499);
\node[gp node center,rotate=90] at (0.134,2.024) {Req/s};
\node[gp node left] at (1.583,2.336) {Offered Load};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.145,2.336)--(1.454,2.336);
\draw[gp path] (1.016,1.602)--(1.083,1.602)--(1.150,1.602)--(1.150,1.603)--(1.217,1.603)%
  --(1.284,1.603)--(1.351,1.603)--(1.351,1.602)--(1.418,1.602)--(1.418,1.621)--(1.485,1.621)%
  --(1.485,1.620)--(1.552,1.620)--(1.552,1.621)--(1.619,1.621)--(1.686,1.621)--(1.753,1.621)%
  --(1.821,1.621)--(1.821,1.651)--(1.888,1.651)--(1.888,1.652)--(1.955,1.652)--(2.022,1.652)%
  --(2.089,1.652)--(2.089,1.653)--(2.156,1.653)--(2.156,1.652)--(2.223,1.652)--(2.223,1.707)%
  --(2.290,1.707)--(2.357,1.707)--(2.424,1.707)--(2.491,1.707)--(2.558,1.707)--(2.625,1.707)%
  --(2.625,1.774)--(2.692,1.774)--(2.759,1.774)--(2.759,1.775)--(2.826,1.775)--(2.893,1.775)%
  --(2.960,1.775)--(3.027,1.775)--(3.027,1.902)--(3.094,1.902)--(3.094,1.903)--(3.161,1.903)%
  --(3.228,1.903)--(3.295,1.903)--(3.295,1.904)--(3.362,1.904)--(3.430,1.904)--(3.430,2.105)%
  --(3.497,2.105)--(3.497,2.109)--(3.564,2.109)--(3.564,2.110)--(3.631,2.110)--(3.698,2.110)%
  --(3.698,2.109)--(3.765,2.109)--(3.832,2.109)--(3.832,2.446)--(3.899,2.446)--(3.899,2.449)%
  --(3.966,2.449)--(3.966,2.450)--(4.033,2.450)--(4.100,2.450)--(4.100,2.452)--(4.167,2.452)%
  --(4.167,2.451)--(4.234,2.451)--(4.234,2.469);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.583,2.111) {Goodput};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.145,2.111)--(1.454,2.111);
\draw[gp path] (1.016,1.602)--(1.083,1.602)--(1.150,1.602)--(1.150,1.603)--(1.217,1.603)%
  --(1.284,1.603)--(1.351,1.603)--(1.351,1.602)--(1.418,1.602)--(1.418,1.621)--(1.485,1.621)%
  --(1.485,1.620)--(1.552,1.620)--(1.552,1.621)--(1.619,1.621)--(1.686,1.621)--(1.753,1.621)%
  --(1.821,1.621)--(1.821,1.650)--(1.888,1.650)--(1.888,1.652)--(1.955,1.652)--(2.022,1.652)%
  --(2.089,1.652)--(2.089,1.653)--(2.156,1.653)--(2.156,1.652)--(2.223,1.652)--(2.223,1.707)%
  --(2.290,1.707)--(2.357,1.707)--(2.424,1.707)--(2.491,1.707)--(2.558,1.707)--(2.625,1.707)%
  --(2.625,1.769)--(2.692,1.769)--(2.692,1.770)--(2.759,1.770)--(2.759,1.771)--(2.826,1.771)%
  --(2.893,1.771)--(2.960,1.771)--(2.960,1.772)--(3.027,1.772)--(3.027,1.902)--(3.094,1.902)%
  --(3.094,1.897)--(3.161,1.897)--(3.161,1.903)--(3.228,1.903)--(3.295,1.903)--(3.295,1.904)%
  --(3.362,1.904)--(3.362,1.890)--(3.430,1.890)--(3.430,1.937)--(3.497,1.937)--(3.497,1.927)%
  --(3.564,1.927)--(3.564,1.937)--(3.631,1.937)--(3.631,1.936)--(3.698,1.936)--(3.765,1.936)%
  --(3.765,1.937)--(3.832,1.937)--(3.832,1.920)--(3.899,1.920)--(3.899,1.915)--(3.966,1.915)%
  --(3.966,1.917)--(4.033,1.917)--(4.033,1.919)--(4.100,1.919)--(4.100,1.914)--(4.167,1.914)%
  --(4.167,1.918)--(4.234,1.918)--(4.234,1.912);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.016,2.499)--(1.016,1.550)--(4.234,1.550)--(4.234,2.499);
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.016cm}{1.550cm}}{\pgfpoint{4.234cm}{2.499cm}}
\end{tikzpicture}


==> figtex/slo_experiment/figure1.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.471,1.800);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.449)--(8.257,0.449);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.449)--(0.962,0.449);
\draw[gp path] (8.257,0.449)--(8.311,0.449);
\node[gp node right] at (1.065,0.449) {$0$};
\draw[gp path] (1.016,0.584)--(0.989,0.584);
\draw[gp path] (8.257,0.584)--(8.284,0.584);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.719)--(8.257,0.719);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.719)--(0.962,0.719);
\draw[gp path] (8.257,0.719)--(8.311,0.719);
\node[gp node right] at (1.065,0.719) {$0.2$};
\draw[gp path] (1.016,0.854)--(0.989,0.854);
\draw[gp path] (8.257,0.854)--(8.284,0.854);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.989)--(3.650,0.989);
\draw[gp path] (7.622,0.989)--(8.257,0.989);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.989)--(0.962,0.989);
\draw[gp path] (8.257,0.989)--(8.311,0.989);
\node[gp node right] at (1.065,0.989) {$0.4$};
\draw[gp path] (1.016,1.124)--(0.989,1.124);
\draw[gp path] (8.257,1.124)--(8.284,1.124);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.259)--(3.650,1.259);
\draw[gp path] (7.622,1.259)--(8.257,1.259);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.259)--(0.962,1.259);
\draw[gp path] (8.257,1.259)--(8.311,1.259);
\node[gp node right] at (1.065,1.259) {$0.6$};
\draw[gp path] (1.016,1.394)--(0.989,1.394);
\draw[gp path] (8.257,1.394)--(8.284,1.394);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.529)--(8.257,1.529);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.529)--(0.962,1.529);
\draw[gp path] (8.257,1.529)--(8.311,1.529);
\node[gp node right] at (1.065,1.529) {$0.8$};
\draw[gp path] (1.016,1.664)--(0.989,1.664);
\draw[gp path] (8.257,1.664)--(8.284,1.664);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.799)--(8.257,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.799)--(0.962,1.799);
\draw[gp path] (8.257,1.799)--(8.311,1.799);
\node[gp node right] at (1.065,1.799) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.450)--(1.016,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.450)--(1.016,0.396);
\node[gp node center] at (1.016,0.288) {2.9};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.923,0.450)--(1.923,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.923,0.450)--(1.923,0.396);
\node[gp node center] at (1.923,0.288) {4.4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.826,0.450)--(2.826,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.826,0.450)--(2.826,0.396);
\node[gp node center] at (2.826,0.288) {6.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.732,0.450)--(3.732,0.854);
\draw[gp path] (3.732,1.529)--(3.732,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.732,0.450)--(3.732,0.396);
\node[gp node center] at (3.732,0.288) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.636,0.450)--(4.636,0.854);
\draw[gp path] (4.636,1.529)--(4.636,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.636,0.450)--(4.636,0.396);
\node[gp node center] at (4.636,0.288) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.543,0.450)--(5.543,0.854);
\draw[gp path] (5.543,1.529)--(5.543,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.543,0.450)--(5.543,0.396);
\node[gp node center] at (5.543,0.288) {22};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.447,0.450)--(6.447,0.854);
\draw[gp path] (6.447,1.529)--(6.447,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.447,0.450)--(6.447,0.396);
\node[gp node center] at (6.447,0.288) {33};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.353,0.450)--(7.353,0.854);
\draw[gp path] (7.353,1.529)--(7.353,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.353,0.450)--(7.353,0.396);
\node[gp node center] at (7.353,0.288) {50};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.257,0.450)--(8.257,1.799);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.257,0.450)--(8.257,0.396);
\node[gp node center] at (8.257,0.288) {74};
\draw[gp path] (1.016,1.799)--(1.016,0.450)--(8.257,0.450)--(8.257,1.799);
\node[gp node center,rotate=90] at (0.402,1.124) {\shortstack{Workload \\[-0.5mm] Satisfaction}};
\node[gp node center] at (4.636,0.072) {SLO (ms)};
\node[gp node left] at (4.217,1.416) {N=12 R=600};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.779,1.416)--(4.088,1.416);
\draw[gp path] (1.016,0.576)--(1.137,0.576)--(1.137,0.586)--(1.258,0.586)--(1.258,0.576)%
  --(1.379,0.576)--(1.379,0.581)--(1.499,0.581)--(1.499,0.574)--(1.620,0.574)--(1.620,0.592)%
  --(1.741,0.592)--(1.741,0.583)--(1.862,0.583)--(1.862,1.089)--(1.982,1.089)--(1.982,1.605)%
  --(2.103,1.605)--(2.103,1.598)--(2.224,1.598)--(2.224,1.602)--(2.345,1.602)--(2.345,1.599)%
  --(2.465,1.599)--(2.465,1.617)--(2.586,1.617)--(2.586,1.599)--(2.707,1.599)--(2.707,1.597)%
  --(2.828,1.597)--(2.828,1.790)--(2.949,1.790)--(2.949,1.787)--(3.069,1.787)--(3.069,1.786)%
  --(3.190,1.786)--(3.190,1.788)--(3.311,1.788)--(3.311,1.790)--(3.432,1.790)--(3.432,1.783)%
  --(3.553,1.783)--(3.553,1.789)--(3.673,1.789)--(3.673,1.793)--(3.794,1.793)--(3.794,1.799)%
  --(3.915,1.799)--(4.036,1.799)--(4.156,1.799)--(4.277,1.799)--(4.398,1.799)--(4.519,1.799)%
  --(4.640,1.799)--(4.760,1.799)--(4.881,1.799)--(5.002,1.799)--(5.123,1.799)--(5.244,1.799)%
  --(5.364,1.799)--(5.485,1.799)--(5.606,1.799)--(5.726,1.799)--(5.847,1.799)--(5.968,1.799)%
  --(6.089,1.799)--(6.210,1.799)--(6.330,1.799)--(6.451,1.799)--(6.572,1.799)--(6.693,1.799)%
  --(6.814,1.799)--(6.934,1.799)--(7.055,1.799)--(7.176,1.799)--(7.297,1.799)--(7.418,1.799)%
  --(7.538,1.799)--(7.659,1.799)--(7.780,1.799)--(7.901,1.799)--(8.022,1.799)--(8.142,1.799)%
  --(8.257,1.799);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.217,1.191) {N=48 R=600};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.779,1.191)--(4.088,1.191);
\draw[gp path] (1.016,0.592)--(1.137,0.592)--(1.137,0.618)--(1.258,0.618)--(1.258,0.613)%
  --(1.378,0.613)--(1.378,0.622)--(1.499,0.622)--(1.499,0.626)--(1.620,0.626)--(1.620,0.618)%
  --(1.741,0.618)--(1.741,0.621)--(1.861,0.621)--(1.861,1.093)--(1.982,1.093)--(1.982,1.614)%
  --(2.103,1.614)--(2.103,1.607)--(2.224,1.607)--(2.224,1.615)--(2.344,1.615)--(2.344,1.600)%
  --(2.465,1.600)--(2.465,1.602)--(2.586,1.602)--(2.586,1.595)--(2.707,1.595)--(2.707,1.601)%
  --(2.827,1.601)--(2.827,1.790)--(2.948,1.790)--(2.948,1.783)--(3.069,1.783)--(3.069,1.787)%
  --(3.190,1.787)--(3.190,1.790)--(3.311,1.790)--(3.311,1.784)--(3.431,1.784)--(3.431,1.787)%
  --(3.552,1.787)--(3.673,1.787)--(3.673,1.796)--(3.794,1.796)--(3.794,1.799)--(3.915,1.799)%
  --(4.035,1.799)--(4.156,1.799)--(4.277,1.799)--(4.398,1.799)--(4.519,1.799)--(4.639,1.799)%
  --(4.760,1.799)--(4.881,1.799)--(5.002,1.799)--(5.122,1.799)--(5.243,1.799)--(5.364,1.799)%
  --(5.485,1.799)--(5.606,1.799)--(5.726,1.799)--(5.847,1.799)--(5.968,1.799)--(6.089,1.799)%
  --(6.209,1.799)--(6.330,1.799)--(6.451,1.799)--(6.572,1.799)--(6.693,1.799)--(6.813,1.799)%
  --(6.934,1.799)--(7.055,1.799)--(7.176,1.799)--(7.297,1.799)--(7.417,1.799)--(7.538,1.799)%
  --(7.659,1.799)--(7.780,1.799)--(7.900,1.799)--(8.021,1.799)--(8.142,1.799)--(8.257,1.799);
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.217,0.966) {N=12 R=1200};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.779,0.966)--(4.088,0.966);
\draw[gp path] (1.016,0.555)--(1.137,0.555)--(1.137,0.559)--(1.257,0.559)--(1.257,0.555)%
  --(1.378,0.555)--(1.378,0.554)--(1.499,0.554)--(1.499,0.552)--(1.620,0.552)--(1.620,0.553)%
  --(1.740,0.553)--(1.861,0.553)--(1.861,0.956)--(1.982,0.956)--(1.982,1.339)--(2.103,1.339)%
  --(2.103,1.349)--(2.223,1.349)--(2.223,1.342)--(2.344,1.342)--(2.344,1.349)--(2.465,1.349)%
  --(2.465,1.350)--(2.586,1.350)--(2.586,1.334)--(2.706,1.334)--(2.706,1.367)--(2.827,1.367)%
  --(2.827,1.742)--(2.948,1.742)--(2.948,1.753)--(3.068,1.753)--(3.068,1.743)--(3.189,1.743)%
  --(3.189,1.745)--(3.310,1.745)--(3.310,1.754)--(3.431,1.754)--(3.431,1.741)--(3.552,1.741)%
  --(3.552,1.737)--(3.672,1.737)--(3.672,1.767)--(3.793,1.767)--(3.793,1.799)--(3.914,1.799)%
  --(4.034,1.799)--(4.155,1.799)--(4.276,1.799)--(4.397,1.799)--(4.517,1.799)--(4.638,1.799)%
  --(4.759,1.799)--(4.880,1.799)--(5.000,1.799)--(5.121,1.799)--(5.242,1.799)--(5.362,1.799)%
  --(5.483,1.799)--(5.604,1.799)--(5.725,1.799)--(5.845,1.799)--(5.966,1.799)--(6.087,1.799)%
  --(6.208,1.799)--(6.328,1.799)--(6.449,1.799)--(6.570,1.799)--(6.691,1.799)--(6.811,1.799)%
  --(6.932,1.799)--(7.053,1.799)--(7.173,1.799)--(7.173,1.798)--(7.294,1.798)--(7.294,1.799)%
  --(7.415,1.799)--(7.536,1.799)--(7.656,1.799)--(7.777,1.799)--(7.898,1.799)--(8.019,1.799)%
  --(8.139,1.799)--(8.257,1.799);
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.203,1.416) {N=48 R=1200};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.765,1.416)--(6.074,1.416);
\draw[gp path] (1.016,0.553)--(1.137,0.553)--(1.137,0.555)--(1.257,0.555)--(1.257,0.565)%
  --(1.378,0.565)--(1.378,0.573)--(1.499,0.573)--(1.499,0.545)--(1.620,0.545)--(1.620,0.561)%
  --(1.740,0.561)--(1.740,0.558)--(1.861,0.558)--(1.861,0.969)--(1.982,0.969)--(1.982,1.370)%
  --(2.102,1.370)--(2.102,1.345)--(2.223,1.345)--(2.223,1.354)--(2.344,1.354)--(2.344,1.336)%
  --(2.465,1.336)--(2.465,1.348)--(2.585,1.348)--(2.585,1.333)--(2.706,1.333)--(2.706,1.354)%
  --(2.827,1.354)--(2.827,1.760)--(2.947,1.760)--(2.947,1.741)--(3.068,1.741)--(3.068,1.756)%
  --(3.189,1.756)--(3.189,1.749)--(3.310,1.749)--(3.310,1.750)--(3.430,1.750)--(3.430,1.748)%
  --(3.551,1.748)--(3.551,1.750)--(3.672,1.750)--(3.672,1.772)--(3.793,1.772)--(3.793,1.799)%
  --(3.913,1.799)--(4.034,1.799)--(4.155,1.799)--(4.276,1.799)--(4.396,1.799)--(4.517,1.799)%
  --(4.638,1.799)--(4.758,1.799)--(4.879,1.799)--(5.000,1.799)--(5.121,1.799)--(5.241,1.799)%
  --(5.362,1.799)--(5.483,1.799)--(5.604,1.799)--(5.724,1.799)--(5.845,1.799)--(5.966,1.799)%
  --(6.087,1.799)--(6.207,1.799)--(6.328,1.799)--(6.449,1.799)--(6.569,1.799)--(6.690,1.799)%
  --(6.811,1.799)--(6.932,1.799)--(7.052,1.799)--(7.173,1.799)--(7.294,1.799)--(7.415,1.799)%
  --(7.535,1.799)--(7.656,1.799)--(7.777,1.799)--(7.897,1.799)--(8.018,1.799)--(8.139,1.799)%
  --(8.257,1.799);
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.203,1.191) {N=12 R=2400};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.765,1.191)--(6.074,1.191);
\draw[gp path] (1.016,0.451)--(1.137,0.451)--(1.137,0.453)--(1.257,0.453)--(1.257,0.452)%
  --(1.378,0.452)--(1.378,0.454)--(1.499,0.454)--(1.499,0.451)--(1.620,0.451)--(1.620,0.452)%
  --(1.740,0.452)--(1.740,0.451)--(1.861,0.451)--(1.861,0.496)--(1.982,0.496)--(1.982,0.560)%
  --(2.102,0.560)--(2.102,0.520)--(2.223,0.520)--(2.223,0.498)--(2.344,0.498)--(2.344,0.515)%
  --(2.465,0.515)--(2.465,0.531)--(2.585,0.531)--(2.585,0.499)--(2.706,0.499)--(2.706,0.506)%
  --(2.827,0.506)--(2.827,0.794)--(2.947,0.794)--(2.947,0.845)--(3.068,0.845)--(3.068,0.733)%
  --(3.189,0.733)--(3.189,0.862)--(3.309,0.862)--(3.309,0.789)--(3.430,0.789)--(3.430,0.840)%
  --(3.551,0.840)--(3.551,0.795)--(3.672,0.795)--(3.672,1.212)--(3.792,1.212)--(3.792,1.677)%
  --(3.913,1.677)--(3.913,1.699)--(4.034,1.699)--(4.034,1.671)--(4.154,1.671)--(4.154,1.651)%
  --(4.275,1.651)--(4.275,1.670)--(4.396,1.670)--(4.396,1.693)--(4.517,1.693)--(4.517,1.668)%
  --(4.637,1.668)--(4.637,1.719)--(4.758,1.719)--(4.758,1.729)--(4.879,1.729)--(4.879,1.727)%
  --(4.999,1.727)--(4.999,1.753)--(5.120,1.753)--(5.120,1.727)--(5.241,1.727)--(5.241,1.710)%
  --(5.362,1.710)--(5.362,1.742)--(5.482,1.742)--(5.482,1.762)--(5.603,1.762)--(5.603,1.799)%
  --(5.724,1.799)--(5.724,1.798)--(5.844,1.798)--(5.965,1.798)--(6.086,1.798)--(6.207,1.798)%
  --(6.327,1.798)--(6.327,1.799)--(6.448,1.799)--(6.569,1.799)--(6.689,1.799)--(6.810,1.799)%
  --(6.931,1.799)--(7.052,1.799)--(7.172,1.799)--(7.293,1.799)--(7.414,1.799)--(7.534,1.799)%
  --(7.655,1.799)--(7.776,1.799)--(7.897,1.799)--(8.017,1.799)--(8.138,1.799)--(8.257,1.799);
\gpcolor{color=gp lt color border}
\node[gp node left] at (6.203,0.966) {N=48 R=2400};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.765,0.966)--(6.074,0.966);
\draw[gp path] (1.016,0.450)--(1.137,0.450)--(1.137,0.452)--(1.257,0.452)--(1.257,0.451)%
  --(1.378,0.451)--(1.499,0.451)--(1.499,0.454)--(1.620,0.454)--(1.620,0.450)--(1.740,0.450)%
  --(1.740,0.451)--(1.861,0.451)--(1.861,0.503)--(1.982,0.503)--(1.982,0.490)--(2.102,0.490)%
  --(2.102,0.497)--(2.223,0.497)--(2.223,0.503)--(2.344,0.503)--(2.344,0.500)--(2.464,0.500)%
  --(2.464,0.512)--(2.585,0.512)--(2.585,0.504)--(2.706,0.504)--(2.706,0.499)--(2.827,0.499)%
  --(2.827,0.736)--(2.947,0.736)--(2.947,0.717)--(3.068,0.717)--(3.068,0.744)--(3.189,0.744)%
  --(3.189,0.691)--(3.309,0.691)--(3.309,0.700)--(3.430,0.700)--(3.430,0.774)--(3.551,0.774)%
  --(3.551,0.714)--(3.672,0.714)--(3.672,1.149)--(3.792,1.149)--(3.792,1.612)--(3.913,1.612)%
  --(3.913,1.642)--(4.034,1.642)--(4.034,1.602)--(4.154,1.602)--(4.275,1.602)--(4.275,1.591)%
  --(4.396,1.591)--(4.396,1.624)--(4.516,1.624)--(4.516,1.620)--(4.637,1.620)--(4.637,1.668)%
  --(4.758,1.668)--(4.758,1.686)--(4.879,1.686)--(4.879,1.712)--(4.999,1.712)--(4.999,1.699)%
  --(5.120,1.699)--(5.120,1.697)--(5.241,1.697)--(5.241,1.677)--(5.361,1.677)--(5.361,1.690)%
  --(5.482,1.690)--(5.482,1.736)--(5.603,1.736)--(5.603,1.775)--(5.724,1.775)--(5.724,1.772)%
  --(5.844,1.772)--(5.965,1.772)--(5.965,1.766)--(6.086,1.766)--(6.086,1.760)--(6.206,1.760)%
  --(6.206,1.753)--(6.327,1.753)--(6.327,1.761)--(6.448,1.761)--(6.448,1.786)--(6.569,1.786)%
  --(6.569,1.781)--(6.689,1.781)--(6.689,1.790)--(6.810,1.790)--(6.810,1.791)--(6.931,1.791)%
  --(6.931,1.788)--(7.051,1.788)--(7.051,1.786)--(7.172,1.786)--(7.172,1.782)--(7.293,1.782)%
  --(7.293,1.778)--(7.414,1.778)--(7.414,1.790)--(7.534,1.790)--(7.534,1.783)--(7.655,1.783)%
  --(7.655,1.780)--(7.776,1.780)--(7.776,1.781)--(7.896,1.781)--(7.896,1.788)--(8.017,1.788)%
  --(8.017,1.789)--(8.138,1.789)--(8.138,1.781)--(8.257,1.781);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.016,1.799)--(1.016,0.450)--(8.257,0.450)--(8.257,1.799);
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.016cm}{0.450cm}}{\pgfpoint{8.257cm}{1.799cm}}
\end{tikzpicture}


==> figtex/slo_experiment/figure2.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.471,2.300);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.207)--(8.257,1.207);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.207)--(0.962,1.207);
\draw[gp path] (8.257,1.207)--(8.311,1.207);
\node[gp node right] at (1.065,1.207) {$0$};
\draw[gp path] (1.016,1.316)--(0.989,1.316);
\draw[gp path] (8.257,1.316)--(8.284,1.316);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.425)--(4.852,1.425);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.425)--(0.962,1.425);
\draw[gp path] (8.257,1.425)--(8.311,1.425);
\node[gp node right] at (1.065,1.425) {$0.2$};
\draw[gp path] (1.016,1.535)--(0.989,1.535);
\draw[gp path] (8.257,1.535)--(8.284,1.535);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.644)--(4.852,1.644);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.644)--(0.962,1.644);
\draw[gp path] (8.257,1.644)--(8.311,1.644);
\node[gp node right] at (1.065,1.644) {$0.4$};
\draw[gp path] (1.016,1.753)--(0.989,1.753);
\draw[gp path] (8.257,1.753)--(8.284,1.753);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.862)--(4.852,1.862);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.862)--(0.962,1.862);
\draw[gp path] (8.257,1.862)--(8.311,1.862);
\node[gp node right] at (1.065,1.862) {$0.6$};
\draw[gp path] (1.016,1.971)--(0.989,1.971);
\draw[gp path] (8.257,1.971)--(8.284,1.971);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,2.081)--(8.257,2.081);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,2.081)--(0.962,2.081);
\draw[gp path] (8.257,2.081)--(8.311,2.081);
\node[gp node right] at (1.065,2.081) {$0.8$};
\draw[gp path] (1.016,2.190)--(0.989,2.190);
\draw[gp path] (8.257,2.190)--(8.284,2.190);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,2.299)--(8.257,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,2.299)--(0.962,2.299);
\draw[gp path] (8.257,2.299)--(8.311,2.299);
\node[gp node right] at (1.065,2.299) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.207)--(1.016,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.207)--(1.016,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.923,1.207)--(1.923,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.923,1.207)--(1.923,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.826,1.207)--(2.826,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.826,1.207)--(2.826,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.732,1.207)--(3.732,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.732,1.207)--(3.732,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.636,1.207)--(4.636,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.636,1.207)--(4.636,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.543,1.207)--(5.543,1.279);
\draw[gp path] (5.543,1.954)--(5.543,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.543,1.207)--(5.543,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.447,1.207)--(6.447,1.279);
\draw[gp path] (6.447,1.954)--(6.447,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.447,1.207)--(6.447,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.353,1.207)--(7.353,1.279);
\draw[gp path] (7.353,1.954)--(7.353,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.353,1.207)--(7.353,1.153);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.257,1.207)--(8.257,2.299);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.257,1.207)--(8.257,1.153);
\draw[gp path] (1.016,2.299)--(1.016,1.207)--(8.257,1.207)--(8.257,2.299);
\node[gp node center,rotate=90] at (0.402,1.753) {\shortstack{Workload \\[-0.5mm] Satisfaction}};
\node[gp node left] at (5.419,1.841) {Without Batch Clients};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.981,1.841)--(5.290,1.841);
\draw[gp path] (1.016,1.301)--(1.137,1.301)--(1.137,1.298)--(1.258,1.298)--(1.258,1.309)%
  --(1.378,1.309)--(1.378,1.296)--(1.499,1.296)--(1.499,1.303)--(1.620,1.303)--(1.741,1.303)%
  --(1.741,1.297)--(1.861,1.297)--(1.861,1.616)--(1.982,1.616)--(1.982,1.943)--(2.103,1.943)%
  --(2.103,1.919)--(2.223,1.919)--(2.223,1.897)--(2.344,1.897)--(2.344,1.920)--(2.465,1.920)%
  --(2.465,1.947)--(2.586,1.947)--(2.586,1.906)--(2.706,1.906)--(2.706,1.893)--(2.827,1.893)%
  --(2.827,2.248)--(2.948,2.248)--(2.948,2.259)--(3.069,2.259)--(3.069,2.254)--(3.189,2.254)%
  --(3.189,2.257)--(3.310,2.257)--(3.310,2.249)--(3.431,2.249)--(3.431,2.248)--(3.552,2.248)%
  --(3.552,2.250)--(3.672,2.250)--(3.672,2.269)--(3.793,2.269)--(3.793,2.298)--(3.914,2.298)%
  --(3.914,2.299)--(4.035,2.299)--(4.155,2.299)--(4.276,2.299)--(4.397,2.299)--(4.518,2.299)%
  --(4.638,2.299)--(4.759,2.299)--(4.880,2.299)--(5.001,2.299)--(5.122,2.299)--(5.242,2.299)%
  --(5.363,2.299)--(5.484,2.299)--(5.604,2.299)--(5.725,2.299)--(5.846,2.299)--(5.967,2.299)%
  --(6.087,2.299)--(6.208,2.299)--(6.329,2.299)--(6.450,2.299)--(6.570,2.299)--(6.691,2.299)%
  --(6.812,2.299)--(6.932,2.299)--(7.053,2.299)--(7.174,2.299)--(7.174,2.298)--(7.295,2.298)%
  --(7.295,2.299)--(7.415,2.299)--(7.536,2.299)--(7.657,2.299)--(7.778,2.299)--(7.898,2.299)%
  --(8.019,2.299)--(8.140,2.299)--(8.257,2.299);
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.419,1.616) {12 Big-Batch Clients};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.981,1.616)--(5.290,1.616);
\draw[gp path] (1.016,1.292)--(1.137,1.292)--(1.137,1.296)--(1.258,1.296)--(1.258,1.253)%
  --(1.378,1.253)--(1.378,1.207)--(1.499,1.207)--(1.620,1.207)--(1.741,1.207)--(1.861,1.207)%
  --(1.982,1.207)--(2.103,1.207)--(2.223,1.207)--(2.344,1.207)--(2.465,1.207)--(2.586,1.207)%
  --(2.706,1.207)--(2.827,1.207)--(2.948,1.207)--(3.069,1.207)--(3.189,1.207)--(3.310,1.207)%
  --(3.431,1.207)--(3.551,1.207)--(3.672,1.207)--(3.672,1.584)--(3.793,1.584)--(3.793,1.927)%
  --(3.914,1.927)--(3.914,1.954)--(4.034,1.954)--(4.034,1.943)--(4.155,1.943)--(4.155,1.938)%
  --(4.276,1.938)--(4.276,1.954)--(4.397,1.954)--(4.397,1.950)--(4.517,1.950)--(4.517,1.962)%
  --(4.638,1.962)--(4.638,2.180)--(4.759,2.180)--(4.759,2.146)--(4.879,2.146)--(4.879,2.143)%
  --(5.000,2.143)--(5.000,2.152)--(5.121,2.152)--(5.121,2.153)--(5.242,2.153)--(5.242,2.173)%
  --(5.363,2.173)--(5.363,2.178)--(5.483,2.178)--(5.483,2.236)--(5.604,2.236)--(5.604,2.299)%
  --(5.725,2.299)--(5.845,2.299)--(5.966,2.299)--(6.087,2.299)--(6.208,2.299)--(6.329,2.299)%
  --(6.449,2.299)--(6.570,2.299)--(6.691,2.299)--(6.811,2.299)--(6.932,2.299)--(7.053,2.299)%
  --(7.174,2.299)--(7.294,2.299)--(7.415,2.299)--(7.536,2.299)--(7.657,2.299)--(7.777,2.299)%
  --(7.898,2.299)--(8.019,2.299)--(8.140,2.299)--(8.257,2.299);
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.419,1.391) {48 Small-Batch Clients};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.981,1.391)--(5.290,1.391);
\draw[gp path] (1.016,1.286)--(1.137,1.286)--(1.137,1.295)--(1.258,1.295)--(1.258,1.246)%
  --(1.378,1.246)--(1.378,1.207)--(1.499,1.207)--(1.620,1.207)--(1.741,1.207)--(1.861,1.207)%
  --(1.982,1.207)--(2.103,1.207)--(2.223,1.207)--(2.344,1.207)--(2.465,1.207)--(2.586,1.207)%
  --(2.706,1.207)--(2.827,1.207)--(2.948,1.207)--(3.069,1.207)--(3.190,1.207)--(3.310,1.207)%
  --(3.431,1.207)--(3.552,1.207)--(3.672,1.207)--(3.672,1.687)--(3.793,1.687)--(3.793,2.141)%
  --(3.914,2.141)--(3.914,2.137)--(4.035,2.137)--(4.035,2.138)--(4.155,2.138)--(4.155,2.128)%
  --(4.276,2.128)--(4.276,2.141)--(4.397,2.141)--(4.397,2.128)--(4.518,2.128)--(4.518,2.136)%
  --(4.639,2.136)--(4.639,2.281)--(4.759,2.281)--(4.759,2.280)--(4.880,2.280)--(4.880,2.281)%
  --(5.001,2.281)--(5.001,2.279)--(5.122,2.279)--(5.242,2.279)--(5.242,2.277)--(5.363,2.277)%
  --(5.363,2.278)--(5.484,2.278)--(5.484,2.287)--(5.605,2.287)--(5.605,2.299)--(5.725,2.299)%
  --(5.846,2.299)--(5.967,2.299)--(6.088,2.299)--(6.208,2.299)--(6.329,2.299)--(6.450,2.299)%
  --(6.571,2.299)--(6.691,2.299)--(6.812,2.299)--(6.933,2.299)--(7.053,2.299)--(7.174,2.299)%
  --(7.295,2.299)--(7.416,2.299)--(7.536,2.299)--(7.657,2.299)--(7.778,2.299)--(7.899,2.299)%
  --(8.020,2.299)--(8.140,2.299)--(8.257,2.299);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.016,2.299)--(1.016,1.207)--(8.257,1.207)--(8.257,2.299);
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.016cm}{1.207cm}}{\pgfpoint{8.257cm}{2.299cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.000)--(8.257,0.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.000)--(0.962,0.000);
\draw[gp path] (8.257,0.000)--(8.311,0.000);
\node[gp node right] at (1.065,0.000) {$1500$};
\draw[gp path] (1.016,0.051)--(0.989,0.051);
\draw[gp path] (8.257,0.051)--(8.284,0.051);
\draw[gp path] (1.016,0.101)--(0.989,0.101);
\draw[gp path] (8.257,0.101)--(8.284,0.101);
\draw[gp path] (1.016,0.152)--(0.989,0.152);
\draw[gp path] (8.257,0.152)--(8.284,0.152);
\draw[gp path] (1.016,0.202)--(0.989,0.202);
\draw[gp path] (8.257,0.202)--(8.284,0.202);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.253)--(8.257,0.253);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.253)--(0.962,0.253);
\draw[gp path] (8.257,0.253)--(8.311,0.253);
\node[gp node right] at (1.065,0.253) {$2000$};
\draw[gp path] (1.016,0.303)--(0.989,0.303);
\draw[gp path] (8.257,0.303)--(8.284,0.303);
\draw[gp path] (1.016,0.354)--(0.989,0.354);
\draw[gp path] (8.257,0.354)--(8.284,0.354);
\draw[gp path] (1.016,0.404)--(0.989,0.404);
\draw[gp path] (8.257,0.404)--(8.284,0.404);
\draw[gp path] (1.016,0.455)--(0.989,0.455);
\draw[gp path] (8.257,0.455)--(8.284,0.455);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.505)--(8.257,0.505);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.505)--(0.962,0.505);
\draw[gp path] (8.257,0.505)--(8.311,0.505);
\node[gp node right] at (1.065,0.505) {$2500$};
\draw[gp path] (1.016,0.556)--(0.989,0.556);
\draw[gp path] (8.257,0.556)--(8.284,0.556);
\draw[gp path] (1.016,0.607)--(0.989,0.607);
\draw[gp path] (8.257,0.607)--(8.284,0.607);
\draw[gp path] (1.016,0.657)--(0.989,0.657);
\draw[gp path] (8.257,0.657)--(8.284,0.657);
\draw[gp path] (1.016,0.708)--(0.989,0.708);
\draw[gp path] (8.257,0.708)--(8.284,0.708);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.758)--(8.257,0.758);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.758)--(0.962,0.758);
\draw[gp path] (8.257,0.758)--(8.311,0.758);
\node[gp node right] at (1.065,0.758) {$3000$};
\draw[gp path] (1.016,0.809)--(0.989,0.809);
\draw[gp path] (8.257,0.809)--(8.284,0.809);
\draw[gp path] (1.016,0.859)--(0.989,0.859);
\draw[gp path] (8.257,0.859)--(8.284,0.859);
\draw[gp path] (1.016,0.910)--(0.989,0.910);
\draw[gp path] (8.257,0.910)--(8.284,0.910);
\draw[gp path] (1.016,0.960)--(0.989,0.960);
\draw[gp path] (8.257,0.960)--(8.284,0.960);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,1.011)--(8.257,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,1.011)--(0.962,1.011);
\draw[gp path] (8.257,1.011)--(8.311,1.011);
\node[gp node right] at (1.065,1.011) {$3500$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.016,0.000)--(1.016,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.016,0.000)--(1.016,-0.054);
\node[gp node center] at (1.016,-0.162) {2.9};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.921,0.000)--(1.921,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.921,0.000)--(1.921,-0.054);
\node[gp node center] at (1.921,-0.162) {4.4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.826,0.000)--(2.826,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.826,0.000)--(2.826,-0.054);
\node[gp node center] at (2.826,-0.162) {6.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.731,0.000)--(3.731,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.731,0.000)--(3.731,-0.054);
\node[gp node center] at (3.731,-0.162) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.636,0.000)--(4.636,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.636,0.000)--(4.636,-0.054);
\node[gp node center] at (4.636,-0.162) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.542,0.000)--(5.542,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.542,0.000)--(5.542,-0.054);
\node[gp node center] at (5.542,-0.162) {22};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.447,0.000)--(6.447,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.447,0.000)--(6.447,-0.054);
\node[gp node center] at (6.447,-0.162) {33};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.352,0.000)--(7.352,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.352,0.000)--(7.352,-0.054);
\node[gp node center] at (7.352,-0.162) {50};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.257,0.000)--(8.257,1.011);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.257,0.000)--(8.257,-0.054);
\node[gp node center] at (8.257,-0.162) {74};
\draw[gp path] (1.016,1.011)--(1.016,0.000)--(8.257,0.000)--(8.257,1.011);
\node[gp node center,rotate=90] at (0.273,0.505) {Goodput (r/s)};
\node[gp node center] at (4.636,-0.377) {SLO (ms)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.318,0.744)--(1.439,0.744)--(1.439,0.747)--(1.560,0.747)--(1.560,0.752)%
  --(1.680,0.752)--(1.680,0.761)--(1.801,0.761)--(1.801,0.736)--(1.922,0.736)--(1.922,0.717)%
  --(2.043,0.717)--(2.043,0.662)--(2.163,0.662)--(2.163,0.664)--(2.284,0.664)--(2.284,0.608)%
  --(2.405,0.608)--(2.405,0.665)--(2.526,0.665)--(2.526,0.648)--(2.647,0.648)--(2.647,0.602)%
  --(2.768,0.602)--(2.768,0.632)--(2.888,0.632)--(2.888,0.674)--(3.009,0.674)--(3.009,0.652)%
  --(3.130,0.652)--(3.130,0.602)--(3.251,0.602)--(3.251,0.706)--(3.372,0.706)--(3.372,0.659)%
  --(3.492,0.659)--(3.492,0.666)--(3.613,0.666)--(3.613,0.673)--(3.734,0.673)--(3.734,0.660)%
  --(3.855,0.660)--(3.855,0.721)--(3.976,0.721)--(3.976,0.743)--(4.096,0.743)--(4.096,0.675)%
  --(4.217,0.675)--(4.217,0.716)--(4.338,0.716)--(4.338,0.733)--(4.459,0.733)--(4.459,0.742)%
  --(4.579,0.742)--(4.579,0.627)--(4.700,0.627)--(4.700,0.506)--(4.821,0.506)--(4.821,0.580)%
  --(4.942,0.580)--(4.942,0.609)--(5.062,0.609)--(5.062,0.641)--(5.183,0.641)--(5.183,0.539)%
  --(5.304,0.539)--(5.304,0.567)--(5.425,0.567)--(5.425,0.598)--(5.546,0.598)--(5.546,0.515)%
  --(5.666,0.515)--(5.666,0.531)--(5.787,0.531)--(5.787,0.485)--(5.908,0.485)--(5.908,0.504)%
  --(6.029,0.504)--(6.029,0.497)--(6.150,0.497)--(6.150,0.490)--(6.271,0.490)--(6.271,0.506)%
  --(6.391,0.506)--(6.512,0.506)--(6.512,0.507)--(6.633,0.507)--(6.633,0.547)--(6.754,0.547)%
  --(6.754,0.515)--(6.875,0.515)--(6.875,0.513)--(6.995,0.513)--(6.995,0.535)--(7.116,0.535)%
  --(7.116,0.464)--(7.237,0.464)--(7.237,0.513)--(7.358,0.513)--(7.358,0.537)--(7.479,0.537)%
  --(7.479,0.531)--(7.600,0.531)--(7.600,0.513)--(7.720,0.513)--(7.720,0.505)--(7.841,0.505)%
  --(7.841,0.514)--(7.962,0.514)--(7.962,0.524)--(8.083,0.524)--(8.083,0.521)--(8.204,0.521)%
  --(8.204,0.538)--(8.257,0.538);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.318,0.334)--(1.439,0.334)--(1.439,0.356)--(1.559,0.356)--(1.559,0.355)%
  --(1.680,0.355)--(1.680,0.360)--(1.801,0.360)--(1.801,0.366)--(1.922,0.366)--(1.922,0.416)%
  --(2.043,0.416)--(2.043,0.353)--(2.163,0.353)--(2.163,0.367)--(2.284,0.367)--(2.284,0.330)%
  --(2.405,0.330)--(2.405,0.392)--(2.526,0.392)--(2.526,0.356)--(2.647,0.356)--(2.647,0.326)%
  --(2.767,0.326)--(2.767,0.349)--(2.888,0.349)--(2.888,0.383)--(3.009,0.383)--(3.009,0.344)%
  --(3.129,0.344)--(3.129,0.329)--(3.250,0.329)--(3.250,0.403)--(3.371,0.403)--(3.371,0.380)%
  --(3.492,0.380)--(3.492,0.350)--(3.613,0.350)--(3.613,0.364)--(3.734,0.364)--(3.734,0.333)%
  --(3.854,0.333)--(3.854,0.388)--(3.975,0.388)--(3.975,0.396)--(4.096,0.396)--(4.096,0.324)%
  --(4.217,0.324)--(4.217,0.358)--(4.337,0.358)--(4.337,0.374)--(4.458,0.374)--(4.458,0.376)%
  --(4.579,0.376)--(4.579,0.302)--(4.700,0.302)--(4.700,0.208)--(4.821,0.208)--(4.821,0.255)%
  --(4.941,0.255)--(4.941,0.280)--(5.062,0.280)--(5.062,0.309)--(5.183,0.309)--(5.183,0.238)%
  --(5.303,0.238)--(5.303,0.249)--(5.424,0.249)--(5.424,0.286)--(5.545,0.286)--(5.545,0.278)%
  --(5.666,0.278)--(5.666,0.288)--(5.787,0.288)--(5.787,0.249)--(5.907,0.249)--(5.907,0.273)%
  --(6.028,0.273)--(6.028,0.258)--(6.149,0.258)--(6.149,0.245)--(6.270,0.245)--(6.270,0.275)%
  --(6.391,0.275)--(6.391,0.268)--(6.511,0.268)--(6.511,0.266)--(6.632,0.266)--(6.632,0.302)%
  --(6.753,0.302)--(6.753,0.280)--(6.874,0.280)--(6.874,0.276)--(6.994,0.276)--(6.994,0.294)%
  --(7.115,0.294)--(7.115,0.224)--(7.236,0.224)--(7.236,0.274)--(7.357,0.274)--(7.357,0.292)%
  --(7.477,0.292)--(7.477,0.301)--(7.598,0.301)--(7.598,0.275)--(7.719,0.275)--(7.719,0.267)%
  --(7.840,0.267)--(7.840,0.280)--(7.960,0.280)--(7.960,0.272)--(8.081,0.272)--(8.081,0.282)%
  --(8.202,0.282)--(8.202,0.291)--(8.257,0.291);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.016,1.011)--(1.016,0.000)--(8.257,0.000)--(8.257,1.011);
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.016cm}{0.000cm}}{\pgfpoint{8.257cm}{1.011cm}}
\end{tikzpicture}


==> figtex/throughput_microbenchmark/latency.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (2.335,3.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.758,0.690)--(2.240,0.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,0.690)--(0.668,0.690);
\node[gp node right] at (0.771,0.690) {1};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.654)--(2.240,1.654);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.654)--(0.668,1.654);
\node[gp node right] at (0.771,1.654) {10};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.619)--(2.240,2.619);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.619)--(0.668,2.619);
\node[gp node right] at (0.771,2.619) {100};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,0.690)--(2.240,0.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,0.690)--(0.668,0.690);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,0.980)--(2.240,0.980);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,0.980)--(0.713,0.980);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.150)--(2.240,1.150);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.150)--(0.713,1.150);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.271)--(2.240,1.271);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.271)--(0.713,1.271);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.364)--(2.240,1.364);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.364)--(0.713,1.364);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.440)--(2.240,1.440);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.440)--(0.713,1.440);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.505)--(2.240,1.505);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.505)--(0.713,1.505);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.561)--(2.240,1.561);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.561)--(0.713,1.561);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.610)--(2.240,1.610);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.610)--(0.713,1.610);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.654)--(2.240,1.654);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.654)--(0.668,1.654);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,1.945)--(2.240,1.945);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,1.945)--(0.713,1.945);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.114)--(2.240,2.114);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.114)--(0.713,2.114);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.235)--(2.240,2.235);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.235)--(0.713,2.235);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.328)--(2.240,2.328);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.328)--(0.713,2.328);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.405)--(2.240,2.405);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.405)--(0.713,2.405);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.469)--(2.240,2.469);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.469)--(0.713,2.469);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.525)--(2.240,2.525);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.525)--(0.713,2.525);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.575)--(2.240,2.575);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.575)--(0.713,2.575);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.619)--(2.240,2.619);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.619)--(0.668,2.619);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.758,2.909)--(2.240,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.758,2.909)--(0.713,2.909);
\node[gp node center] at (0.960,0.582) {1};
\node[gp node center] at (1.230,0.582) {2};
\node[gp node center] at (1.499,0.582) {4};
\node[gp node center] at (1.768,0.582) {8};
\node[gp node center] at (2.038,0.582) {16};
\draw[gp path] (0.758,2.909)--(0.758,0.690)--(2.240,0.690)--(2.240,2.909)--cycle;
\node[gp node center] at (1.546,0.270) {\relsize{1}{Concurrency}};
\node[gp node center,rotate=-270] at (0.237,1.778) {\relsize{1}{Latency (ms)}};
\gpfill{rgb color={0.933,0.933,0.933}} (0.866,1.135)--(1.054,1.135)--(1.054,1.136)--(0.866,1.136)--cycle;
\draw[gp path] (0.866,1.135)--(1.054,1.135)--(1.054,1.136)--(0.866,1.136)--cycle;
\draw[gp path] (0.960,1.136)--(0.960,1.147);
\draw[gp path] (0.866,1.147)--(1.054,1.147);
\draw[gp path] (0.866,1.135)--(1.054,1.135);
\gpfill{rgb color={0.933,0.933,0.933}} (1.135,1.217)--(1.325,1.217)--(1.325,1.338)--(1.135,1.338)--cycle;
\draw[gp path] (1.135,1.217)--(1.325,1.217)--(1.325,1.338)--(1.135,1.338)--cycle;
\draw[gp path] (1.230,1.175)--(1.230,1.217);
\draw[gp path] (1.230,1.338)--(1.230,1.694);
\draw[gp path] (1.135,1.694)--(1.325,1.694);
\draw[gp path] (1.135,1.175)--(1.325,1.175);
\gpfill{rgb color={0.933,0.933,0.933}} (1.405,1.279)--(1.593,1.279)--(1.593,1.412)--(1.405,1.412)--cycle;
\draw[gp path] (1.405,1.279)--(1.593,1.279)--(1.593,1.412)--(1.405,1.412)--cycle;
\draw[gp path] (1.499,1.207)--(1.499,1.279);
\draw[gp path] (1.499,1.412)--(1.499,2.221);
\draw[gp path] (1.405,2.221)--(1.593,2.221);
\draw[gp path] (1.405,1.207)--(1.593,1.207);
\gpfill{rgb color={0.933,0.933,0.933}} (1.674,1.166)--(1.864,1.166)--(1.864,1.452)--(1.674,1.452)--cycle;
\draw[gp path] (1.674,1.166)--(1.864,1.166)--(1.864,1.452)--(1.674,1.452)--cycle;
\draw[gp path] (1.769,1.156)--(1.769,1.166);
\draw[gp path] (1.769,1.452)--(1.769,2.593);
\draw[gp path] (1.674,2.593)--(1.864,2.593);
\draw[gp path] (1.674,1.156)--(1.864,1.156);
\gpfill{rgb color={0.933,0.933,0.933}} (1.944,1.156)--(2.132,1.156)--(2.132,1.546)--(1.944,1.546)--cycle;
\draw[gp path] (1.944,1.156)--(2.132,1.156)--(2.132,1.546)--(1.944,1.546)--cycle;
\draw[gp path] (2.038,1.145)--(2.038,1.156);
\draw[gp path] (2.038,1.546)--(2.038,2.832);
\draw[gp path] (1.944,2.832)--(2.132,2.832);
\draw[gp path] (1.944,1.145)--(2.132,1.145);
\gpfill{color=gp lt color border} (0.866,1.136)--(1.054,1.136)--(1.054,1.136)--cycle;
\draw[gp path] (0.866,1.136)--(1.054,1.136)--cycle;
\gpfill{color=gp lt color border} (1.135,1.325)--(1.325,1.325)--(1.325,1.325)--cycle;
\draw[gp path] (1.135,1.325)--(1.325,1.325)--cycle;
\gpfill{color=gp lt color border} (1.405,1.388)--(1.593,1.388)--(1.593,1.388)--cycle;
\draw[gp path] (1.405,1.388)--(1.593,1.388)--cycle;
\gpfill{color=gp lt color border} (1.674,1.395)--(1.864,1.395)--(1.864,1.395)--cycle;
\draw[gp path] (1.674,1.395)--(1.864,1.395)--cycle;
\gpfill{color=gp lt color border} (1.944,1.480)--(2.132,1.480)--(2.132,1.480)--cycle;
\draw[gp path] (1.944,1.480)--(2.132,1.480)--cycle;
\draw[gp path] (0.758,2.909)--(0.758,0.690)--(2.240,0.690)--(2.240,2.909)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.758cm}{0.690cm}}{\pgfpoint{2.240cm}{2.909cm}}
\end{tikzpicture}%


==> figtex/throughput_microbenchmark/tail.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (3.750,3.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.031,0.690)--(3.749,0.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.690)--(0.941,0.690);
\node[gp node right] at (1.044,0.690) {0};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.710)--(3.749,0.710);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.710)--(0.986,0.710);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.733)--(3.749,0.733);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.733)--(0.986,0.733);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.759)--(3.749,0.759);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.759)--(0.986,0.759);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.788)--(3.749,0.788);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.788)--(0.986,0.788);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.824)--(3.749,0.824);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.824)--(0.986,0.824);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.867)--(3.749,0.867);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.867)--(0.986,0.867);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.922)--(3.749,0.922);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.922)--(0.986,0.922);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.000)--(3.749,1.000);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.000)--(0.986,1.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.134)--(3.749,1.134);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.134)--(0.941,1.134);
\node[gp node right] at (1.044,1.134) {90};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.154)--(3.749,1.154);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.154)--(0.986,1.154);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.177)--(3.749,1.177);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.177)--(0.986,1.177);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.203)--(3.749,1.203);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.203)--(0.986,1.203);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.232)--(3.749,1.232);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.232)--(0.986,1.232);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.267)--(3.749,1.267);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.267)--(0.986,1.267);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.310)--(3.749,1.310);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.310)--(0.986,1.310);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.366)--(3.749,1.366);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.366)--(0.986,1.366);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.444)--(3.749,1.444);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.444)--(0.986,1.444);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.578)--(3.749,1.578);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.578)--(0.941,1.578);
\node[gp node right] at (1.044,1.578) {99};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.598)--(3.749,1.598);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.598)--(0.986,1.598);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.621)--(3.749,1.621);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.621)--(0.986,1.621);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.646)--(3.749,1.646);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.646)--(0.986,1.646);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.676)--(3.749,1.676);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.676)--(0.986,1.676);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.711)--(3.749,1.711);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.711)--(0.986,1.711);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.754)--(3.749,1.754);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.754)--(0.986,1.754);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.810)--(3.749,1.810);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.810)--(0.986,1.810);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.888)--(3.749,1.888);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.888)--(0.986,1.888);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.021)--(3.749,2.021);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.021)--(0.941,2.021);
\node[gp node right] at (1.044,2.021) {99.9};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.042)--(3.749,2.042);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.042)--(0.986,2.042);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.064)--(3.749,2.064);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.064)--(0.986,2.064);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.090)--(3.749,2.090);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.090)--(0.986,2.090);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.120)--(3.749,2.120);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.120)--(0.986,2.120);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.155)--(3.749,2.155);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.155)--(0.986,2.155);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.198)--(3.749,2.198);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.198)--(0.986,2.198);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.253)--(3.749,2.253);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.253)--(0.986,2.253);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.332)--(3.749,2.332);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.332)--(0.986,2.332);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.465)--(3.749,2.465);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.465)--(0.941,2.465);
\node[gp node right] at (1.044,2.465) {99.99};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.486)--(3.749,2.486);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.486)--(0.986,2.486);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.508)--(3.749,2.508);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.508)--(0.986,2.508);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.534)--(3.749,2.534);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.534)--(0.986,2.534);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.564)--(3.749,2.564);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.564)--(0.986,2.564);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.599)--(3.749,2.599);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.599)--(0.986,2.599);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.642)--(3.749,2.642);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.642)--(0.986,2.642);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.697)--(3.749,2.697);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.697)--(0.986,2.697);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.775)--(3.749,2.775);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.775)--(0.986,2.775);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.909)--(3.749,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.909)--(0.941,2.909);
\node[gp node right] at (1.044,2.909) {99.999};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.690)--(3.749,0.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.690)--(0.941,0.690);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.134)--(3.749,1.134);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.134)--(0.941,1.134);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,1.578)--(3.749,1.578);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,1.578)--(0.941,1.578);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.021)--(3.749,2.021);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.021)--(0.941,2.021);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.465)--(3.749,2.465);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.465)--(0.941,2.465);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,2.909)--(3.749,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,2.909)--(0.941,2.909);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.371,0.690)--(1.371,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.371,0.690)--(1.371,0.600);
\node[gp node center] at (1.371,0.513) {2.895};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.070,0.690)--(3.070,2.729)--(3.070,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.070,0.690)--(3.070,0.600);
\node[gp node center] at (3.070,0.513) {2.900};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.031,0.690)--(1.031,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.031,0.690)--(1.031,0.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.371,0.690)--(1.371,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.371,0.690)--(1.371,0.600);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.711,0.690)--(1.711,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.711,0.690)--(1.711,0.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.050,0.690)--(2.050,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.050,0.690)--(2.050,0.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.390,0.690)--(2.390,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.390,0.690)--(2.390,0.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.730,0.690)--(2.730,2.729)--(2.730,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.730,0.690)--(2.730,0.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.070,0.690)--(3.070,2.729)--(3.070,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.070,0.690)--(3.070,0.600);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.409,0.690)--(3.409,2.729)--(3.409,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.409,0.690)--(3.409,0.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.749,0.690)--(3.749,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.749,0.690)--(3.749,0.645);
\draw[gp path] (1.031,2.909)--(1.031,0.690)--(3.749,0.690)--(3.749,2.909)--cycle;
\node[gp node center] at (2.390,0.270) {\relsize{1}{Latency (ms)}};
\node[gp node center,rotate=-270] at (0.252,1.799) {\relsize{1}{Percentile}};
\draw[gp path] (1.031,0.691)--(2.030,0.693)--(2.242,0.696)--(2.370,0.699)--(2.468,0.703)%
  --(2.539,0.706)--(2.596,0.709)--(2.653,0.712)--(2.695,0.715)--(2.738,0.718)--(2.780,0.721)%
  --(2.808,0.724)--(2.837,0.728)--(2.865,0.731)--(2.893,0.734)--(2.907,0.737)--(2.936,0.740)%
  --(2.950,0.743)--(2.978,0.746)--(2.992,0.749)--(3.007,0.753)--(3.021,0.756)--(3.035,0.759)%
  --(3.049,0.762)--(3.063,0.765)--(3.077,0.768)--(3.092,0.771)--(3.106,0.774)--(3.120,0.778)%
  --(3.134,0.781)--(3.134,0.784)--(3.148,0.787)--(3.162,0.790)--(3.163,0.793)--(3.177,0.796)%
  --(3.190,0.799)--(3.191,0.803)--(3.205,0.806)--(3.219,0.809)--(3.219,0.812)--(3.233,0.815)%
  --(3.233,0.818)--(3.247,0.821)--(3.247,0.824)--(3.261,0.828)--(3.261,0.831)--(3.261,0.834)%
  --(3.275,0.837)--(3.276,0.840)--(3.290,0.843)--(3.290,0.846)--(3.304,0.849)--(3.304,0.853)%
  --(3.304,0.856)--(3.318,0.859)--(3.318,0.862)--(3.318,0.865)--(3.332,0.868)--(3.332,0.871)%
  --(3.332,0.874)--(3.346,0.878)--(3.346,0.881)--(3.346,0.884)--(3.346,0.887)--(3.360,0.890)%
  --(3.360,0.893)--(3.361,0.896)--(3.361,0.899)--(3.375,0.903)--(3.375,0.906)--(3.375,0.909)%
  --(3.375,0.912)--(3.389,0.915)--(3.389,0.918)--(3.389,0.921)--(3.389,0.924)--(3.402,0.928)%
  --(3.403,0.931)--(3.403,0.934)--(3.403,0.937)--(3.403,0.940)--(3.417,0.943)--(3.417,0.946)%
  --(3.417,0.949)--(3.417,0.953)--(3.417,0.956)--(3.417,0.959)--(3.431,0.962)--(3.431,0.965)%
  --(3.431,0.968)--(3.431,0.971)--(3.431,0.974)--(3.431,0.978)--(3.445,0.981)--(3.445,0.984)%
  --(3.445,0.987)--(3.445,0.990)--(3.445,0.993)--(3.445,0.996)--(3.446,0.999)--(3.446,1.003)%
  --(3.459,1.006)--(3.459,1.009)--(3.460,1.012)--(3.460,1.015)--(3.460,1.018)--(3.460,1.021)%
  --(3.460,1.024)--(3.460,1.028)--(3.460,1.031)--(3.473,1.034)--(3.473,1.037)--(3.473,1.040)%
  --(3.473,1.043)--(3.474,1.046)--(3.474,1.049)--(3.474,1.053)--(3.474,1.056)--(3.474,1.059)%
  --(3.474,1.062)--(3.474,1.065)--(3.487,1.068)--(3.488,1.071)--(3.488,1.074)--(3.488,1.078)%
  --(3.488,1.081)--(3.488,1.084)--(3.488,1.087)--(3.488,1.090)--(3.488,1.093)--(3.488,1.096)%
  --(3.488,1.099)--(3.488,1.103)--(3.488,1.106)--(3.502,1.109)--(3.502,1.112)--(3.502,1.115)%
  --(3.502,1.118)--(3.502,1.121)--(3.502,1.125)--(3.502,1.128)--(3.502,1.131)--(3.502,1.134)%
  --(3.502,1.137)--(3.502,1.140)--(3.502,1.143)--(3.502,1.146)--(3.502,1.150)--(3.502,1.153)%
  --(3.502,1.156)--(3.502,1.159)--(3.502,1.162)--(3.516,1.165)--(3.516,1.168)--(3.516,1.171)%
  --(3.516,1.175)--(3.516,1.178)--(3.516,1.181)--(3.516,1.184)--(3.516,1.187)--(3.516,1.190)%
  --(3.516,1.193)--(3.516,1.196)--(3.516,1.200)--(3.516,1.203)--(3.516,1.206)--(3.516,1.209)%
  --(3.516,1.212)--(3.516,1.215)--(3.516,1.218)--(3.516,1.221)--(3.516,1.225)--(3.516,1.228)%
  --(3.516,1.231)--(3.516,1.234)--(3.516,1.237)--(3.516,1.240)--(3.517,1.243)--(3.530,1.246)%
  --(3.530,1.250)--(3.530,1.253)--(3.530,1.256)--(3.530,1.259)--(3.530,1.262)--(3.530,1.265)%
  --(3.530,1.268)--(3.530,1.271)--(3.530,1.275)--(3.530,1.278)--(3.530,1.281)--(3.530,1.284)%
  --(3.530,1.287)--(3.530,1.290)--(3.530,1.293)--(3.530,1.296)--(3.530,1.300)--(3.530,1.303)%
  --(3.530,1.306)--(3.530,1.309)--(3.530,1.312)--(3.530,1.315)--(3.530,1.318)--(3.530,1.321)%
  --(3.530,1.325)--(3.530,1.328)--(3.531,1.331)--(3.531,1.334)--(3.531,1.337)--(3.531,1.340)%
  --(3.531,1.343)--(3.531,1.346)--(3.531,1.350)--(3.531,1.353)--(3.531,1.356)--(3.531,1.359)%
  --(3.531,1.362)--(3.531,1.365)--(3.531,1.368)--(3.531,1.371)--(3.531,1.375)--(3.531,1.378)%
  --(3.531,1.381)--(3.531,1.384)--(3.531,1.387)--(3.544,1.390)--(3.544,1.393)--(3.544,1.396)%
  --(3.544,1.400)--(3.544,1.403)--(3.544,1.406)--(3.544,1.409)--(3.544,1.412)--(3.544,1.415)%
  --(3.544,1.418)--(3.544,1.421)--(3.544,1.425)--(3.544,1.428)--(3.544,1.431)--(3.544,1.434)%
  --(3.544,1.437)--(3.544,1.440)--(3.544,1.443)--(3.544,1.446)--(3.544,1.450)--(3.544,1.453)%
  --(3.544,1.456)--(3.544,1.459)--(3.544,1.462)--(3.544,1.465)--(3.544,1.468)--(3.544,1.471)%
  --(3.544,1.475)--(3.544,1.478)--(3.544,1.481)--(3.544,1.484)--(3.544,1.487)--(3.544,1.490)%
  --(3.544,1.493)--(3.544,1.496)--(3.544,1.500)--(3.544,1.503)--(3.544,1.506)--(3.544,1.509)%
  --(3.544,1.512)--(3.544,1.515)--(3.544,1.518)--(3.544,1.521)--(3.544,1.525)--(3.544,1.528)%
  --(3.544,1.531)--(3.544,1.534)--(3.544,1.537)--(3.544,1.540)--(3.544,1.543)--(3.544,1.546)%
  --(3.544,1.550)--(3.544,1.553)--(3.544,1.556)--(3.544,1.559)--(3.544,1.562)--(3.544,1.565)%
  --(3.544,1.568)--(3.544,1.572)--(3.544,1.575)--(3.544,1.578)--(3.544,1.581)--(3.544,1.584)%
  --(3.544,1.587)--(3.544,1.590)--(3.544,1.593)--(3.544,1.597)--(3.544,1.600)--(3.544,1.603)%
  --(3.544,1.606)--(3.544,1.609)--(3.544,1.612)--(3.544,1.615)--(3.544,1.618)--(3.544,1.622)%
  --(3.544,1.625)--(3.544,1.628)--(3.544,1.631)--(3.544,1.634)--(3.544,1.637)--(3.544,1.640)%
  --(3.544,1.643)--(3.544,1.647)--(3.544,1.650)--(3.544,1.653)--(3.544,1.656)--(3.544,1.659)%
  --(3.544,1.662)--(3.544,1.665)--(3.544,1.668)--(3.544,1.672)--(3.544,1.675)--(3.544,1.678)%
  --(3.544,1.681)--(3.544,1.684)--(3.544,1.687)--(3.544,1.690)--(3.544,1.693)--(3.544,1.697)%
  --(3.544,1.700)--(3.544,1.703)--(3.544,1.706)--(3.544,1.709)--(3.544,1.712)--(3.544,1.715)%
  --(3.544,1.718)--(3.544,1.722)--(3.544,1.725)--(3.544,1.728)--(3.544,1.731)--(3.544,1.734)%
  --(3.544,1.737)--(3.544,1.740)--(3.544,1.743)--(3.544,1.747)--(3.544,1.750)--(3.544,1.753)%
  --(3.544,1.756)--(3.544,1.759)--(3.544,1.762)--(3.544,1.765)--(3.544,1.768)--(3.544,1.772)%
  --(3.544,1.775)--(3.544,1.778)--(3.544,1.781)--(3.544,1.784)--(3.544,1.787)--(3.544,1.790)%
  --(3.544,1.793)--(3.544,1.797)--(3.544,1.800)--(3.544,1.803)--(3.544,1.806)--(3.544,1.809)%
  --(3.544,1.812)--(3.544,1.815)--(3.544,1.818)--(3.544,1.822)--(3.544,1.825)--(3.544,1.828)%
  --(3.544,1.831)--(3.544,1.834)--(3.544,1.837)--(3.544,1.840)--(3.544,1.843)--(3.544,1.847)%
  --(3.544,1.850)--(3.544,1.853)--(3.544,1.856)--(3.544,1.859)--(3.544,1.862)--(3.544,1.865)%
  --(3.544,1.868)--(3.544,1.872)--(3.544,1.875)--(3.544,1.878)--(3.544,1.881)--(3.544,1.884)%
  --(3.544,1.887)--(3.544,1.890)--(3.544,1.893)--(3.544,1.897)--(3.544,1.900)--(3.544,1.903)%
  --(3.544,1.906)--(3.544,1.909)--(3.544,1.912)--(3.544,1.915)--(3.544,1.918)--(3.544,1.922)%
  --(3.544,1.925)--(3.544,1.928)--(3.544,1.931)--(3.544,1.934)--(3.544,1.937)--(3.544,1.940)%
  --(3.544,1.943)--(3.544,1.947)--(3.544,1.950)--(3.544,1.953)--(3.544,1.956)--(3.544,1.959)%
  --(3.544,1.962)--(3.544,1.965)--(3.544,1.968)--(3.544,1.972)--(3.544,1.975)--(3.544,1.978)%
  --(3.544,1.981)--(3.544,1.984)--(3.544,1.987)--(3.544,1.990)--(3.544,1.994)--(3.544,1.997)%
  --(3.544,2.000)--(3.544,2.003)--(3.544,2.006)--(3.544,2.009)--(3.544,2.012)--(3.544,2.015)%
  --(3.544,2.019)--(3.544,2.022)--(3.544,2.025)--(3.544,2.028)--(3.544,2.031)--(3.544,2.034)%
  --(3.544,2.037)--(3.544,2.040)--(3.544,2.044)--(3.544,2.047)--(3.544,2.050)--(3.544,2.053)%
  --(3.544,2.056)--(3.544,2.059)--(3.544,2.062)--(3.544,2.065)--(3.544,2.069)--(3.544,2.072)%
  --(3.544,2.075)--(3.544,2.078)--(3.544,2.081)--(3.544,2.084)--(3.544,2.087)--(3.544,2.090)%
  --(3.544,2.094)--(3.544,2.097)--(3.544,2.100)--(3.544,2.103)--(3.544,2.106)--(3.544,2.109)%
  --(3.544,2.112)--(3.544,2.115)--(3.544,2.119)--(3.544,2.122)--(3.544,2.125)--(3.544,2.128)%
  --(3.544,2.131)--(3.544,2.134)--(3.544,2.137)--(3.544,2.140)--(3.544,2.144)--(3.544,2.147)%
  --(3.544,2.150)--(3.544,2.153)--(3.544,2.156)--(3.544,2.159)--(3.544,2.162)--(3.544,2.165)%
  --(3.544,2.169)--(3.544,2.172)--(3.544,2.175)--(3.544,2.178)--(3.544,2.181)--(3.544,2.184)%
  --(3.544,2.187)--(3.544,2.190)--(3.544,2.194)--(3.544,2.197)--(3.544,2.200)--(3.544,2.203)%
  --(3.544,2.206)--(3.544,2.209)--(3.544,2.212)--(3.544,2.215)--(3.544,2.219)--(3.544,2.222)%
  --(3.544,2.225)--(3.544,2.228)--(3.544,2.231)--(3.544,2.234)--(3.544,2.237)--(3.544,2.240)%
  --(3.544,2.244)--(3.544,2.247)--(3.544,2.250)--(3.544,2.253)--(3.544,2.256)--(3.544,2.259)%
  --(3.544,2.262)--(3.544,2.265)--(3.544,2.269)--(3.544,2.272)--(3.544,2.275)--(3.544,2.278)%
  --(3.544,2.281)--(3.544,2.284)--(3.544,2.287)--(3.544,2.290)--(3.544,2.294)--(3.544,2.297)%
  --(3.544,2.300)--(3.544,2.303)--(3.544,2.306)--(3.544,2.309)--(3.544,2.312)--(3.544,2.315)%
  --(3.544,2.319)--(3.544,2.322)--(3.544,2.325)--(3.544,2.328)--(3.544,2.331)--(3.544,2.334)%
  --(3.544,2.337)--(3.544,2.340)--(3.544,2.344)--(3.544,2.347)--(3.544,2.350)--(3.544,2.353)%
  --(3.544,2.356)--(3.544,2.359)--(3.544,2.362)--(3.544,2.365)--(3.544,2.369)--(3.544,2.372)%
  --(3.544,2.375)--(3.544,2.378)--(3.544,2.381)--(3.544,2.384)--(3.544,2.387)--(3.544,2.390)%
  --(3.544,2.394)--(3.544,2.397)--(3.544,2.400)--(3.544,2.403)--(3.544,2.406)--(3.544,2.409)%
  --(3.544,2.412)--(3.544,2.416)--(3.544,2.419)--(3.544,2.422)--(3.544,2.425)--(3.544,2.428)%
  --(3.544,2.431)--(3.544,2.434)--(3.544,2.437)--(3.544,2.441)--(3.544,2.444)--(3.544,2.447)%
  --(3.544,2.450)--(3.544,2.453)--(3.544,2.456)--(3.544,2.459)--(3.544,2.462)--(3.544,2.466)%
  --(3.544,2.469)--(3.544,2.472)--(3.544,2.475)--(3.544,2.478)--(3.544,2.481)--(3.544,2.484)%
  --(3.544,2.487)--(3.544,2.491)--(3.544,2.494)--(3.544,2.497)--(3.544,2.500)--(3.544,2.503)%
  --(3.544,2.506)--(3.544,2.509)--(3.544,2.512)--(3.544,2.516)--(3.544,2.519)--(3.544,2.522)%
  --(3.544,2.525)--(3.544,2.528)--(3.544,2.531)--(3.544,2.534)--(3.544,2.537)--(3.544,2.541)%
  --(3.544,2.544)--(3.544,2.547)--(3.544,2.550)--(3.544,2.553)--(3.544,2.556)--(3.544,2.559)%
  --(3.544,2.562)--(3.544,2.566)--(3.544,2.569)--(3.544,2.572)--(3.544,2.575)--(3.544,2.578)%
  --(3.544,2.581)--(3.544,2.584)--(3.544,2.587)--(3.544,2.591)--(3.544,2.594)--(3.544,2.597)%
  --(3.544,2.600)--(3.544,2.603)--(3.544,2.606)--(3.544,2.609)--(3.544,2.612)--(3.544,2.616)%
  --(3.544,2.619)--(3.544,2.622)--(3.544,2.625)--(3.544,2.628)--(3.544,2.631)--(3.544,2.634)%
  --(3.544,2.637)--(3.544,2.641)--(3.544,2.644)--(3.544,2.647)--(3.544,2.650)--(3.544,2.653)%
  --(3.544,2.656)--(3.544,2.659)--(3.544,2.662)--(3.544,2.666)--(3.544,2.669)--(3.544,2.672)%
  --(3.544,2.675)--(3.544,2.678)--(3.544,2.681)--(3.544,2.684)--(3.544,2.687)--(3.544,2.691)%
  --(3.544,2.694)--(3.544,2.697)--(3.544,2.700)--(3.544,2.703)--(3.544,2.706)--(3.544,2.709)%
  --(3.544,2.712)--(3.544,2.716)--(3.544,2.719)--(3.544,2.722)--(3.544,2.725)--(3.544,2.728)%
  --(3.544,2.731)--(3.544,2.734)--(3.544,2.737)--(3.544,2.741)--(3.544,2.744)--(3.544,2.747)%
  --(3.544,2.750)--(3.544,2.753)--(3.544,2.756)--(3.544,2.759)--(3.544,2.762)--(3.544,2.766)%
  --(3.544,2.769)--(3.544,2.772)--(3.544,2.775)--(3.544,2.778)--(3.544,2.781)--(3.544,2.784)%
  --(3.544,2.787)--(3.544,2.791)--(3.544,2.794)--(3.544,2.797)--(3.544,2.800)--(3.544,2.803)%
  --(3.544,2.806)--(3.544,2.809)--(3.544,2.812)--(3.544,2.816)--(3.544,2.819)--(3.544,2.822)%
  --(3.544,2.825)--(3.544,2.828)--(3.544,2.831)--(3.544,2.834)--(3.544,2.838)--(3.544,2.841)%
  --(3.544,2.844)--(3.544,2.847)--(3.544,2.850)--(3.544,2.853)--(3.544,2.856)--(3.544,2.859)%
  --(3.544,2.863)--(3.544,2.866)--(3.544,2.869)--(3.544,2.872)--(3.544,2.875)--(3.544,2.878)%
  --(3.544,2.881)--(3.544,2.884)--(3.544,2.888)--(3.544,2.891)--(3.544,2.894)--(3.544,2.897)%
  --(3.544,2.900)--(3.544,2.903)--(3.544,2.906)--(3.544,2.909);
\draw[gp path] (1.031,2.909)--(1.031,0.690)--(3.749,0.690)--(3.749,2.909)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.031cm}{0.690cm}}{\pgfpoint{3.749cm}{2.909cm}}
\end{tikzpicture}%


==> figtex/throughput_microbenchmark/throughput.tex <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={font={\fontsize{7.0pt}{8.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (2.335,3.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.887,0.690)--(2.240,0.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,0.690)--(0.833,0.690);
\node[gp node right] at (0.936,0.690) {$0$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,0.912)--(2.240,0.912);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,0.912)--(0.860,0.912);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,1.134)--(2.240,1.134);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,1.134)--(0.833,1.134);
\node[gp node right] at (0.936,1.134) {$100$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,1.356)--(2.240,1.356);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,1.356)--(0.860,1.356);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,1.578)--(2.240,1.578);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,1.578)--(0.833,1.578);
\node[gp node right] at (0.936,1.578) {$200$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,1.800)--(2.240,1.800);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,1.800)--(0.860,1.800);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,2.021)--(2.240,2.021);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,2.021)--(0.833,2.021);
\node[gp node right] at (0.936,2.021) {$300$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,2.243)--(2.240,2.243);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,2.243)--(0.860,2.243);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,2.465)--(2.240,2.465);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,2.465)--(0.833,2.465);
\node[gp node right] at (0.936,2.465) {$400$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,2.687)--(2.240,2.687);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,2.687)--(0.860,2.687);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.887,2.909)--(2.240,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.887,2.909)--(0.833,2.909);
\node[gp node right] at (0.936,2.909) {$500$};
\node[gp node center] at (1.113,0.582) {1};
\node[gp node center] at (1.338,0.582) {2};
\node[gp node center] at (1.564,0.582) {4};
\node[gp node center] at (1.789,0.582) {8};
\node[gp node center] at (2.015,0.582) {16};
\draw[gp path] (0.887,2.909)--(0.887,0.690)--(2.240,0.690)--(2.240,2.909)--cycle;
\node[gp node center] at (1.546,0.270) {\relsize{1}{Concurrency}};
\node[gp node center,rotate=-270] at (0.241,1.799) {\relsize{1}{Throughput (r/s)}};
\gpfill{rgb color={0.933,0.933,0.933}} (1.000,0.690)--(1.226,0.690)--(1.226,2.213)--(1.000,2.213)--cycle;
\draw[gp path] (1.000,0.690)--(1.000,2.212)--(1.225,2.212)--(1.225,0.690)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (1.225,0.690)--(1.452,0.690)--(1.452,2.258)--(1.225,2.258)--cycle;
\draw[gp path] (1.225,0.690)--(1.225,2.257)--(1.451,2.257)--(1.451,0.690)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (1.451,0.690)--(1.677,0.690)--(1.677,2.475)--(1.451,2.475)--cycle;
\draw[gp path] (1.451,0.690)--(1.451,2.474)--(1.676,2.474)--(1.676,0.690)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (1.676,0.690)--(1.903,0.690)--(1.903,2.586)--(1.676,2.586)--cycle;
\draw[gp path] (1.676,0.690)--(1.676,2.585)--(1.902,2.585)--(1.902,0.690)--cycle;
\gpfill{rgb color={0.933,0.933,0.933}} (1.902,0.690)--(2.128,0.690)--(2.128,2.707)--(1.902,2.707)--cycle;
\draw[gp path] (1.902,0.690)--(1.902,2.706)--(2.127,2.706)--(2.127,0.690)--cycle;
\draw[gp path] (0.887,2.909)--(0.887,0.690)--(2.240,0.690)--(2.240,2.909)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.887cm}{0.690cm}}{\pgfpoint{2.240cm}{2.909cm}}
\end{tikzpicture}%

